Safe-by-Design Planner-Tracker Synthesis

We present a safe-by-design trajectory planning and tracking framework for nonlinear dynamical systems using a hierarchy of system models. The planning layer uses a low-fidelity model to plan a feasible trajectory satisfying the planning constraints, and the tracking layer utilizes the high-fidelity model to design a controller that restricts the error states between the low- and high-fidelity models to a bounded set. The low-fidelity model enables the planning to be performed online (e.g. using Model Predictive Control) and the tracking controller and error bound are derived offline (e.g. using sum-of-squares programming). To provide freedom in the choice of the low-fidelity model, we allow the tracking error to depend on both the states and inputs of the planner. The goal of this article is to provide a tutorial review of this hierarchical framework and to illustrate it with examples, including a design for vehicle obstacle avoidance.

==> plots/platoon_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=1.219cm,
at={(0cm,3.281cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=19.5,
ymax=40.5,
ylabel style={font=\color{white!15!black}},
ylabel={Headway (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.000340039083356843	100\\
0.000680078166713687	100\\
0.00102011725007053	100\\
0.00136015633342737	100\\
0.00306035175021159	100\\
0.00476054716699581	100\\
0.00646074258378002	100\\
0.00816093800056424	100\\
0.0139726196770162	100\\
0.0197843013534682	100\\
0.0255959830299202	100\\
0.0314076647063722	100\\
0.0386316341064022	100\\
0.0458556035064321	100\\
0.0530795729064621	100\\
0.060303542306492	100\\
0.0689324189531012	100\\
0.0775612955997104	100\\
0.0861901722463196	100\\
0.0948190488929288	100\\
0.105016717499838	100\\
0.115214386106747	100\\
0.125412054713656	100\\
0.135609723320565	100\\
0.147815158530551	100\\
0.160020593740538	100\\
0.172226028950524	100\\
0.184431464160511	100\\
0.199395301552945	100\\
0.214359138945379	100\\
0.229322976337814	100\\
0.244286813730248	100\\
0.263195902712899	100\\
0.28210499169555	100\\
0.301014080678201	100\\
0.319923169660852	100\\
0.34417607305328	100\\
0.368428976445708	100\\
0.392681879838135	100\\
0.416934783230563	100\\
0.446115413480354	100\\
0.475296043730145	100\\
0.504476673979936	100\\
0.533657304229728	100\\
0.564711945350299	100\\
0.59576658647087	100\\
0.626821227591441	100\\
0.657875868712012	100\\
0.688618825579877	100\\
0.719361782447741	100\\
0.750104739315606	100\\
0.78084769618347	100\\
0.811022278275521	100\\
0.841196860367573	100\\
0.871371442459624	100\\
0.901546024551675	100\\
0.931895212373664	100\\
0.962244400195654	100\\
0.992593588017643	100\\
1.02294277583963	100\\
1.05390615001484	100\\
1.08486952419004	100\\
1.11583289836525	100\\
1.14679627254045	100\\
1.17807369943504	100\\
1.20935112632963	100\\
1.24062855322422	100\\
1.2719059801188	100\\
1.30319250426216	100\\
1.33447902840552	100\\
1.36576555254887	100\\
1.39705207669223	100\\
1.42822055275139	100\\
1.45938902881055	100\\
1.49055750486971	100\\
1.52172598092887	100\\
1.55471384277753	100\\
1.58770170462619	100\\
1.62068956647485	100\\
1.65367742832351	100\\
1.6808175423553	100\\
1.7079576563871	100\\
1.73509777041889	100\\
1.76223788445069	100\\
1.78869437554596	100\\
1.81515086664124	100\\
1.84160735773652	100\\
1.8680638488318	100\\
1.88350848550267	100\\
1.89895312217354	100\\
1.91439775884442	100\\
1.92984239551529	100\\
1.94528703218616	100\\
1.96073166885704	100\\
1.97617630552791	100\\
1.99162094219878	100\\
2.00070557068752	100\\
2.00979019917625	100\\
2.01887482766498	100\\
2.02795945615371	100\\
2.03704408464245	100\\
2.04612871313118	100\\
2.05521334161991	100\\
2.06429797010864	100\\
2.07193422286911	100\\
2.07957047562958	100\\
2.08720672839005	100\\
2.09484298115052	100\\
2.10468300849735	100\\
2.11452303584418	100\\
2.12436306319102	100\\
2.13420309053785	100\\
2.14677918306755	100\\
2.15935527559725	100\\
2.17193136812695	100\\
2.18450746065666	100\\
2.20263728830144	100\\
2.22076711594622	100\\
2.238896943591	100\\
2.25702677123579	100\\
2.27513261718728	100\\
2.29323846313878	100\\
2.31134430909028	100\\
2.32945015504178	100\\
2.34149242805308	100\\
2.35353470106439	100\\
2.36557697407569	100\\
2.377619247087	100\\
2.3896615200983	100\\
2.40170379310961	100\\
2.41374606612091	100\\
2.42578833913222	100\\
2.43904085180227	100\\
2.45229336447232	100\\
2.46554587714236	100\\
2.47879838981241	100\\
2.49584643225548	100\\
2.51289447469854	100\\
2.52994251714161	100\\
2.54699055958468	100\\
2.56580741038024	100\\
2.5846242611758	100\\
2.60344111197136	100\\
2.62225796276692	100\\
2.63870478268491	100\\
2.6551516026029	100\\
2.67159842252088	100\\
2.68804524243887	100\\
2.70581174139142	100\\
2.72357824034396	100\\
2.74134473929651	100\\
2.75911123824906	100\\
2.77728754802956	100\\
2.79546385781007	100\\
2.81364016759057	100\\
2.83181647737107	100\\
2.8501630081999	100\\
2.86850953902872	100\\
2.88685606985755	100\\
2.90520260068637	100\\
2.92395694729771	100\\
2.94271129390905	100\\
2.9614656405204	100\\
2.98021998713174	100\\
2.99924815080949	100\\
3.01827631448724	100\\
3.03730447816499	100\\
3.05633264184275	100\\
3.07561575997963	100\\
3.09489887811651	100\\
3.1141819962534	100\\
3.13346511439028	100\\
3.15299711143887	100\\
3.17252910848747	100\\
3.19206110553606	100\\
3.21159310258466	100\\
3.23140062019351	100\\
3.25120813780237	100\\
3.27101565541122	100\\
3.29082317302008	100\\
3.31091900287589	100\\
3.33101483273171	100\\
3.35111066258752	100\\
3.37120649244334	100\\
3.39159499688636	100\\
3.41198350132939	100\\
3.43237200577242	100\\
3.45276051021544	100\\
3.47345366866642	100\\
3.4941468271174	100\\
3.51483998556838	100\\
3.53553314401936	100\\
3.55655067440476	100\\
3.57756820479015	100\\
3.59858573517554	100\\
3.61960326556094	100\\
3.6409675748053	100\\
3.66233188404967	100\\
3.68369619329404	100\\
3.7050605025384	100\\
3.72676227904696	100\\
3.74846405555552	100\\
3.77016583206408	100\\
3.79186760857263	100\\
3.8141239533203	100\\
3.83638029806797	100\\
3.85863664281563	100\\
3.8808929875633	100\\
3.9029985469785	100\\
3.92510410639371	100\\
3.94720966580892	100\\
3.96931522522413	100\\
3.99264162689395	100\\
4.01596802856377	100\\
4.03929443023359	100\\
4.06262083190341	100\\
4.0814071865036	100\\
4.1001935411038	100\\
4.11897989570399	100\\
4.13776625030418	100\\
4.15354297120962	100\\
4.16931969211505	100\\
4.18509641302048	100\\
4.20087313392591	100\\
4.21955797103887	100\\
4.23824280815182	100\\
4.25692764526477	100\\
4.27561248237772	100\\
4.29543743169435	100\\
4.31526238101099	100\\
4.33508733032762	100\\
4.35491227964425	100\\
4.36923631362912	100\\
4.383560347614	100\\
4.39788438159887	100\\
4.41220841558374	100\\
4.42653244956862	100\\
4.44085648355349	100\\
4.45518051753836	100\\
4.46950455152323	100\\
4.48572172005832	100\\
4.50193888859341	100\\
4.51815605712849	100\\
4.53437322566358	100\\
4.55202025257064	100\\
4.56966727947771	100\\
4.58731430638477	100\\
4.60496133329184	100\\
4.6234252476628	100\\
4.64188916203377	100\\
4.66035307640474	100\\
4.6788169907757	100\\
4.69786952609461	100\\
4.71692206141353	100\\
4.73597459673244	100\\
4.75502713205135	100\\
4.7745558107003	100\\
4.79408448934925	100\\
4.8136131679982	100\\
4.83314184664715	100\\
4.85309066097901	100\\
4.87303947531086	100\\
4.89298828964271	100\\
4.91293710397456	100\\
4.93327982395272	100\\
4.95362254393087	100\\
4.97396526390903	100\\
4.99430798388719	100\\
5.01503720829094	100\\
5.0357664326947	100\\
5.05649565709846	100\\
5.07722488150222	100\\
5.09834475047475	100\\
5.11946461944728	100\\
5.14058448841981	100\\
5.16170435739234	100\\
5.18322843967157	100\\
5.20475252195079	100\\
5.22627660423002	100\\
5.24780068650924	100\\
5.26975053464973	100\\
5.29170038279021	100\\
5.3136502309307	100\\
5.33560007907118	100\\
5.358004685186	100\\
5.38040929130081	100\\
5.40281389741563	100\\
5.42521850353044	100\\
5.44811458658105	100\\
5.47101066963164	100\\
5.49390675268224	100\\
5.51680283573284	100\\
5.54023536549986	100\\
5.56366789526687	100\\
5.58710042503388	100\\
5.61053295480089	100\\
5.63455641088673	100\\
5.65857986697256	100\\
5.6826033230584	100\\
5.70662677914424	100\\
5.73134846757538	100\\
5.75607015600652	100\\
5.78079184443766	100\\
5.80551353286879	100\\
5.83105501667596	100\\
5.85659650048312	100\\
5.88213798429029	100\\
5.90767946809745	100\\
5.93413503640783	100\\
5.96059060471821	100\\
5.9870461730286	100\\
6.01350174133898	100\\
6.0409940151187	100\\
6.06848628889842	100\\
6.09597856267814	100\\
6.12347083645786	100\\
6.15216503205592	100\\
6.18085922765399	100\\
6.20955342325205	100\\
6.23824761885011	100\\
6.26836182124683	100\\
6.29847602364355	100\\
6.32859022604027	100\\
6.35870442843699	100\\
6.39053709336368	100\\
6.42236975829038	100\\
6.45420242321708	100\\
6.48603508814377	100\\
6.52003305012044	100\\
6.5540310120971	100\\
6.58802897407377	100\\
6.62202693605044	100\\
6.65899118285709	100\\
6.69595542966374	100\\
6.73291967647039	100\\
6.76988392327704	100\\
6.79772541797805	100\\
6.82556691267906	100\\
6.85340840738007	100\\
6.88124990208108	100\\
6.90909139678208	100\\
6.93693289148309	100\\
6.9647743861841	100\\
6.99261588088511	100\\
7.02346606328655	100\\
7.054316245688	100\\
7.08516642808944	100\\
7.11601661049089	100\\
7.1472872897006	100\\
7.17855796891032	100\\
7.20982864812003	100\\
7.24109932732975	100\\
7.27064595569839	100\\
7.30019258406703	100\\
7.32973921243567	100\\
7.3592858408043	100\\
7.38736543031977	100\\
7.41544501983524	100\\
7.44352460935071	100\\
7.47160419886618	100\\
7.50034107947896	100\\
7.52907796009174	100\\
7.55781484070452	100\\
7.5865517213173	100\\
7.61698675718883	100\\
7.64742179306037	100\\
7.6778568289319	100\\
7.70829186480344	100\\
7.73970157263301	100\\
7.77111128046258	100\\
7.80252098829215	100\\
7.83393069612173	100\\
7.86538900322043	100\\
7.89684731031914	100\\
7.92830561741784	100\\
7.95976392451654	100\\
7.99126312095531	100\\
8.02276231739407	100\\
8.05426151383283	100\\
8.0857607102716	100\\
8.11799937972863	100\\
8.15023804918566	100\\
8.18247671864269	100\\
8.21471538809972	100\\
8.24827816948041	100\\
8.2818409508611	100\\
8.31540373224179	100\\
8.34896651362248	100\\
8.38351254604316	100\\
8.41805857846383	100\\
8.45260461088451	100\\
8.48715064330518	100\\
8.52147308162825	100\\
8.55579551995132	100\\
8.59011795827438	100\\
8.62444039659745	100\\
8.65779980074601	100\\
8.69115920489456	100\\
8.72451860904312	100\\
8.75787801319167	100\\
8.79091851419983	100\\
8.82395901520799	100\\
8.85699951621615	100\\
8.89004001722431	100\\
8.92489328792911	100\\
8.95974655863392	100\\
8.99459982933873	100\\
9.02945310004353	100\\
9.05539602293448	100\\
9.08133894582542	100\\
9.10728186871636	100\\
9.1332247916073	100\\
9.15916771449825	100\\
9.18511063738919	100\\
9.21105356028013	100\\
9.23699648317107	100\\
9.26322747150641	100\\
9.28945845984175	100\\
9.31568944817709	100\\
9.34192043651244	100\\
9.36548632826796	100\\
9.38905222002349	100\\
9.41261811177902	100\\
9.43618400353455	100\\
9.46059569300354	100\\
9.48500738247254	100\\
9.50941907194153	100\\
9.53383076141052	100\\
9.56049261501665	100\\
9.58715446862277	100\\
9.6138163222289	100\\
9.64047817583502	100\\
9.66937862072941	100\\
9.69827906562379	100\\
9.72717951051817	100\\
9.75607995541255	100\\
9.78577825536366	100\\
9.81547655531477	100\\
9.84517485526589	100\\
9.874873155217	100\\
9.90615486641275	100\\
9.9374365776085	100\\
9.96871828880425	100\\
10	100\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	39\\
0.000340039083356843	39.0000000000718\\
0.000680078166713687	39.0000000001432\\
0.00102011725007053	39.000000000214\\
0.00136015633342737	39.0000000002844\\
0.00306035175021159	39.0000000006289\\
0.00476054716699581	39.0000000009613\\
0.00646074258378002	39.000000001282\\
0.00816093800056424	39.000000001591\\
0.0139726196770162	39.0000000025623\\
0.0197843013534682	39.0000000034083\\
0.0255959830299202	39.0000000041371\\
0.0314076647063722	39.0000000047569\\
0.0386316341064022	39.0000000053873\\
0.0458556035064321	39.0000000058771\\
0.0530795729064621	39.000000006242\\
0.060303542306492	39.0000000064974\\
0.0689324189531012	39.0000000066808\\
0.0775612955997104	39.0000000067567\\
0.0861901722463196	39.0000000067516\\
0.0948190488929288	39.000000006692\\
0.105016717499838	39.0000000065875\\
0.115214386106747	39.0000000064877\\
0.125412054713656	39.0000000064362\\
0.135609723320565	39.0000000064768\\
0.147815158530551	39.0000000067077\\
0.160020593740538	39.000000007208\\
0.172226028950524	39.0000000080529\\
0.184431464160511	39.0000000093173\\
0.199395301552945	39.0000000115498\\
0.214359138945379	39.0000000146319\\
0.229322976337814	39.000000018527\\
0.244286813730248	39.000000023158\\
0.263195902712899	39.0000000299425\\
0.28210499169555	39.0000000376234\\
0.301014080678201	39.0000000460453\\
0.319923169660852	39.0000000550729\\
0.34417607305328	39.0000000674345\\
0.368428976445708	39.0000000805752\\
0.392681879838135	39.0000000943865\\
0.416934783230563	39.0000001087832\\
0.446115413480354	39.0000001271135\\
0.475296043730145	39.0000001470362\\
0.504476673979936	39.0000001690742\\
0.533657304229728	39.0000001938496\\
0.564711945350299	39.0000002242047\\
0.59576658647087	39.0000002597521\\
0.626821227591441	39.0000003013682\\
0.657875868712012	39.0000003485671\\
0.688618825579877	39.000000399814\\
0.719361782447741	39.000000454625\\
0.750104739315606	39.0000005125332\\
0.78084769618347	39.0000005734026\\
0.811022278275521	39.0000006359086\\
0.841196860367573	39.000000701374\\
0.871371442459624	39.0000007705054\\
0.901546024551675	39.0000008440458\\
0.931895212373664	39.0000009232543\\
0.962244400195654	39.0000010086698\\
0.992593588017643	39.0000011012756\\
1.02294277583963	39.0000012019539\\
1.05390615001484	39.0000013130062\\
1.08486952419004	39.000001432038\\
1.11583289836525	39.000001558573\\
1.14679627254045	39.0000016914933\\
1.17807369943504	39.0000018304707\\
1.20935112632963	39.000001972378\\
1.24062855322422	39.0000021163383\\
1.2719059801188	39.0000022630592\\
1.30319250426216	39.0000024134457\\
1.33447902840552	39.0000025669421\\
1.36576555254887	39.0000027189746\\
1.39705207669223	39.0000028642228\\
1.42822055275139	39.0000030001079\\
1.45938902881055	39.0000031422481\\
1.49055750486971	39.0000033113616\\
1.52172598092887	39.0000035224854\\
1.55471384277753	39.0000037417986\\
1.58770170462619	39.0000038642772\\
1.62068956647485	39.000003813384\\
1.65367742832351	39.0000037589155\\
1.6808175423553	39.0000039555677\\
1.7079576563871	39.0000045753261\\
1.73509777041889	39.0000054924984\\
1.76223788445069	39.0000060344288\\
1.78869437554596	39.0000055077269\\
1.81515086664124	39.0000033601075\\
1.84160735773652	39.000000685012\\
1.8680638488318	38.9999999546359\\
1.88350848550267	39.0000014280709\\
1.89895312217354	39.000004920967\\
1.91439775884442	39.0000106139268\\
1.92984239551529	39.000017120628\\
1.94528703218616	39.0000225751328\\
1.96073166885704	39.0000251113802\\
1.97617630552791	39.0000228633094\\
1.99162094219878	39.0000139648597\\
2.00070557068752	39.0000048725256\\
2.00979019917625	38.9999928284451\\
2.01887482766498	38.9999790149705\\
2.02795945615371	38.9999648494671\\
2.03704408464245	38.9999517493003\\
2.04612871313118	38.9999411318355\\
2.05521334161991	38.9999344144381\\
2.06429797010864	38.9999330144735\\
2.07193422286911	38.9999369892232\\
2.07957047562958	38.9999465642662\\
2.08720672839005	38.9999625813875\\
2.09484298115052	38.9999858823723\\
2.10468300849735	39.0000278557034\\
2.11452303584418	39.0000808618939\\
2.12436306319102	39.0001383835343\\
2.13420309053785	39.0001936987348\\
2.14677918306755	39.0002504903137\\
2.15935527559725	39.0002786655004\\
2.17193136812695	39.0002641916472\\
2.18450746065666	39.0001930361062\\
2.20263728830144	38.9999623265947\\
2.22076711594622	38.9995214357038\\
2.238896943591	38.998752257672\\
2.25702677123579	38.9975278578598\\
2.27513261718728	38.9957241316755\\
2.29323846313878	38.9932133565894\\
2.31134430909028	38.9898700469964\\
2.32945015504178	38.9855814838785\\
2.34149242805308	38.9821547703261\\
2.35353470106439	38.9782336925481\\
2.36557697407569	38.9737878414279\\
2.377619247087	38.9687868078487\\
2.3896615200983	38.9632001826942\\
2.40170379310961	38.956997564383\\
2.41374606612091	38.9501524783673\\
2.42578833913222	38.9426487954483\\
2.43904085180227	38.9336125366367\\
2.45229336447232	38.9237419034913\\
2.46554587714236	38.9130176426298\\
2.47879838981241	38.9014205006699\\
2.49584643225548	38.8851872399763\\
2.51289447469854	38.867442604091\\
2.52994251714161	38.8482021548147\\
2.54699055958468	38.8275070602659\\
2.56580741038024	38.8030255846174\\
2.5846242611758	38.7768779734992\\
2.60344111197136	38.7491198173404\\
2.62225796276692	38.7197975815098\\
2.63870478268491	38.6929073704536\\
2.6551516026029	38.6648561652056\\
2.67159842252088	38.6356586879478\\
2.68804524243887	38.605329660862\\
2.70581174139142	38.5713126845555\\
2.72357824034396	38.5360127647052\\
2.74134473929651	38.4994528380222\\
2.75911123824906	38.4616560754465\\
2.77728754802956	38.4217316781536\\
2.79546385781007	38.3805617917989\\
2.81364016759057	38.3381709327864\\
2.83181647737107	38.2945810517293\\
2.8501630081999	38.2493880208656\\
2.86850953902872	38.203015629442\\
2.88685606985755	38.1554850824552\\
2.90520260068637	38.1068175791493\\
2.92395694729771	38.0559146595619\\
2.94271129390905	38.0038664258417\\
2.9614656405204	37.9506939119244\\
2.98021998713174	37.8964181517457\\
2.99924815080949	37.8402440312191\\
3.01827631448724	37.7829775044036\\
3.03730447816499	37.7246387182251\\
3.05633264184275	37.6652474000866\\
3.07561575997963	37.6040067449602\\
3.09489887811651	37.5417259541845\\
3.1141819962534	37.4784254320291\\
3.13346511439028	37.414124424373\\
3.15299711143887	37.3479926421793\\
3.17252910848747	37.2808728408144\\
3.19206110553606	37.212784369861\\
3.21159310258466	37.143746514318\\
3.23140062019351	37.0727840022934\\
3.25120813780237	37.0008822144123\\
3.27101565541122	36.928059398009\\
3.29082317302008	36.8543338004179\\
3.31091900287589	36.7786311773141\\
3.33101483273171	36.7020361267816\\
3.35111066258752	36.624565923753\\
3.37120649244334	36.546237814441\\
3.39159499688636	36.4659099100932\\
3.41198350132939	36.3847346333791\\
3.43237200577242	36.3027290242407\\
3.45276051021544	36.2199093970212\\
3.47345366866642	36.1350366327168\\
3.4941468271174	36.0493591623392\\
3.51483998556838	35.9628939223224\\
3.53553314401936	35.8756568834671\\
3.55655067440476	35.7862782089905\\
3.57756820479015	35.6961354214937\\
3.59858573517554	35.6052446784439\\
3.61960326556094	35.5136219261618\\
3.6409675748053	35.4197525838518\\
3.66233188404967	35.3251576165576\\
3.68369619329404	35.229852354889\\
3.7050605025384	35.13385212643\\
3.72676227904696	35.0356393136724\\
3.74846405555552	34.9367395303061\\
3.77016583206408	34.8371674130953\\
3.79186760857263	34.7369375988039\\
3.8141239533203	34.6334786363807\\
3.83638029806797	34.5293578986265\\
3.85863664281563	34.4245892948165\\
3.8808929875633	34.3191867188266\\
3.9029985469785	34.2138844165941\\
3.92510410639371	34.1079840560712\\
3.94720966580892	34.0014993720604\\
3.96931522522413	33.8944441140072\\
3.99264162689395	33.7808728978613\\
4.01596802856377	33.6666973921169\\
4.03929443023359	33.5519287796395\\
4.06262083190341	33.4365754420097\\
4.0814071865036	33.3432540491289\\
4.1001935411038	33.249563159445\\
4.11897989570399	33.1555091620832\\
4.13776625030418	33.0611063273522\\
4.15354297120962	32.9815694726066\\
4.16931969211505	32.9018075921759\\
4.18509641302048	32.821830269431\\
4.20087313392591	32.7416470881747\\
4.21955797103887	32.6464355108431\\
4.23824280815182	32.550991130577\\
4.25692764526477	32.4553552610824\\
4.27561248237772	32.359569216065\\
4.29543743169435	32.2578203844777\\
4.31526238101099	32.1559978948602\\
4.33508733032762	32.0541469491476\\
4.35491227964425	31.9523109494556\\
4.36923631362912	31.8787656339236\\
4.383560347614	31.8052671385901\\
4.39788438159887	31.731831829719\\
4.41220841558374	31.6584757934191\\
4.42653244956862	31.5852133606585\\
4.44085648355349	31.5120581841699\\
4.45518051753836	31.4390239152281\\
4.46950455152323	31.366124205108\\
4.48572172005832	31.2837693246084\\
4.50193888859341	31.2016242292066\\
4.51815605712849	31.1197078910635\\
4.53437322566358	31.0380369313716\\
4.55202025257064	30.9494628351498\\
4.56966727947771	30.8612193804297\\
4.58731430638477	30.77332745637\\
4.60496133329184	30.6858079368129\\
4.6234252476628	30.5946569102301\\
4.64188916203377	30.5039543650893\\
4.66035307640474	30.4137194910271\\
4.6788169907757	30.3239714776801\\
4.69786952609461	30.2318930599236\\
4.71692206141353	30.1403740229956\\
4.73597459673244	30.04943192789\\
4.75502713205135	29.9590832940336\\
4.7745558107003	29.8671099297038\\
4.79408448934925	29.7757952020482\\
4.8136131679982	29.6851566563664\\
4.83314184664715	29.5952093066468\\
4.85309066097901	29.5040545585835\\
4.87303947531086	29.4136495416624\\
4.89298828964271	29.3240086342976\\
4.91293710397456	29.235146033927\\
4.93327982395272	29.145342655773\\
4.95362254393087	29.0563721052723\\
4.97396526390903	28.9682454077966\\
4.99430798388719	28.8809735887175\\
5.01503720829094	28.792934200588\\
5.0357664326947	28.7058027882515\\
5.05649565709846	28.6195871753665\\
5.07722488150222	28.5342951722877\\
5.09834475047475	28.4483537968909\\
5.11946461944728	28.3633870820208\\
5.14058448841981	28.2794005217067\\
5.16170435739234	28.1963988803914\\
5.18322843967157	28.1128269781571\\
5.20475252195079	28.0302880420403\\
5.22627660423002	27.948786177766\\
5.24780068650924	27.8683235297546\\
5.26975053464973	27.7873414779786\\
5.29170038279021	27.7074441455292\\
5.3136502309307	27.6286334307944\\
5.33560007907118	27.5509096838378\\
5.358004685186	27.4726958285414\\
5.38040929130081	27.395612788688\\
5.40281389741563	27.3196597123211\\
5.42521850353044	27.2448351586974\\
5.44811458658105	27.1695319584047\\
5.47101066963164	27.0954005678697\\
5.49390675268224	27.0224374200964\\
5.51680283573284	26.9506388040874\\
5.54023536549986	26.8783584925416\\
5.56366789526687	26.8072864885957\\
5.58710042503388	26.7374166253145\\
5.61053295480089	26.668742707074\\
5.63455641088673	26.5995711394458\\
5.65857986697256	26.5316405617426\\
5.6826033230584	26.46494228629\\
5.70662677914424	26.3994676197551\\
5.73134846757538	26.333357689421\\
5.75607015600652	26.2685226325896\\
5.78079184443766	26.2049512192694\\
5.80551353286879	26.1426322169599\\
5.83105501667596	26.0795496861994\\
5.85659650048312	26.0177778172676\\
5.88213798429029	25.9573027289382\\
5.90767946809745	25.89811053497\\
5.93413503640783	25.8381373070117\\
5.96059060471821	25.7795085414829\\
5.9870461730286	25.7222075825913\\
6.01350174133898	25.666217755591\\
6.0409940151187	25.609404731054\\
6.06848628889842	25.5539695201048\\
6.09597856267814	25.4998924710802\\
6.12347083645786	25.4471538702524\\
6.15216503205592	25.3935153621068\\
6.18085922765399	25.3412899699911\\
6.20955342325205	25.2904546680212\\
6.23824761885011	25.2409863083348\\
6.26836182124683	25.1905144521799\\
6.29847602364355	25.1414954803242\\
6.32859022604027	25.0939023924083\\
6.35870442843699	25.0477081629158\\
6.39053709336368	25.0003687911847\\
6.42236975829038	24.9545303655203\\
6.45420242321708	24.9101611473627\\
6.48603508814377	24.8672295001803\\
6.52003305012044	24.8229294597796\\
6.5540310120971	24.7801950082933\\
6.58802897407377	24.7389882985082\\
6.62202693605044	24.6992715356993\\
6.65899118285709	24.6577366670745\\
6.69595542966374	24.6178716737123\\
6.73291967647039	24.5796293636672\\
6.76988392327704	24.5429635576053\\
6.79772541797805	24.516359975156\\
6.82556691267906	24.4906052767408\\
6.85340840738007	24.4656804762775\\
6.88124990208108	24.4415667468167\\
6.90909139678208	24.4182452662801\\
6.93693289148309	24.3956975153743\\
6.9647743861841	24.3739054527218\\
6.99261588088511	24.3528510790782\\
7.02346606328655	24.3303613494449\\
7.054316245688	24.3087316852644\\
7.08516642808944	24.287938792137\\
7.11601661049089	24.267959407372\\
7.1472872897006	24.2485146940679\\
7.17855796891032	24.2298595556853\\
7.20982864812003	24.2119710357851\\
7.24109932732975	24.1948266503106\\
7.27064595569839	24.1792916289483\\
7.30019258406703	24.1643833089917\\
7.32973921243567	24.1500836243276\\
7.3592858408043	24.1363752563606\\
7.38736543031977	24.1238799198552\\
7.41544501983524	24.1118884811178\\
7.44352460935071	24.1003867473384\\
7.47160419886618	24.0893609541185\\
7.50034107947896	24.0785555023211\\
7.52907796009174	24.0682195689988\\
7.55781484070452	24.0583392648907\\
7.5865517213173	24.0489008634071\\
7.61698675718883	24.0393713325437\\
7.64742179306037	24.0303064432338\\
7.6778568289319	24.0216910463581\\
7.70829186480344	24.013510013525\\
7.73970157263301	24.0055068115593\\
7.77111128046258	23.9979350686814\\
7.80252098829215	23.9907794042713\\
7.83393069612173	23.9840246909156\\
7.86538900322043	23.9776470375739\\
7.89684731031914	23.9716429630075\\
7.92830561741784	23.9659983688198\\
7.95976392451654	23.9606999202702\\
7.99126312095531	23.955728296877\\
8.02276231739407	23.9510775494556\\
8.05426151383283	23.9467352871725\\
8.0857607102716	23.9426894896633\\
8.11799937972863	23.9388431919986\\
8.15023804918566	23.9352826197254\\
8.18247671864269	23.9319960047147\\
8.21471538809972	23.9289716120016\\
8.24827816948041	23.92608948783\\
8.2818409508611	23.923467285814\\
8.31540373224179	23.9210929688074\\
8.34896651362248	23.9189550129532\\
8.38351254604316	23.9169897230857\\
8.41805857846383	23.9152513589412\\
8.45260461088451	23.9137286076326\\
8.48715064330518	23.9124106939663\\
8.52147308162825	23.9112935796761\\
8.55579551995132	23.9103581691232\\
8.59011795827438	23.9095949645284\\
8.62444039659745	23.9089945365541\\
8.65779980074601	23.9085585470189\\
8.69115920489456	23.9082601609207\\
8.72451860904312	23.9080916246186\\
8.75787801319167	23.9080456910492\\
8.79091851419983	23.9081141931936\\
8.82395901520799	23.9082893956816\\
8.85699951621615	23.9085650225895\\
8.89004001722431	23.9089350465645\\
8.92489328792911	23.9094210798232\\
8.95974655863392	23.9099989580394\\
8.99459982933873	23.9106624157744\\
9.02945310004353	23.9114052653694\\
9.05539602293448	23.9120063431907\\
9.08133894582542	23.9126459680763\\
9.10728186871636	23.9133218644529\\
9.1332247916073	23.9140318504931\\
9.15916771449825	23.914773911802\\
9.18511063738919	23.915546051325\\
9.21105356028013	23.9163462752884\\
9.23699648317107	23.9171726998164\\
9.26322747150641	23.9180331529957\\
9.28945845984175	23.9189168009335\\
9.31568944817709	23.9198218509077\\
9.34192043651244	23.9207466385396\\
9.36548632826796	23.9215930087142\\
9.38905222002349	23.9224529133402\\
9.41261811177902	23.9233252234204\\
9.43618400353455	23.9242088883556\\
9.46059569300354	23.9251351973767\\
9.48500738247254	23.9260715548046\\
9.50941907194153	23.9270168766679\\
9.53383076141052	23.927970142583\\
9.56049261501665	23.9290192521698\\
9.58715446862277	23.9300755131549\\
9.6138163222289	23.9311377200174\\
9.64047817583502	23.9322047568758\\
9.66937862072941	23.9333656436914\\
9.69827906562379	23.9345296869266\\
9.72717951051817	23.9356956079178\\
9.75607995541255	23.9368622683853\\
9.78577825536366	23.9380607545726\\
9.81547655531477	23.939257678739\\
9.84517485526589	23.940451949509\\
9.874873155217	23.9416425642752\\
9.90615486641275	23.9428916056212\\
9.9374365776085	23.944134387915\\
9.96871828880425	23.9453699800688\\
10	23.9465974733553\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=7.25cm,
height=1.219cm,
at={(0cm,1.641cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=24,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	28.0000000006323\\
0.000680078166713687	28.0000000012615\\
0.00102011725007053	28.0000000018876\\
0.00136015633342737	28.0000000025106\\
0.00306035175021159	28.00000000558\\
0.00476054716699581	28.000000008574\\
0.00646074258378002	28.0000000114935\\
0.00816093800056424	28.0000000143396\\
0.0139726196770162	28.0000000235274\\
0.0197843013534682	28.0000000319098\\
0.0255959830299202	28.0000000395276\\
0.0314076647063722	28.0000000464213\\
0.0386316341064022	28.0000000540426\\
0.0458556035064321	28.0000000606866\\
0.0530795729064621	28.0000000664316\\
0.060303542306492	28.0000000713558\\
0.0689324189531012	28.0000000762713\\
0.0775612955997104	28.0000000802609\\
0.0861901722463196	28.0000000834579\\
0.0948190488929288	28.0000000859959\\
0.105016717499838	28.0000000883279\\
0.115214386106747	28.0000000901459\\
0.125412054713656	28.0000000916701\\
0.135609723320565	28.0000000931206\\
0.147815158530551	28.0000000950684\\
0.160020593740538	28.0000000976037\\
0.172226028950524	28.0000001011039\\
0.184431464160511	28.0000001059467\\
0.199395301552945	28.0000001142699\\
0.214359138945379	28.000000125677\\
0.229322976337814	28.0000001397752\\
0.244286813730248	28.0000001559207\\
0.263195902712899	28.0000001782489\\
0.28210499169555	28.0000002015181\\
0.301014080678201	28.0000002244289\\
0.319923169660852	28.0000002458176\\
0.34417607305328	28.0000002699144\\
0.368428976445708	28.0000002890848\\
0.392681879838135	28.000000302059\\
0.416934783230563	28.0000003080969\\
0.446115413480354	28.0000003132075\\
0.475296043730145	28.0000003291825\\
0.504476673979936	28.0000003700695\\
0.533657304229728	28.0000004424562\\
0.564711945350299	28.0000005401048\\
0.59576658647087	28.0000006408414\\
0.626821227591441	28.0000007285122\\
0.657875868712012	28.000000801389\\
0.688618825579877	28.0000008625625\\
0.719361782447741	28.0000009163332\\
0.750104739315606	28.0000009653365\\
0.78084769618347	28.0000010115909\\
0.811022278275521	28.0000010563018\\
0.841196860367573	28.0000011045443\\
0.871371442459624	28.0000011637339\\
0.901546024551675	28.0000012415321\\
0.931895212373664	28.0000013433359\\
0.962244400195654	28.0000014634371\\
0.992593588017643	28.0000015943368\\
1.02294277583963	28.000001728741\\
1.05390615001484	28.000001863729\\
1.08486952419004	28.0000019916432\\
1.11583289836525	28.0000021074491\\
1.14679627254045	28.0000022040934\\
1.17807369943504	28.0000022730818\\
1.20935112632963	28.000002304172\\
1.24062855322422	28.0000023057397\\
1.2719059801188	28.0000023159493\\
1.30319250426216	28.0000023758603\\
1.33447902840552	28.0000024901971\\
1.36576555254887	28.0000025563388\\
1.39705207669223	28.0000024519417\\
1.42822055275139	28.0000021271508\\
1.45938902881055	28.0000019052264\\
1.49055750486971	28.0000022332891\\
1.52172598092887	28.0000034372923\\
1.55471384277753	28.0000046074142\\
1.58770170462619	28.000003701982\\
1.62068956647485	27.9999990986792\\
1.65367742832351	27.9999944799785\\
1.6808175423553	27.999995944441\\
1.7079576563871	28.0000065937816\\
1.73509777041889	28.0000237056367\\
1.76223788445069	28.0000327276061\\
1.78869437554596	28.0000187260217\\
1.81515086664124	27.9999696840632\\
1.84160735773652	27.9999092503371\\
1.8680638488318	27.9998908959286\\
1.88350848550267	27.9999212799387\\
1.89895312217354	27.9999953486648\\
1.91439775884442	28.0001170076925\\
1.92984239551529	28.0002562682786\\
1.94528703218616	28.0003727670584\\
1.96073166885704	28.0004261380108\\
1.97617630552791	28.0003760151147\\
1.99162094219878	28.0001820323489\\
2.00070557068752	27.9999844704393\\
2.00979019917625	27.9997230566445\\
2.01887482766498	27.9994233659309\\
2.02795945615371	27.9991160567993\\
2.03704408464245	27.9988317877505\\
2.04612871313118	27.9986012172851\\
2.05521334161991	27.9984550039041\\
2.06429797010864	27.9984238061082\\
2.07193422286911	27.9985090097855\\
2.07957047562958	27.9987153486182\\
2.08720672839005	27.9990610309434\\
2.09484298115052	27.9995642650981\\
2.10468300849735	28.0004711644759\\
2.11452303584418	28.0016167062054\\
2.12436306319102	28.00285991301\\
2.13420309053785	28.0040553845478\\
2.14677918306755	28.0052824892776\\
2.15935527559725	28.005890583307\\
2.17193136812695	28.0055761282056\\
2.18450746065666	28.0040355855429\\
2.20263728830144	27.9990446713577\\
2.22076711594622	27.990263706633\\
2.238896943591	27.977854625999\\
2.25702677123579	27.9621037167612\\
2.27513261718728	27.9433240351821\\
2.29323846313878	27.9217820432752\\
2.31134430909028	27.8977416142622\\
2.32945015504178	27.8711794418908\\
2.34149242805308	27.8520038777612\\
2.35353470106439	27.8315424724142\\
2.36557697407569	27.8097264000109\\
2.377619247087	27.7864868347124\\
2.3896615200983	27.7617549506799\\
2.40170379310961	27.7354620858104\\
2.41374606612091	27.7076249091985\\
2.42578833913222	27.6784848858275\\
2.43904085180227	27.645242614111\\
2.45229336447232	27.6111297925551\\
2.46554587714236	27.5765170053702\\
2.47879838981241	27.5417748367669\\
2.49584643225548	27.4974892288094\\
2.51289447469854	27.4543236628513\\
2.52994251714161	27.4124196117177\\
2.54699055958468	27.3716253815946\\
2.56580741038024	27.327702151354\\
2.5846242611758	27.2847363786625\\
2.60344111197136	27.2425212774281\\
2.62225796276692	27.2009163819672\\
2.63870478268491	27.1650623469222\\
2.6551516026029	27.1297105028239\\
2.67159842252088	27.0948855553034\\
2.68804524243887	27.0606122099916\\
2.70581174139142	27.0242367569392\\
2.72357824034396	26.988544710058\\
2.74134473929651	26.9535163724839\\
2.75911123824906	26.919129327793\\
2.77728754802956	26.884589370267\\
2.79546385781007	26.850673165416\\
2.81364016759057	26.8173578929539\\
2.83181647737107	26.7846310175591\\
2.8501630081999	26.7521869726044\\
2.86850953902872	26.7203276078986\\
2.88685606985755	26.6890455167062\\
2.90520260068637	26.6583332797681\\
2.92395694729771	26.6275184547283\\
2.94271129390905	26.5972789648541\\
2.9614656405204	26.5676033785215\\
2.98021998713174	26.5384802641065\\
2.99924815080949	26.5094848366604\\
3.01827631448724	26.4810347681127\\
3.03730447816499	26.4531200141555\\
3.05633264184275	26.4257309669413\\
3.07561575997963	26.3985014136297\\
3.09489887811651	26.3717918828771\\
3.1141819962534	26.3455924164791\\
3.13346511439028	26.3198934310887\\
3.15299711143887	26.2943633658177\\
3.17252910848747	26.2693274091527\\
3.19206110553606	26.2447758125857\\
3.21159310258466	26.2206988631017\\
3.23140062019351	26.1967576138636\\
3.25120813780237	26.1732859519315\\
3.27101565541122	26.1502747725496\\
3.29082317302008	26.127714970962\\
3.31091900287589	26.105278750544\\
3.33101483273171	26.0832887595576\\
3.35111066258752	26.0617363621193\\
3.37120649244334	26.0406129364123\\
3.39159499688636	26.0196114049178\\
3.41198350132939	25.9990335804902\\
3.43237200577242	25.9788709290317\\
3.45276051021544	25.9591152676794\\
3.47345366866642	25.9394721673285\\
3.4941468271174	25.9202313465212\\
3.51483998556838	25.9013843181175\\
3.53553314401936	25.882923158259\\
3.55655067440476	25.864559775568\\
3.57756820479015	25.8465786402707\\
3.59858573517554	25.8289717861302\\
3.61960326556094	25.8117312802699\\
3.6409675748053	25.7945737732245\\
3.66233188404967	25.7777786673147\\
3.68369619329404	25.7613378545445\\
3.7050605025384	25.7452432330719\\
3.72676227904696	25.7292413672299\\
3.74846405555552	25.7135834361617\\
3.77016583206408	25.6982638536576\\
3.79186760857263	25.6832770335082\\
3.8141239533203	25.66824667773\\
3.83638029806797	25.6535493335032\\
3.85863664281563	25.6391711449766\\
3.8808929875633	25.6250981921088\\
3.9029985469785	25.611408988983\\
3.92510410639371	25.5980013772918\\
3.94720966580892	25.5848905086833\\
3.96931522522413	25.5720950071932\\
3.99264162689395	25.5589553785239\\
4.01596802856377	25.5462021631675\\
4.03929443023359	25.533769515484\\
4.06262083190341	25.5215421698962\\
4.0814071865036	25.5117650502005\\
4.1001935411038	25.501985273162\\
4.11897989570399	25.4921887389954\\
4.13776625030418	25.4825416455764\\
4.15354297120962	25.4747089890091\\
4.16931969211505	25.467254079488\\
4.18509641302048	25.460301235576\\
4.20087313392591	25.4539747723487\\
4.21955797103887	25.4474238687268\\
4.23824280815182	25.4419178012523\\
4.25692764526477	25.4374580253757\\
4.27561248237772	25.4340459965477\\
4.29543743169435	25.4315729908849\\
4.31526238101099	25.4302799960556\\
4.33508733032762	25.4301424245202\\
4.35491227964425	25.4311242583173\\
4.36923631362912	25.4325098631651\\
4.383560347614	25.4344473883955\\
4.39788438159887	25.4369232194145\\
4.41220841558374	25.439923801901\\
4.42653244956862	25.443435959139\\
4.44085648355349	25.4474466603293\\
4.45518051753836	25.4519428749864\\
4.46950455152323	25.456911572625\\
4.48572172005832	25.4630908153188\\
4.50193888859341	25.4698400736169\\
4.51815605712849	25.47714086614\\
4.53437322566358	25.4849759128217\\
4.55202025257064	25.494088794187\\
4.56966727947771	25.5037920827583\\
4.58731430638477	25.5140637824528\\
4.60496133329184	25.5248819069641\\
4.6234252476628	25.5367628463444\\
4.64188916203377	25.5491965210821\\
4.66035307640474	25.5621607603406\\
4.6788169907757	25.5756333932831\\
4.69786952609461	25.5900450012312\\
4.71692206141353	25.6049503188729\\
4.73597459673244	25.6203273068416\\
4.75502713205135	25.636154611717\\
4.7745558107003	25.6528224519049\\
4.79408448934925	25.6699179707997\\
4.8136131679982	25.6874183410559\\
4.83314184664715	25.7053024728656\\
4.85309066097901	25.7239467375902\\
4.87303947531086	25.7429491602433\\
4.89298828964271	25.7622883761958\\
4.91293710397456	25.7819431513681\\
4.93327982395272	25.8022906711499\\
4.95362254393087	25.8229263094579\\
4.97396526390903	25.8438304563134\\
4.99430798388719	25.8649835017379\\
5.01503720829094	25.8867743683404\\
5.0357664326947	25.9087846783842\\
5.05649565709846	25.9309965654865\\
5.07722488150222	25.9533921732464\\
5.09834475047475	25.9763802957027\\
5.11946461944728	25.999522068143\\
5.14058448841981	26.0228007912883\\
5.16170435739234	26.0462003423481\\
5.18322843967157	26.0701553621934\\
5.20475252195079	26.0942020722412\\
5.22627660423002	26.1183241865216\\
5.24780068650924	26.1425070515966\\
5.26975053464973	26.1672158643985\\
5.29170038279021	26.1919575097524\\
5.3136502309307	26.2167167659252\\
5.33560007907118	26.2414797792599\\
5.358004685186	26.2667463552106\\
5.38040929130081	26.2919897960021\\
5.40281389741563	26.3171964507139\\
5.42521850353044	26.3423532238185\\
5.44811458658105	26.3679982791992\\
5.47101066963164	26.3935671017366\\
5.49390675268224	26.4190476292977\\
5.51680283573284	26.4444279461634\\
5.54023536549986	26.4702881298995\\
5.56366789526687	26.4960217258345\\
5.58710042503388	26.5216181865374\\
5.61053295480089	26.5470669963936\\
5.63455641088673	26.5729942807499\\
5.65857986697256	26.5987471461116\\
5.6826033230584	26.6243164917189\\
5.70662677914424	26.6496932237684\\
5.73134846757538	26.6755975499496\\
5.75607015600652	26.7012810888629\\
5.78079184443766	26.7267360899404\\
5.80551353286879	26.7519548061132\\
5.83105501667596	26.777754015756\\
5.85659650048312	26.8032867232022\\
5.88213798429029	26.8285464681737\\
5.90767946809745	26.8535267986027\\
5.93413503640783	26.8791003409584\\
5.96059060471821	26.9043625913253\\
5.9870461730286	26.9293083847616\\
6.01350174133898	26.9539325948255\\
6.0409940151187	26.979176426883\\
6.06848628889842	27.0040644706295\\
6.09597856267814	27.0285928800002\\
6.12347083645786	27.0527579821955\\
6.15216503205592	27.0775892695003\\
6.18085922765399	27.1020194907783\\
6.20955342325205	27.1260461826689\\
6.23824761885011	27.1496674791876\\
6.26836182124683	27.174020726892\\
6.29847602364355	27.1979254347864\\
6.32859022604027	27.2213808336345\\
6.35870442843699	27.2443871972047\\
6.39053709336368	27.268218852356\\
6.42236975829038	27.2915501776546\\
6.45420242321708	27.3143828572759\\
6.48603508814377	27.3367191101454\\
6.52003305012044	27.360029042205\\
6.5540310120971	27.3827788936806\\
6.58802897407377	27.4049729027564\\
6.62202693605044	27.4266153819924\\
6.65899118285709	27.4495262076252\\
6.69595542966374	27.471798056858\\
6.73291967647039	27.4934381519483\\
6.76988392327704	27.5144545454156\\
6.79772541797805	27.5298773572823\\
6.82556691267906	27.5449546847647\\
6.85340840738007	27.5596904195838\\
6.88124990208108	27.5740885409765\\
6.90909139678208	27.588153029994\\
6.93693289148309	27.6018879796923\\
6.9647743861841	27.6152976599154\\
6.99261588088511	27.6283863560932\\
7.02346606328655	27.6425197981868\\
7.054316245688	27.6562704449946\\
7.08516642808944	27.6696444137847\\
7.11601661049089	27.682647826609\\
7.1472872897006	27.6954566787182\\
7.17855796891032	27.7078977361892\\
7.20982864812003	27.7199775552332\\
7.24109932732975	27.7317027227868\\
7.27064595569839	27.7424615701771\\
7.30019258406703	27.7529153221294\\
7.32973921243567	27.7630695816303\\
7.3592858408043	27.7729299532241\\
7.38736543031977	27.782033487385\\
7.41544501983524	27.7908814647869\\
7.44352460935071	27.7994786702571\\
7.47160419886618	27.8078298669976\\
7.50034107947896	27.8161268051885\\
7.52907796009174	27.8241761588268\\
7.55781484070452	27.8319829518077\\
7.5865517213173	27.839552192524\\
7.61698675718883	27.8473152646199\\
7.64742179306037	27.854823356796\\
7.6778568289319	27.8620822634721\\
7.70829186480344	27.8690977761541\\
7.73970157263301	27.8760888167328\\
7.77111128046258	27.882832894084\\
7.80252098829215	27.8893361637527\\
7.83393069612173	27.8956047308375\\
7.86538900322043	27.9016537126151\\
7.89684731031914	27.9074791721881\\
7.92830561741784	27.9130870200937\\
7.95976392451654	27.9184829935059\\
7.99126312095531	27.923679385147\\
8.02276231739407	27.9286747279784\\
8.05426151383283	27.9334745367092\\
8.0857607102716	27.9380842325221\\
8.11799937972863	27.9426109327327\\
8.15023804918566	27.9469497989758\\
8.18247671864269	27.9511063345936\\
8.21471538809972	27.9550860334042\\
8.24827816948041	27.9590470663323\\
8.2818409508611	27.9628280915739\\
8.31540373224179	27.9664349489687\\
8.34896651362248	27.9698733148069\\
8.38351254604316	27.9732422365365\\
8.41805857846383	27.9764444424665\\
8.45260461088451	27.9794857112898\\
8.48715064330518	27.9823716398095\\
8.52147308162825	27.9850905623482\\
8.55579551995132	27.9876669086598\\
8.59011795827438	27.9901057860439\\
8.62444039659745	27.9924122762872\\
8.65779980074601	27.9945317993902\\
8.69115920489456	27.9965352020663\\
8.72451860904312	27.998426810038\\
8.75787801319167	28.0002107500211\\
8.79091851419983	28.0018754570726\\
8.82395901520799	28.0034423735069\\
8.85699951621615	28.0049151995821\\
8.89004001722431	28.0062975336212\\
8.92489328792911	28.007661583039\\
8.95974655863392	28.0089329152935\\
8.99459982933873	28.0101154084383\\
9.02945310004353	28.0112129060522\\
9.05539602293448	28.0119768070589\\
9.08133894582542	28.0126970910709\\
9.10728186871636	28.0133752205528\\
9.1332247916073	28.0140126147765\\
9.15916771449825	28.0146106158709\\
9.18511063738919	28.0151705579755\\
9.21105356028013	28.0156937736626\\
9.23699648317107	28.0161815430116\\
9.26322747150641	28.0166399308533\\
9.28945845984175	28.0170645777854\\
9.31568944817709	28.0174567330091\\
9.34192043651244	28.0178175822239\\
9.36548632826796	28.0181160087026\\
9.38905222002349	28.0183909080301\\
9.41261811177902	28.0186431013778\\
9.43618400353455	28.0188733697614\\
9.46059569300354	28.0190895775481\\
9.48500738247254	28.0192838831038\\
9.50941907194153	28.0194571116139\\
9.53383076141052	28.0196100545495\\
9.56049261501665	28.0197547969989\\
9.58715446862277	28.0198771994413\\
9.6138163222289	28.0199782272698\\
9.64047817583502	28.0200587967223\\
9.66937862072941	28.020124033226\\
9.69827906562379	28.0201673580075\\
9.72717951051817	28.0201898592424\\
9.75607995541255	28.0201925452607\\
9.78577825536366	28.0201756971665\\
9.81547655531477	28.0201400299134\\
9.84517485526589	28.020086554233\\
9.874873155217	28.0200162288826\\
9.90615486641275	28.0199249856314\\
9.9374365776085	28.0198171825809\\
9.96871828880425	28.0196937925791\\
10	28.0195557747465\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999999993678\\
0.000680078166713687	27.9999999987387\\
0.00102011725007053	27.9999999981126\\
0.00136015633342737	27.9999999974896\\
0.00306035175021159	27.9999999944205\\
0.00476054716699581	27.9999999914268\\
0.00646074258378002	27.9999999885076\\
0.00816093800056424	27.9999999856618\\
0.0139726196770162	27.9999999764748\\
0.0197843013534682	27.9999999680932\\
0.0255959830299202	27.9999999604762\\
0.0314076647063722	27.9999999535831\\
0.0386316341064022	27.9999999459625\\
0.0458556035064321	27.9999999393192\\
0.0530795729064621	27.9999999335748\\
0.060303542306492	27.999999928651\\
0.0689324189531012	27.9999999237359\\
0.0775612955997104	27.9999999197467\\
0.0861901722463196	27.99999991655\\
0.0948190488929288	27.9999999140122\\
0.105016717499838	27.9999999116804\\
0.115214386106747	27.9999999098625\\
0.125412054713656	27.9999999083385\\
0.135609723320565	27.9999999068881\\
0.147815158530551	27.9999999049405\\
0.160020593740538	27.9999999024054\\
0.172226028950524	27.9999998989055\\
0.184431464160511	27.9999998940632\\
0.199395301552945	27.9999998857408\\
0.214359138945379	27.9999998743349\\
0.229322976337814	27.999999860238\\
0.244286813730248	27.9999998440941\\
0.263195902712899	27.9999998217681\\
0.28210499169555	27.999999798501\\
0.301014080678201	27.9999997755922\\
0.319923169660852	27.9999997542053\\
0.34417607305328	27.9999997301103\\
0.368428976445708	27.9999997109413\\
0.392681879838135	27.9999996979683\\
0.416934783230563	27.9999996919312\\
0.446115413480354	27.9999996868215\\
0.475296043730145	27.9999996708475\\
0.504476673979936	27.9999996299619\\
0.533657304229728	27.9999995575771\\
0.564711945350299	27.9999994599309\\
0.59576658647087	27.9999993591968\\
0.626821227591441	27.9999992715283\\
0.657875868712012	27.9999991986536\\
0.688618825579877	27.9999991374819\\
0.719361782447741	27.9999990837126\\
0.750104739315606	27.9999990347105\\
0.78084769618347	27.9999989884571\\
0.811022278275521	27.999998943747\\
0.841196860367573	27.9999988955055\\
0.871371442459624	27.9999988363167\\
0.901546024551675	27.9999987585197\\
0.931895212373664	27.9999986567172\\
0.962244400195654	27.9999985366175\\
0.992593588017643	27.9999984057194\\
1.02294277583963	27.9999982713166\\
1.05390615001484	27.9999981363298\\
1.08486952419004	27.9999980084167\\
1.11583289836525	27.9999978926115\\
1.14679627254045	27.9999977959675\\
1.17807369943504	27.9999977269791\\
1.20935112632963	27.9999976958887\\
1.24062855322422	27.9999976943204\\
1.2719059801188	27.9999976841102\\
1.30319250426216	27.9999976241984\\
1.33447902840552	27.9999975098608\\
1.36576555254887	27.9999974437183\\
1.39705207669223	27.9999975481146\\
1.42822055275139	27.9999978729048\\
1.45938902881055	27.9999980948283\\
1.49055750486971	27.9999977667647\\
1.52172598092887	27.9999965627605\\
1.55471384277753	27.9999953926372\\
1.58770170462619	27.9999962980681\\
1.62068956647485	28.0000009013695\\
1.65367742832351	28.0000055200689\\
1.6808175423553	28.0000040556053\\
1.7079576563871	27.9999934062636\\
1.73509777041889	27.9999762944074\\
1.76223788445069	27.999967272437\\
1.78869437554596	27.9999812740204\\
1.81515086664124	28.0000303159779\\
1.84160735773652	28.0000907497031\\
1.8680638488318	28.0001091041107\\
1.88350848550267	28.0000787201001\\
1.89895312217354	28.0000046513735\\
1.91439775884442	27.9998829923452\\
1.92984239551529	27.9997437317586\\
1.94528703218616	27.9996272329783\\
1.96073166885704	27.9995738620254\\
1.97617630552791	27.999623984921\\
1.99162094219878	27.9998179676864\\
2.00070557068752	28.0000155295957\\
2.00979019917625	28.0002769433902\\
2.01887482766498	28.0005766341035\\
2.02795945615371	28.0008839432349\\
2.03704408464245	28.0011682122834\\
2.04612871313118	28.0013987827485\\
2.05521334161991	28.0015449961293\\
2.06429797010864	28.001576193925\\
2.07193422286911	28.0014909902474\\
2.07957047562958	28.0012846514145\\
2.08720672839005	28.0009389690891\\
2.09484298115052	28.0004357349342\\
2.10468300849735	27.9995288355562\\
2.11452303584418	27.9983832938264\\
2.12436306319102	27.9971400870215\\
2.13420309053785	27.9959446154836\\
2.14677918306755	27.9947175107535\\
2.15935527559725	27.9941094167237\\
2.17193136812695	27.9944238718248\\
2.18450746065666	27.9959644144873\\
2.20263728830144	28.0009553286721\\
2.22076711594622	28.0097362933964\\
2.238896943591	28.02214537403\\
2.25702677123579	28.0378962832675\\
2.27513261718728	28.0566759648462\\
2.29323846313878	28.0782179567528\\
2.31134430909028	28.1022583857654\\
2.32945015504178	28.1288205581364\\
2.34149242805308	28.1479961222657\\
2.35353470106439	28.1684575276125\\
2.36557697407569	28.1902736000156\\
2.377619247087	28.2135131653139\\
2.3896615200983	28.2382450493461\\
2.40170379310961	28.2645379142154\\
2.41374606612091	28.2923750908271\\
2.42578833913222	28.3215151141979\\
2.43904085180227	28.3547573859143\\
2.45229336447232	28.38887020747\\
2.46554587714236	28.4234829946546\\
2.47879838981241	28.4582251632577\\
2.49584643225548	28.5025107712149\\
2.51289447469854	28.5456763371726\\
2.52994251714161	28.5875803883059\\
2.54699055958468	28.6283746184286\\
2.56580741038024	28.6722978486687\\
2.5846242611758	28.7152636213598\\
2.60344111197136	28.7574787225938\\
2.62225796276692	28.7990836180542\\
2.63870478268491	28.8349376530988\\
2.6551516026029	28.8702894971967\\
2.67159842252088	28.905114444717\\
2.68804524243887	28.9393877900285\\
2.70581174139142	28.9757632430806\\
2.72357824034396	29.0114552899617\\
2.74134473929651	29.0464836275356\\
2.75911123824906	29.0808706722265\\
2.77728754802956	29.1154106297523\\
2.79546385781007	29.1493268346032\\
2.81364016759057	29.1826421070651\\
2.83181647737107	29.2153689824596\\
2.8501630081999	29.247813027414\\
2.86850953902872	29.2796723921195\\
2.88685606985755	29.3109544833115\\
2.90520260068637	29.3416667202493\\
2.92395694729771	29.3724815452888\\
2.94271129390905	29.4027210351627\\
2.9614656405204	29.432396621495\\
2.98021998713174	29.4615197359097\\
2.99924815080949	29.4905151633555\\
3.01827631448724	29.5189652319029\\
3.03730447816499	29.5468799858598\\
3.05633264184275	29.5742690330737\\
3.07561575997963	29.601498586385\\
3.09489887811651	29.6282081171374\\
3.1141819962534	29.654407583535\\
3.13346511439028	29.6801065689252\\
3.15299711143887	29.7056366341959\\
3.17252910848747	29.7306725908607\\
3.19206110553606	29.7552241874274\\
3.21159310258466	29.7793011369112\\
3.23140062019351	29.803242386149\\
3.25120813780237	29.8267140480808\\
3.27101565541122	29.8497252274625\\
3.29082317302008	29.8722850290498\\
3.31091900287589	29.8947212494677\\
3.33101483273171	29.9167112404538\\
3.35111066258752	29.9382636378919\\
3.37120649244334	29.9593870635986\\
3.39159499688636	29.9803885950929\\
3.41198350132939	30.0009664195203\\
3.43237200577242	30.0211290709786\\
3.45276051021544	30.0408847323307\\
3.47345366866642	30.0605278326813\\
3.4941468271174	30.0797686534885\\
3.51483998556838	30.098615681892\\
3.53553314401936	30.1170768417503\\
3.55655067440476	30.1354402244411\\
3.57756820479015	30.1534213597382\\
3.59858573517554	30.1710282138785\\
3.61960326556094	30.1882687197387\\
3.6409675748053	30.2054262267839\\
3.66233188404967	30.2222213326935\\
3.68369619329404	30.2386621454635\\
3.7050605025384	30.2547567669359\\
3.72676227904696	30.2707586327778\\
3.74846405555552	30.2864165638459\\
3.77016583206408	30.3017361463497\\
3.79186760857263	30.316722966499\\
3.8141239533203	30.3317533222771\\
3.83638029806797	30.3464506665037\\
3.85863664281563	30.3608288550301\\
3.8808929875633	30.3749018078978\\
3.9029985469785	30.3885910110235\\
3.92510410639371	30.4019986227145\\
3.94720966580892	30.4151094913229\\
3.96931522522413	30.4279049928129\\
3.99264162689395	30.441044621482\\
4.01596802856377	30.4537978368382\\
4.03929443023359	30.4662304845217\\
4.06262083190341	30.4784578301093\\
4.0814071865036	30.4882349498049\\
4.1001935411038	30.4980147268433\\
4.11897989570399	30.5078112610097\\
4.13776625030418	30.5174583544287\\
4.15354297120962	30.5252910109959\\
4.16931969211505	30.5327459205169\\
4.18509641302048	30.5396987644288\\
4.20087313392591	30.5460252276561\\
4.21955797103887	30.5525761312778\\
4.23824280815182	30.5580821987523\\
4.25692764526477	30.5625419746288\\
4.27561248237772	30.5659540034567\\
4.29543743169435	30.5684270091194\\
4.31526238101099	30.5697200039487\\
4.33508733032762	30.569857575484\\
4.35491227964425	30.5688757416869\\
4.36923631362912	30.567490136839\\
4.383560347614	30.5655526116085\\
4.39788438159887	30.5630767805895\\
4.41220841558374	30.5600761981029\\
4.42653244956862	30.5565640408649\\
4.44085648355349	30.5525533396745\\
4.45518051753836	30.5480571250174\\
4.46950455152323	30.5430884273787\\
4.48572172005832	30.5369091846849\\
4.50193888859341	30.5301599263867\\
4.51815605712849	30.5228591338635\\
4.53437322566358	30.5150240871818\\
4.55202025257064	30.5059112058164\\
4.56966727947771	30.4962079172451\\
4.58731430638477	30.4859362175505\\
4.60496133329184	30.4751180930392\\
4.6234252476628	30.4632371536588\\
4.64188916203377	30.450803478921\\
4.66035307640474	30.4378392396625\\
4.6788169907757	30.4243666067199\\
4.69786952609461	30.4099549987718\\
4.71692206141353	30.3950496811301\\
4.73597459673244	30.3796726931613\\
4.75502713205135	30.3638453882859\\
4.7745558107003	30.3471775480978\\
4.79408448934925	30.330082029203\\
4.8136131679982	30.3125816589468\\
4.83314184664715	30.2946975271371\\
4.85309066097901	30.2760532624124\\
4.87303947531086	30.2570508397593\\
4.89298828964271	30.2377116238069\\
4.91293710397456	30.2180568486345\\
4.93327982395272	30.1977093288527\\
4.95362254393087	30.1770736905446\\
4.97396526390903	30.1561695436891\\
4.99430798388719	30.1350164982646\\
5.01503720829094	30.1132256316621\\
5.0357664326947	30.0912153216183\\
5.05649565709846	30.0690034345159\\
5.07722488150222	30.046607826756\\
5.09834475047475	30.0236197042997\\
5.11946461944728	30.0004779318593\\
5.14058448841981	29.977199208714\\
5.16170435739234	29.9537996576541\\
5.18322843967157	29.9298446378088\\
5.20475252195079	29.905797927761\\
5.22627660423002	29.8816758134805\\
5.24780068650924	29.8574929484056\\
5.26975053464973	29.8327841356036\\
5.29170038279021	29.8080424902498\\
5.3136502309307	29.7832832340769\\
5.33560007907118	29.7585202207422\\
5.358004685186	29.7332536447914\\
5.38040929130081	29.708010204\\
5.40281389741563	29.682803549288\\
5.42521850353044	29.6576467761834\\
5.44811458658105	29.6320017208027\\
5.47101066963164	29.6064328982652\\
5.49390675268224	29.5809523707041\\
5.51680283573284	29.5555720538383\\
5.54023536549986	29.5297118701023\\
5.56366789526687	29.5039782741673\\
5.58710042503388	29.4783818134643\\
5.61053295480089	29.4529330036081\\
5.63455641088673	29.4270057192518\\
5.65857986697256	29.40125285389\\
5.6826033230584	29.3756835082827\\
5.70662677914424	29.3503067762331\\
5.73134846757538	29.3244024500519\\
5.75607015600652	29.2987189111385\\
5.78079184443766	29.273263910061\\
5.80551353286879	29.2480451938883\\
5.83105501667596	29.2222459842454\\
5.85659650048312	29.1967132767992\\
5.88213798429029	29.1714535318277\\
5.90767946809745	29.1464732013986\\
5.93413503640783	29.1208996590429\\
5.96059060471821	29.095637408676\\
5.9870461730286	29.0706916152396\\
6.01350174133898	29.0460674051756\\
6.0409940151187	29.0208235731181\\
6.06848628889842	28.9959355293716\\
6.09597856267814	28.9714071200009\\
6.12347083645786	28.9472420178055\\
6.15216503205592	28.9224107305007\\
6.18085922765399	28.8979805092227\\
6.20955342325205	28.8739538173321\\
6.23824761885011	28.8503325208133\\
6.26836182124683	28.8259792731089\\
6.29847602364355	28.8020745652145\\
6.32859022604027	28.7786191663663\\
6.35870442843699	28.7556128027961\\
6.39053709336368	28.7317811476448\\
6.42236975829038	28.7084498223461\\
6.45420242321708	28.6856171427248\\
6.48603508814377	28.6632808898553\\
6.52003305012044	28.6399709577956\\
6.5540310120971	28.61722110632\\
6.58802897407377	28.5950270972442\\
6.62202693605044	28.5733846180082\\
6.65899118285709	28.5504737923754\\
6.69595542966374	28.5282019431426\\
6.73291967647039	28.5065618480523\\
6.76988392327704	28.485545454585\\
6.79772541797805	28.4701226427183\\
6.82556691267906	28.4550453152358\\
6.85340840738007	28.4403095804167\\
6.88124990208108	28.425911459024\\
6.90909139678208	28.4118469700064\\
6.93693289148309	28.3981120203082\\
6.9647743861841	28.3847023400851\\
6.99261588088511	28.3716136439073\\
7.02346606328655	28.3574802018136\\
7.054316245688	28.3437295550059\\
7.08516642808944	28.3303555862157\\
7.11601661049089	28.3173521733914\\
7.1472872897006	28.3045433212821\\
7.17855796891032	28.2921022638112\\
7.20982864812003	28.2800224447671\\
7.24109932732975	28.2682972772135\\
7.27064595569839	28.2575384298232\\
7.30019258406703	28.2470846778709\\
7.32973921243567	28.2369304183699\\
7.3592858408043	28.2270700467761\\
7.38736543031977	28.2179665126152\\
7.41544501983524	28.2091185352134\\
7.44352460935071	28.2005213297432\\
7.47160419886618	28.1921701330026\\
7.50034107947896	28.1838731948117\\
7.52907796009174	28.1758238411734\\
7.55781484070452	28.1680170481925\\
7.5865517213173	28.1604478074762\\
7.61698675718883	28.1526847353804\\
7.64742179306037	28.1451766432043\\
7.6778568289319	28.1379177365282\\
7.70829186480344	28.1309022238461\\
7.73970157263301	28.1239111832674\\
7.77111128046258	28.1171671059163\\
7.80252098829215	28.1106638362475\\
7.83393069612173	28.1043952691628\\
7.86538900322043	28.0983462873851\\
7.89684731031914	28.0925208278121\\
7.92830561741784	28.0869129799064\\
7.95976392451654	28.0815170064943\\
7.99126312095531	28.0763206148531\\
8.02276231739407	28.0713252720218\\
8.05426151383283	28.066525463291\\
8.0857607102716	28.0619157674781\\
8.11799937972863	28.0573890672675\\
8.15023804918566	28.0530502010244\\
8.18247671864269	28.0488936654066\\
8.21471538809972	28.044913966596\\
8.24827816948041	28.0409529336679\\
8.2818409508611	28.0371719084263\\
8.31540373224179	28.0335650510315\\
8.34896651362248	28.0301266851933\\
8.38351254604316	28.0267577634637\\
8.41805857846383	28.0235555575337\\
8.45260461088451	28.0205142887104\\
8.48715064330518	28.0176283601907\\
8.52147308162825	28.014909437652\\
8.55579551995132	28.0123330913404\\
8.59011795827438	28.0098942139563\\
8.62444039659745	28.007587723713\\
8.65779980074601	28.00546820061\\
8.69115920489456	28.0034647979338\\
8.72451860904312	28.0015731899621\\
8.75787801319167	27.999789249979\\
8.79091851419983	27.9981245429274\\
8.82395901520799	27.9965576264932\\
8.85699951621615	27.995084800418\\
8.89004001722431	27.9937024663788\\
8.92489328792911	27.992338416961\\
8.95974655863392	27.9910670847065\\
8.99459982933873	27.9898845915617\\
9.02945310004353	27.9887870939478\\
9.05539602293448	27.9880231929411\\
9.08133894582542	27.9873029089291\\
9.10728186871636	27.9866247794472\\
9.1332247916073	27.9859873852235\\
9.15916771449825	27.9853893841291\\
9.18511063738919	27.9848294420245\\
9.21105356028013	27.9843062263374\\
9.23699648317107	27.9838184569885\\
9.26322747150641	27.9833600691468\\
9.28945845984175	27.9829354222146\\
9.31568944817709	27.9825432669909\\
9.34192043651244	27.9821824177762\\
9.36548632826796	27.9818839912975\\
9.38905222002349	27.98160909197\\
9.41261811177902	27.9813568986223\\
9.43618400353455	27.9811266302387\\
9.46059569300354	27.980910422452\\
9.48500738247254	27.9807161168963\\
9.50941907194153	27.9805428883862\\
9.53383076141052	27.9803899454506\\
9.56049261501665	27.9802452030012\\
9.58715446862277	27.9801228005588\\
9.6138163222289	27.9800217727303\\
9.64047817583502	27.9799412032777\\
9.66937862072941	27.979875966774\\
9.69827906562379	27.9798326419926\\
9.72717951051817	27.9798101407576\\
9.75607995541255	27.9798074547393\\
9.78577825536366	27.9798243028336\\
9.81547655531477	27.9798599700867\\
9.84517485526589	27.9799134457672\\
9.874873155217	27.9799837711175\\
9.90615486641275	27.9800750143687\\
9.9374365776085	27.9801828174192\\
9.96871828880425	27.980306207421\\
10	27.9804442252536\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=7.25cm,
height=1.219cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={Input},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	1.2049966591765e-06\\
0.000340039083356843	1.20414877040862e-06\\
0.000680078166713687	1.20331293141557e-06\\
0.00102011725007053	1.20248909102878e-06\\
0.00136015633342737	1.20167719807967e-06\\
0.00306035175021159	1.19779515399932e-06\\
0.00476054716699581	1.19420412057517e-06\\
0.00646074258378002	1.19089770173562e-06\\
0.00816093800056424	1.18786950140909e-06\\
0.0139726196770162	1.17953206007569e-06\\
0.0197843013534682	1.17411523789319e-06\\
0.0255959830299202	1.17136357524934e-06\\
0.0314076647063722	1.17102161253187e-06\\
0.0386316341064022	1.17357079869007e-06\\
0.0458556035064321	1.17895781777628e-06\\
0.0530795729064621	1.18669205065173e-06\\
0.060303542306492	1.19628287817764e-06\\
0.0689324189531012	1.20948751849153e-06\\
0.0775612955997104	1.2238049629516e-06\\
0.0861901722463196	1.23839907045182e-06\\
0.0948190488929288	1.25243369988614e-06\\
0.105016717499838	1.26715531272725e-06\\
0.115214386106747	1.27854758020007e-06\\
0.125412054713656	1.28523037395611e-06\\
0.135609723320565	1.28582356564691e-06\\
0.147815158530551	1.27659394470569e-06\\
0.160020593740538	1.25429734857317e-06\\
0.172226028950524	1.21656744020893e-06\\
0.184431464160511	1.16103788257256e-06\\
0.199395301552945	1.06519833889657e-06\\
0.214359138945379	9.39378904944093e-07\\
0.229322976337814	8.05098202456831e-07\\
0.244286813730248	6.8985315835714e-07\\
0.263195902712899	6.14232779217856e-07\\
0.28210499169555	6.68401614597049e-07\\
0.301014080678201	9.07840424798234e-07\\
0.319923169660852	1.35882107370854e-06\\
0.34417607305328	2.1266693326385e-06\\
0.368428976445708	2.92278296669605e-06\\
0.392681879838135	3.54792475883205e-06\\
0.416934783230563	3.8216320659731e-06\\
0.446115413480354	3.7160653638734e-06\\
0.475296043730145	3.34990518696037e-06\\
0.504476673979936	2.95228966277994e-06\\
0.533657304229728	2.68563240263355e-06\\
0.564711945350299	2.53670659419745e-06\\
0.59576658647087	2.48657350807162e-06\\
0.626821227591441	2.50699523524338e-06\\
0.657875868712012	2.64743093961611e-06\\
0.688618825579877	2.98175067885999e-06\\
0.719361782447741	3.57614108452378e-06\\
0.750104739315606	4.35319031267603e-06\\
0.78084769618347	5.13378739777267e-06\\
0.811022278275521	5.72991776681681e-06\\
0.841196860367573	6.06979093874763e-06\\
0.871371442459624	6.1847551671078e-06\\
0.901546024551675	6.11518268576443e-06\\
0.931895212373664	5.88148654883397e-06\\
0.962244400195654	5.4431345790936e-06\\
0.992593588017643	4.74614686045739e-06\\
1.02294277583963	3.77829300161997e-06\\
1.05390615001484	2.86987171352725e-06\\
1.08486952419004	2.59455529063793e-06\\
1.11583289836525	3.45750702596863e-06\\
1.14679627254045	4.80154314753175e-06\\
1.17807369943504	4.82845258336639e-06\\
1.20935112632963	1.67379803927938e-06\\
1.24062855322422	-3.5454897472987e-06\\
1.2719059801188	-4.66868049575197e-06\\
1.30319250426216	4.95465996394613e-06\\
1.33447902840552	2.49084874933787e-05\\
1.36576555254887	3.38973873203572e-05\\
1.39705207669223	6.78987610679626e-06\\
1.42822055275139	-6.64260929852981e-05\\
1.45938902881055	-0.000118092814306051\\
1.49055750486971	-5.47350591916378e-05\\
1.52172598092887	0.000192141631308244\\
1.55471384277753	0.000436577084744242\\
1.58770170462619	0.00025935419809144\\
1.62068956647485	-0.00067310994576876\\
1.65367742832351	-0.00160936254840245\\
1.6808175423553	-0.0013045877888827\\
1.7079576563871	0.000876272629967667\\
1.73509777041889	0.00437705571278621\\
1.76223788445069	0.00622470011855104\\
1.78869437554596	0.0033681514764963\\
1.81515086664124	-0.00664753330323206\\
1.84160735773652	-0.0189912356308859\\
1.8680638488318	-0.0227393262719855\\
1.88350848550267	-0.0165316303731627\\
1.89895312217354	-0.00139983426754115\\
1.91439775884442	0.0234539158303419\\
1.92984239551529	0.051903088442217\\
1.94528703218616	0.0757016861989179\\
1.96073166885704	0.0866031690092908\\
1.97617630552791	0.0763609967821819\\
1.99162094219878	0.0367286294264376\\
2.00070557068752	-0.00363434137707994\\
2.00979019917625	-0.0579797062430301\\
2.01887482766498	-0.124992914829158\\
2.02795945615371	-0.202909161816187\\
2.03704408464245	-0.289963641884843\\
2.04612871313118	-0.384391549715854\\
2.05521334161991	-0.48442807998994\\
2.06429797010864	-0.588308427387838\\
2.07193422286911	-0.677307773398052\\
2.07957047562958	-0.766727924048399\\
2.08720672839005	-0.855520746871101\\
2.09484298115052	-0.942638109398383\\
2.10468300849735	-1.05079272680605\\
2.11452303584418	-1.15386390436956\\
2.12436306319102	-1.25289226326075\\
2.13420309053785	-1.34899913160534\\
2.14677918306755	-1.46935968817261\\
2.15935527559725	-1.58912070669334\\
2.17193136812695	-1.7106230769794\\
2.18450746065666	-1.83620768884267\\
2.20263728830144	-2.02915167820705\\
2.22076711594622	-2.23720903623672\\
2.238896943591	-2.44854130122003\\
2.25702677123579	-2.64912184360517\\
2.27513261718728	-2.8247140258462\\
2.29323846313878	-2.96162232408109\\
2.31134430909028	-3.04699308314378\\
2.32945015504178	-3.08305242808819\\
2.34149242805308	-3.08613481824397\\
2.35353470106439	-3.07708510298023\\
2.36557697407569	-3.05981222262481\\
2.377619247087	-3.03822511750553\\
2.3896615200983	-3.01623272795022\\
2.40170379310961	-2.99774165473025\\
2.41374606612091	-2.9854392349596\\
2.42578833913222	-2.97880078640978\\
2.43904085180227	-2.97679047303897\\
2.45229336447232	-2.97897533790463\\
2.46554587714236	-2.98395941533154\\
2.47879838981241	-2.99034673964449\\
2.49584643225548	-2.99837811981025\\
2.51289447469854	-3.00372159091245\\
2.52994251714161	-3.00599274461417\\
2.54699055958468	-3.0059787607565\\
2.56580741038024	-3.0042666934359\\
2.5846242611758	-3.00181148201888\\
2.60344111197136	-2.99968245629466\\
2.62225796276692	-2.99857999212687\\
2.63870478268491	-2.99833314490719\\
2.6551516026029	-2.99855411054285\\
2.67159842252088	-2.99905131766201\\
2.68804524243887	-2.99963319489285\\
2.70581174139142	-3.00013767883252\\
2.72357824034396	-3.00039164060737\\
2.74134473929651	-3.00044423824247\\
2.75911123824906	-3.00036017714396\\
2.77728754802956	-3.00020022986992\\
2.79546385781007	-3.0000342586256\\
2.81364016759057	-2.9999253626479\\
2.83181647737107	-2.99988286254048\\
2.8501630081999	-2.99988864225704\\
2.86850953902872	-2.99992429519739\\
2.88685606985755	-2.99997073083519\\
2.90520260068637	-3.00000895062038\\
2.92395694729771	-3.00002834978067\\
2.94271129390905	-3.00003174870473\\
2.9614656405204	-3.00002460593181\\
2.98021998713174	-3.0000123800012\\
2.99924815080949	-3.00000038636206\\
3.01827631448724	-2.99999341590237\\
3.03730447816499	-2.99999131155167\\
3.05633264184275	-2.99999256723266\\
3.07561575997963	-2.99999572418194\\
3.09489887811651	-2.99999921751584\\
3.1141819962534	-3.00000160597646\\
3.13346511439028	-3.00000260211565\\
3.15299711143887	-3.00000253040096\\
3.17252910848747	-3.00000171941348\\
3.19206110553606	-3.00000051900639\\
3.21159310258466	-2.99999927484075\\
3.23140062019351	-2.99999825683018\\
3.25120813780237	-2.99999772391289\\
3.27101565541122	-2.99999791550523\\
3.29082317302008	-2.99999907102356\\
3.31091900287589	-3.00000143068346\\
3.33101483273171	-3.00000436684404\\
3.35111066258752	-3.00000652429685\\
3.37120649244334	-3.0000065219457\\
3.39159499688636	-3.00000289407847\\
3.41198350132939	-2.99999441430714\\
3.43237200577242	-2.99998357139353\\
3.45276051021544	-2.99997579223618\\
3.47345366866642	-2.99997668978399\\
3.4941468271174	-2.99999217589531\\
3.51483998556838	-3.00002633198881\\
3.53553314401936	-3.00006692351823\\
3.55655067440476	-3.00009269357767\\
3.57756820479015	-3.00008044673477\\
3.59858573517554	-3.0000076280197\\
3.61960326556094	-2.99986611766087\\
3.6409675748053	-2.99971647731524\\
3.66233188404967	-2.99964893334065\\
3.68369619329404	-2.99975190863387\\
3.7050605025384	-3.00011289930083\\
3.72676227904696	-3.00070049705133\\
3.74846405555552	-3.00119836380456\\
3.77016583206408	-3.00126061016031\\
3.79186760857263	-3.00054134671833\\
3.8141239533203	-2.99870486153227\\
3.83638029806797	-2.99644426829182\\
3.85863664281563	-2.9951376044045\\
3.8808929875633	-2.99617726234788\\
3.9029985469785	-3.00090488434423\\
3.92510410639371	-3.0091144727284\\
3.94720966580892	-3.01640927540224\\
3.96931522522413	-3.01769771294091\\
3.99264162689395	-3.0069214251099\\
4.01596802856377	-2.97837699692837\\
4.03929443023359	-2.93289087028512\\
4.06262083190341	-2.87512520358798\\
4.0814071865036	-2.82288292055604\\
4.1001935411038	-2.76820082318355\\
4.11897989570399	-2.71314315266947\\
4.13776625030418	-2.65822125218391\\
4.15354297120962	-2.61230157491234\\
4.16931969211505	-2.5666527326635\\
4.18509641302048	-2.52135464368127\\
4.20087313392591	-2.47648722404655\\
4.21955797103887	-2.42399189740302\\
4.23824280815182	-2.37221237283608\\
4.25692764526477	-2.3211542238924\\
4.27561248237772	-2.27082302411864\\
4.29543743169435	-2.21822176899287\\
4.31526238101099	-2.16645119796755\\
4.33508733032762	-2.11551231829526\\
4.35491227964425	-2.06540368403645\\
4.36923631362912	-2.0297147344626\\
4.383560347614	-1.99445789386162\\
4.39788438159887	-1.95963261061786\\
4.41220841558374	-1.92523804849502\\
4.42653244956862	-1.89127158814067\\
4.44085648355349	-1.85772992115636\\
4.45518051753836	-1.82460973766253\\
4.46950455152323	-1.79190772777959\\
4.48572172005832	-1.75538421665881\\
4.50193888859341	-1.71938767356499\\
4.51815605712849	-1.68391338199172\\
4.53437322566358	-1.6489568687866\\
4.55202025257064	-1.61150134735398\\
4.56966727947771	-1.57464797819794\\
4.58731430638477	-1.53839105219637\\
4.60496133329184	-1.50272485939366\\
4.6234252476628	-1.4660337581158\\
4.64188916203377	-1.42997623112078\\
4.66035307640474	-1.39454548141274\\
4.6788169907757	-1.35973471199581\\
4.69786952609461	-1.32445693270484\\
4.71692206141353	-1.28982456095374\\
4.73597459673244	-1.25582995076715\\
4.75502713205135	-1.22246540355074\\
4.7745558107003	-1.18891286289353\\
4.79408448934925	-1.15600589197932\\
4.8136131679982	-1.12373621422029\\
4.83314184664715	-1.09209569693061\\
4.85309066097901	-1.06041571378896\\
4.87303947531086	-1.02937527992324\\
4.89298828964271	-0.998965818792845\\
4.91293710397456	-0.969178755249874\\
4.93327982395272	-0.939435604422555\\
4.95362254393087	-0.910321711775229\\
4.97396526390903	-0.88182801510464\\
4.99430798388719	-0.853945452207528\\
5.01503720829094	-0.826152427728153\\
5.0357664326947	-0.798975179469534\\
5.05649565709846	-0.772404389037614\\
5.07722488150222	-0.746430738973998\\
5.09834475047475	-0.72057209602746\\
5.11946461944728	-0.695313821264704\\
5.14058448841981	-0.670646276070016\\
5.16170435739234	-0.646559878690436\\
5.18322843967157	-0.622600508280893\\
5.20475252195079	-0.599224649946499\\
5.22627660423002	-0.57642227639996\\
5.24780068650924	-0.554183601412614\\
5.26975053464973	-0.532075446462073\\
5.29170038279021	-0.510533019875257\\
5.3136502309307	-0.489545992807073\\
5.33560007907118	-0.469104274759664\\
5.358004685186	-0.448791118670652\\
5.38040929130081	-0.429025226232469\\
5.40281389741563	-0.409796055192611\\
5.42521850353044	-0.391093181239407\\
5.44811458658105	-0.372513264807367\\
5.47101066963164	-0.354461722922694\\
5.49390675268224	-0.336927836599672\\
5.51680283573284	-0.319900923453749\\
5.54023536549986	-0.302989210942015\\
5.56366789526687	-0.286586773295388\\
5.58710042503388	-0.270682715913979\\
5.61053295480089	-0.255266153456193\\
5.63455641088673	-0.239955796861493\\
5.65857986697256	-0.22513558022897\\
5.6826033230584	-0.210794422851879\\
5.70662677914424	-0.196921246354818\\
5.73134846757538	-0.183121991567293\\
5.75607015600652	-0.169795425391018\\
5.78079184443766	-0.156930198842391\\
5.80551353286879	-0.144514964279347\\
5.83105501667596	-0.132148835144917\\
5.85659650048312	-0.120239378670913\\
5.88213798429029	-0.108774879194705\\
5.90767946809745	-0.0977436246321252\\
5.93413503640783	-0.086762164728124\\
5.96059060471821	-0.0762210552698173\\
5.9870461730286	-0.0661081550137037\\
6.01350174133898	-0.0564113417979575\\
6.0409940151187	-0.046762849615789\\
6.06848628889842	-0.0375383775197277\\
6.09597856267814	-0.0287252668425865\\
6.12347083645786	-0.0203109563590239\\
6.15216503205592	-0.0119411874123011\\
6.18085922765399	-0.00397950452812881\\
6.20955342325205	0.00358741021459471\\
6.23824761885011	0.0107724930887763\\
6.26836182124683	0.0179159987291379\\
6.29847602364355	0.0246667515434919\\
6.32859022604027	0.0310387981528665\\
6.35870442843699	0.0370454245543156\\
6.39053709336368	0.043011998572258\\
6.42236975829038	0.0486002122325229\\
6.45420242321708	0.0538246586666907\\
6.48603508814377	0.0586994838325431\\
6.52003305012044	0.0635357168952051\\
6.5540310120971	0.0680056058130097\\
6.58802897407377	0.0721248999657262\\
6.62202693605044	0.0759092674062307\\
6.65899118285709	0.0796611281318428\\
6.69595542966374	0.0830530619918255\\
6.73291967647039	0.0861032708176552\\
6.76988392327704	0.0888288361228358\\
6.79772541797805	0.0906775014109333\\
6.82556691267906	0.0923585081491835\\
6.85340840738007	0.0938784484683791\\
6.88124990208108	0.0952437701628856\\
6.90909139678208	0.0964609172516734\\
6.93693289148309	0.0975360996716196\\
6.9647743861841	0.0984751578837096\\
6.99261588088511	0.0992838997760767\\
7.02346606328655	0.100034805255377\\
7.054316245688	0.100640121743857\\
7.08516642808944	0.101106942442618\\
7.11601661049089	0.101442341181212\\
7.1472872897006	0.101655062516909\\
7.17855796891032	0.101746261102369\\
7.20982864812003	0.101722536174376\\
7.24109932732975	0.101590228424553\\
7.27064595569839	0.101370786339408\\
7.30019258406703	0.10106464894643\\
7.32973921243567	0.100676681055417\\
7.3592858408043	0.100211373223339\\
7.38736543031977	0.0997015026484005\\
7.41544501983524	0.0991295177244176\\
7.44352460935071	0.0984989563560056\\
7.47160419886618	0.097813158646392\\
7.50034107947896	0.0970575950151358\\
7.52907796009174	0.0962511682376797\\
7.55781484070452	0.0953970875421087\\
7.5865517213173	0.0944984924531437\\
7.61698675718883	0.0935017357312982\\
7.64742179306037	0.0924620306294413\\
7.6778568289319	0.0913826441678394\\
7.70829186480344	0.0902668351807273\\
7.73970157263301	0.0890804036857629\\
7.77111128046258	0.0878616446900452\\
7.80252098829215	0.086613673132898\\
7.83393069612173	0.08533951495948\\
7.86538900322043	0.0840398913870369\\
7.89684731031914	0.0827194575453566\\
7.92830561741784	0.0813808699673703\\
7.95976392451654	0.0800265325087932\\
7.99126312095531	0.0786569783816803\\
8.02276231739407	0.0772762641300255\\
8.05426151383283	0.0758864873550805\\
8.0857607102716	0.0744896300617978\\
8.11799937972863	0.0730547058931845\\
8.15023804918566	0.0716163725179789\\
8.18247671864269	0.0701764251583224\\
8.21471538809972	0.0687366495419901\\
8.24827816948041	0.0672396982759201\\
8.2818409508611	0.065746416691013\\
8.31540373224179	0.0642584849068421\\
8.34896651362248	0.062777448056303\\
8.38351254604316	0.0612616947402088\\
8.41805857846383	0.0597562297537182\\
8.45260461088451	0.0582624170413186\\
8.48715064330518	0.0567814869720958\\
8.52147308162825	0.0553241003943459\\
8.55579551995132	0.0538816837031115\\
8.59011795827438	0.0524551924513371\\
8.62444039659745	0.0510455669390389\\
8.65779980074601	0.0496924262413469\\
8.69115920489456	0.0483566606074386\\
8.72451860904312	0.047038934278014\\
8.75787801319167	0.0457398061331983\\
8.79091851419983	0.0444719230999526\\
8.82395901520799	0.0432232554191094\\
8.85699951621615	0.0419941932999708\\
8.89004001722431	0.0407850784288446\\
8.92489328792911	0.0395316118130994\\
8.95974655863392	0.0383010152604584\\
8.99459982933873	0.0370935419858858\\
9.02945310004353	0.0359094319317771\\
9.05539602293448	0.0350433066613675\\
9.08133894582542	0.0341902658654813\\
9.10728186871636	0.0333503615084196\\
9.1332247916073	0.0325236307740867\\
9.15916771449825	0.031710084448193\\
9.18511063738919	0.0309097305824846\\
9.21105356028013	0.030122576752506\\
9.23699648317107	0.0293486145833862\\
9.26322747150641	0.0285794423753246\\
9.28945845984175	0.0278236982062539\\
9.31568944817709	0.0270813510878661\\
9.34192043651244	0.0263523530358634\\
9.36548632826796	0.0257087551596631\\
9.38905222002349	0.0250758376729118\\
9.41261811177902	0.0244535555206694\\
9.43618400353455	0.0238418542724218\\
9.46059569300354	0.0232192887493277\\
9.48500738247254	0.0226079393409063\\
9.50941907194153	0.0220077355351851\\
9.53383076141052	0.0214186000794395\\
9.56049261501665	0.0207877046801642\\
9.58715446862277	0.0201697958213065\\
9.6138163222289	0.0195647597838517\\
9.64047817583502	0.018972474470208\\
9.66937862072941	0.0183447099897207\\
9.69827906562379	0.0177316083442518\\
9.72717951051817	0.0171330012577336\\
9.75607995541255	0.0165487099891608\\
9.78577825536366	0.0159630110698332\\
9.81547655531477	0.0153920395615721\\
9.84517485526589	0.0148355903514995\\
9.874873155217	0.0142934513157025\\
9.90615486641275	0.0137376484882491\\
9.9374365776085	0.0131972385845038\\
9.96871828880425	0.0126719733883663\\
10	0.0121616046837363\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-1.20488332682432e-06\\
0.000340039083356843	-1.20403533547867e-06\\
0.000680078166713687	-1.20319939456477e-06\\
0.00102011725007053	-1.20237545291327e-06\\
0.00136015633342737	-1.2015634593548e-06\\
0.00306035175021159	-1.1976809220301e-06\\
0.00476054716699581	-1.19408941162647e-06\\
0.00646074258378002	-1.19078253197336e-06\\
0.00816093800056424	-1.18775388690023e-06\\
0.0139726196770162	-1.17941504529196e-06\\
0.0197843013534682	-1.17399700545893e-06\\
0.0255959830299202	-1.17124430383675e-06\\
0.0314076647063722	-1.170901476861e-06\\
0.0386316341064022	-1.17344982634972e-06\\
0.0458556035064321	-1.17883626502456e-06\\
0.0530795729064621	-1.18657016615652e-06\\
0.060303542306492	-1.19616090301658e-06\\
0.0689324189531012	-1.20936574040248e-06\\
0.0775612955997104	-1.22368370213376e-06\\
0.0861901722463196	-1.23827863416868e-06\\
0.0948190488929288	-1.25231438246548e-06\\
0.105016717499838	-1.26703767935689e-06\\
0.115214386106747	-1.27843200253975e-06\\
0.125412054713656	-1.28511720231399e-06\\
0.135609723320565	-1.28571312897952e-06\\
0.147815158530551	-1.27648718405693e-06\\
0.160020593740538	-1.25419466798839e-06\\
0.172226028950524	-1.21646920712451e-06\\
0.184431464160511	-1.16094442781592e-06\\
0.199395301552945	-1.0651111400675e-06\\
0.214359138945379	-9.39298265211216e-07\\
0.229322976337814	-8.05023962572142e-07\\
0.244286813730248	-6.89784605418245e-07\\
0.263195902712899	-6.14169531528063e-07\\
0.28210499169555	-6.68340532501079e-07\\
0.301014080678201	-9.07777251530679e-07\\
0.319923169660852	-1.35875101694382e-06\\
0.34417607305328	-2.12658580595324e-06\\
0.368428976445708	-2.92268440543516e-06\\
0.392681879838135	-3.54781353881257e-06\\
0.416934783230563	-3.82151417497737e-06\\
0.446115413480354	-3.71594748489184e-06\\
0.475296043730145	-3.3497930950908e-06\\
0.504476673979936	-2.95218591392744e-06\\
0.533657304229728	-2.68553699155605e-06\\
0.564711945350299	-2.53661906286973e-06\\
0.59576658647087	-2.48649209603183e-06\\
0.626821227591441	-2.50691747035181e-06\\
0.657875868712012	-2.64735387692532e-06\\
0.688618825579877	-2.98167103410771e-06\\
0.719361782447741	-3.57605535307908e-06\\
0.750104739315606	-4.35309646948739e-06\\
0.78084769618347	-5.13368612293198e-06\\
0.811022278275521	-5.72981247010131e-06\\
0.841196860367573	-6.06968604804935e-06\\
0.871371442459624	-6.1846543101637e-06\\
0.901546024551675	-6.11508853957759e-06\\
0.931895212373664	-5.88140094887716e-06\\
0.962244400195654	-5.44305861524446e-06\\
0.992593588017643	-4.74608095110802e-06\\
1.02294277583963	-3.77823688972938e-06\\
1.05390615001484	-2.86982459663784e-06\\
1.08486952419004	-2.59451539192478e-06\\
1.11583289836525	-3.45747183570876e-06\\
1.14679627254045	-4.80151026113563e-06\\
1.17807369943504	-4.82842051892824e-06\\
1.20935112632963	-1.67376626052712e-06\\
1.24062855322422	3.54552092449187e-06\\
1.2719059801188	4.66871012048979e-06\\
1.30319250426216	-4.95463345732443e-06\\
1.33447902840552	-2.4908465850901e-05\\
1.36576555254887	-3.38973711884138e-05\\
1.39705207669223	-6.78986479690385e-06\\
1.42822055275139	6.64261012606874e-05\\
1.45938902881055	0.000118092821111483\\
1.49055750486971	5.47350654644599e-05\\
1.52172598092887	-0.000192141625226961\\
1.55471384277753	-0.000436577078790902\\
1.58770170462619	-0.000259354192279029\\
1.62068956647485	0.000673109951345456\\
1.65367742832351	0.00160936255366005\\
1.6808175423553	0.00130458779387035\\
1.7079576563871	-0.000876272625209305\\
1.73509777041889	-0.00437705570818618\\
1.76223788445069	-0.00622470011403215\\
1.78869437554596	-0.00336815147197849\\
1.81515086664124	0.00664753330783008\\
1.84160735773652	0.0189912356356606\\
1.8680638488318	0.0227393262770575\\
1.88350848550267	0.0165316303784737\\
1.89895312217354	0.00139983427314554\\
1.91439775884442	-0.0234539158243888\\
1.92984239551529	-0.0519030884358782\\
1.94528703218616	-0.0757016861921803\\
1.96073166885704	-0.0866031690021652\\
1.97617630552791	-0.0763609967747034\\
1.99162094219878	-0.0367286294186651\\
2.00070557068752	0.0036343413849882\\
2.00979019917625	0.0579797062510421\\
2.01887482766498	0.124992914837244\\
2.02795945615371	0.202909161824319\\
2.03704408464245	0.289963641892999\\
2.04612871313118	0.384391549724012\\
2.05521334161991	0.484428079998083\\
2.06429797010864	0.588308427395951\\
2.07193422286911	0.67730777340613\\
2.07957047562958	0.766727924056436\\
2.08720672839005	0.855520746879093\\
2.09484298115052	0.942638109406326\\
2.10468300849735	1.05079272681393\\
2.11452303584418	1.15386390437738\\
2.12436306319102	1.25289226326851\\
2.13420309053785	1.34899913161305\\
2.14677918306755	1.46935968818029\\
2.15935527559725	1.589120706701\\
2.17193136812695	1.71062307698709\\
2.18450746065666	1.83620768885043\\
2.20263728830144	2.029151678215\\
2.22076711594622	2.23720903624496\\
2.238896943591	2.44854130122856\\
2.25702677123579	2.64912184361386\\
2.27513261718728	2.82471402585483\\
2.29323846313878	2.96162232408932\\
2.31134430909028	3.04699308315117\\
2.32945015504178	3.08305242809432\\
2.34149242805308	3.08613481824911\\
2.35353470106439	3.0770851029843\\
2.36557697407569	3.05981222262778\\
2.377619247087	3.0382251175074\\
2.3896615200983	3.01623272795106\\
2.40170379310961	2.99774165473014\\
2.41374606612091	2.98543923495867\\
2.42578833913222	2.97880078640821\\
2.43904085180227	2.97679047303692\\
2.45229336447232	2.97897533790241\\
2.46554587714236	2.98395941532949\\
2.47879838981241	2.99034673964301\\
2.49584643225548	2.99837811981016\\
2.51289447469854	3.00372159091456\\
2.52994251714161	3.00599274461902\\
2.54699055958468	3.00597876076425\\
2.56580741038024	3.0042666934465\\
2.5846242611758	3.00181148203147\\
2.60344111197136	2.9996824563078\\
2.62225796276692	2.9985799921389\\
2.63870478268491	2.99833314491723\\
2.6551516026029	2.99855411055036\\
2.67159842252088	2.99905131766684\\
2.68804524243887	2.99963319489521\\
2.70581174139142	3.00013767883291\\
2.72357824034396	3.0003916406067\\
2.74134473929651	3.00044423824146\\
2.75911123824906	3.00036017714311\\
2.77728754802956	3.00020022986952\\
2.79546385781007	3.00003425862568\\
2.81364016759057	2.99992536264829\\
2.83181647737107	2.99988286254096\\
2.8501630081999	2.99988864225747\\
2.86850953902872	2.99992429519767\\
2.88685606985755	2.9999707308353\\
2.90520260068637	3.00000895062036\\
2.92395694729771	3.00002834978059\\
2.94271129390905	3.00003174870464\\
2.9614656405204	3.00002460593176\\
2.98021998713174	3.0000123800012\\
2.99924815080949	3.0000003863621\\
3.01827631448724	2.99999341590244\\
3.03730447816499	2.99999131155174\\
3.05633264184275	2.99999256723271\\
3.07561575997963	2.99999572418197\\
3.09489887811651	2.99999921751584\\
3.1141819962534	3.00000160597645\\
3.13346511439028	3.00000260211563\\
3.15299711143887	3.00000253040094\\
3.17252910848747	3.00000171941346\\
3.19206110553606	3.00000051900638\\
3.21159310258466	2.99999927484076\\
3.23140062019351	2.9999982568302\\
3.25120813780237	2.99999772391292\\
3.27101565541122	2.99999791550527\\
3.29082317302008	2.9999990710236\\
3.31091900287589	3.0000014306835\\
3.33101483273171	3.00000436684407\\
3.35111066258752	3.00000652429687\\
3.37120649244334	3.00000652194571\\
3.39159499688636	3.00000289407848\\
3.41198350132939	2.99999441430715\\
3.43237200577242	2.99998357139355\\
3.45276051021544	2.99997579223621\\
3.47345366866642	2.99997668978404\\
3.4941468271174	2.99999217589539\\
3.51483998556838	3.0000263319889\\
3.53553314401936	3.00006692351833\\
3.55655067440476	3.00009269357777\\
3.57756820479015	3.00008044673487\\
3.59858573517554	3.0000076280198\\
3.61960326556094	2.99986611766095\\
3.6409675748053	2.99971647731529\\
3.66233188404967	2.99964893334068\\
3.68369619329404	2.99975190863389\\
3.7050605025384	3.00011289930083\\
3.72676227904696	3.00070049705133\\
3.74846405555552	3.00119836380456\\
3.77016583206408	3.00126061016031\\
3.79186760857263	3.00054134671834\\
3.8141239533203	2.99870486153228\\
3.83638029806797	2.99644426829183\\
3.85863664281563	2.99513760440451\\
3.8808929875633	2.99617726234788\\
3.9029985469785	3.00090488434423\\
3.92510410639371	3.0091144727284\\
3.94720966580892	3.01640927540224\\
3.96931522522413	3.01769771294091\\
3.99264162689395	3.0069214251099\\
4.01596802856377	2.97837699692837\\
4.03929443023359	2.93289087028514\\
4.06262083190341	2.87512520358801\\
4.0814071865036	2.82288292055609\\
4.1001935411038	2.76820082318364\\
4.11897989570399	2.71314315266962\\
4.13776625030418	2.65822125218411\\
4.15354297120962	2.61230157491259\\
4.16931969211505	2.56665273266379\\
4.18509641302048	2.52135464368161\\
4.20087313392591	2.47648722404692\\
4.21955797103887	2.42399189740341\\
4.23824280815182	2.37221237283647\\
4.25692764526477	2.32115422389277\\
4.27561248237772	2.27082302411897\\
4.29543743169435	2.21822176899314\\
4.31526238101099	2.16645119796773\\
4.33508733032762	2.11551231829534\\
4.35491227964425	2.06540368403644\\
4.36923631362912	2.02971473446255\\
4.383560347614	1.99445789386154\\
4.39788438159887	1.9596326106178\\
4.41220841558374	1.92523804849501\\
4.42653244956862	1.89127158814073\\
4.44085648355349	1.85772992115651\\
4.45518051753836	1.82460973766276\\
4.46950455152323	1.79190772777989\\
4.48572172005832	1.75538421665915\\
4.50193888859341	1.7193876735653\\
4.51815605712849	1.68391338199193\\
4.53437322566358	1.64895686878669\\
4.55202025257064	1.61150134735393\\
4.56966727947771	1.57464797819781\\
4.58731430638477	1.53839105219627\\
4.60496133329184	1.50272485939376\\
4.6234252476628	1.46603375811628\\
4.64188916203377	1.42997623112175\\
4.66035307640474	1.39454548141422\\
4.6788169907757	1.35973471199775\\
4.69786952609461	1.32445693270708\\
4.71692206141353	1.28982456095605\\
4.73597459673244	1.25582995076932\\
4.75502713205135	1.22246540355263\\
4.7745558107003	1.18891286289507\\
4.79408448934925	1.15600589198053\\
4.8136131679982	1.12373621422124\\
4.83314184664715	1.0920956969314\\
4.85309066097901	1.06041571378967\\
4.87303947531086	1.02937527992392\\
4.89298828964271	0.998965818793529\\
4.91293710397456	0.969178755250572\\
4.93327982395272	0.939435604423273\\
4.95362254393087	0.910321711775985\\
4.97396526390903	0.881828015105458\\
4.99430798388719	0.853945452208443\\
5.01503720829094	0.826152427729207\\
5.0357664326947	0.798975179470749\\
5.05649565709846	0.772404389038978\\
5.07722488150222	0.746430738975461\\
5.09834475047475	0.720572096028939\\
5.11946461944728	0.695313821266084\\
5.14058448841981	0.670646276071209\\
5.16170435739234	0.646559878691391\\
5.18322843967157	0.622600508281596\\
5.20475252195079	0.599224649946981\\
5.22627660423002	0.576422276400282\\
5.24780068650924	0.554183601412833\\
5.26975053464973	0.532075446462238\\
5.29170038279021	0.510533019875413\\
5.3136502309307	0.489545992807255\\
5.33560007907118	0.469104274759899\\
5.358004685186	0.44879111867095\\
5.38040929130081	0.429025226232823\\
5.40281389741563	0.409796055192999\\
5.42521850353044	0.391093181239796\\
5.44811458658105	0.372513264807729\\
5.47101066963164	0.354461722923007\\
5.49390675268224	0.336927836599923\\
5.51680283573284	0.319900923453934\\
5.54023536549986	0.302989210942136\\
5.56366789526687	0.28658677329546\\
5.58710042503388	0.270682715914026\\
5.61053295480089	0.255266153456252\\
5.63455641088673	0.239955796861595\\
5.65857986697256	0.225135580229122\\
5.6826033230584	0.210794422852064\\
5.70662677914424	0.196921246354991\\
5.73134846757538	0.183121991567402\\
5.75607015600652	0.169795425391036\\
5.78079184443766	0.156930198842324\\
5.80551353286879	0.14451496427923\\
5.83105501667596	0.1321488351448\\
5.85659650048312	0.120239378670832\\
5.88213798429029	0.108774879194668\\
5.90767946809745	0.0977436246321179\\
5.93413503640783	0.0867621647281205\\
5.96059060471821	0.0762210552698018\\
5.9870461730286	0.0661081550136748\\
6.01350174133898	0.0564113417979273\\
6.0409940151187	0.046762849615771\\
6.06848628889842	0.0375383775197231\\
6.09597856267814	0.028725266842583\\
6.12347083645786	0.0203109563589995\\
6.15216503205592	0.0119411874122447\\
6.18085922765399	0.00397950452805295\\
6.20955342325205	-0.00358741021465431\\
6.23824761885011	-0.0107724930887823\\
6.26836182124683	-0.0179159987290825\\
6.29847602364355	-0.0246667515434091\\
6.32859022604027	-0.0310387981528169\\
6.35870442843699	-0.0370454245543234\\
6.39053709336368	-0.0430119985722922\\
6.42236975829038	-0.0486002122324929\\
6.45420242321708	-0.0538246586665332\\
6.48603508814377	-0.0586994838322711\\
6.52003305012044	-0.0635357168949071\\
6.5540310120971	-0.0680056058127927\\
6.58802897407377	-0.0721248999656445\\
6.62202693605044	-0.0759092674062852\\
6.65899118285709	-0.0796611281320091\\
6.69595542966374	-0.0830530619920423\\
6.73291967647039	-0.0861032708178445\\
6.76988392327704	-0.0888288361229417\\
6.79772541797805	-0.0906775014109611\\
6.82556691267906	-0.092358508149138\\
6.85340840738007	-0.0938784484682875\\
6.88124990208108	-0.0952437701627991\\
6.90909139678208	-0.0964609172516667\\
6.93693289148309	-0.0975360996717589\\
6.9647743861841	-0.0984751578840014\\
6.99261588088511	-0.0992838997764629\\
7.02346606328655	-0.100034805255736\\
7.054316245688	-0.100640121744082\\
7.08516642808944	-0.101106942442689\\
7.11601661049089	-0.10144234118119\\
7.1472872897006	-0.101655062516866\\
7.17855796891032	-0.101746261102316\\
7.20982864812003	-0.101722536174262\\
7.24109932732975	-0.101590228424313\\
7.27064595569839	-0.101370786339056\\
7.30019258406703	-0.101064648946039\\
7.32973921243567	-0.100676681055104\\
7.3592858408043	-0.100211373223175\\
7.38736543031977	-0.0997015026483816\\
7.41544501983524	-0.0991295177244899\\
7.44352460935071	-0.0984989563561006\\
7.47160419886618	-0.0978131586464633\\
7.50034107947896	-0.0970575950151596\\
7.52907796009174	-0.0962511682376556\\
7.55781484070452	-0.0953970875420532\\
7.5865517213173	-0.0944984924530885\\
7.61698675718883	-0.0935017357312936\\
7.64742179306037	-0.0924620306295293\\
7.6778568289319	-0.0913826441680304\\
7.70829186480344	-0.0902668351809992\\
7.73970157263301	-0.0890804036860661\\
7.77111128046258	-0.0878616446903048\\
7.80252098829215	-0.0866136731330186\\
7.83393069612173	-0.0853395149593668\\
7.86538900322043	-0.0840398913866632\\
7.89684731031914	-0.0827194575447779\\
7.92830561741784	-0.0813808699667107\\
7.95976392451654	-0.080026532508171\\
7.99126312095531	-0.0786569783811843\\
8.02276231739407	-0.0772762641297108\\
8.05426151383283	-0.0758864873549391\\
8.0857607102716	-0.0744896300617424\\
8.11799937972863	-0.0730547058930507\\
8.15023804918566	-0.071616372517651\\
8.18247671864269	-0.0701764251578484\\
8.21471538809972	-0.0687366495415796\\
8.24827816948041	-0.0672396982757905\\
8.2818409508611	-0.0657464166911709\\
8.31540373224179	-0.0642584849070749\\
8.34896651362248	-0.0627774480563834\\
8.38351254604316	-0.06126169474012\\
8.41805857846383	-0.0597562297536789\\
8.45260461088451	-0.0582624170415378\\
8.48715064330518	-0.0567814869725434\\
8.52147308162825	-0.0553241003947654\\
8.55579551995132	-0.0538816837032952\\
8.59011795827438	-0.052455192451318\\
8.62444039659745	-0.0510455669390673\\
8.65779980074601	-0.049692426241607\\
8.69115920489456	-0.0483566606079125\\
8.72451860904312	-0.0470389342785047\\
8.75787801319167	-0.0457398061335251\\
8.79091851419983	-0.0444719231000579\\
8.82395901520799	-0.0432232554190448\\
8.85699951621615	-0.0419941932998164\\
8.89004001722431	-0.0407850784286645\\
8.92489328792911	-0.0395316118129429\\
8.95974655863392	-0.0383010152603528\\
8.99459982933873	-0.0370935419858302\\
9.02945310004353	-0.0359094319317467\\
9.05539602293448	-0.0350433066613405\\
9.08133894582542	-0.0341902658654502\\
9.10728186871636	-0.0333503615083819\\
9.1332247916073	-0.0325236307740434\\
9.15916771449825	-0.0317100844481457\\
9.18511063738919	-0.030909730582435\\
9.21105356028013	-0.0301225767524561\\
9.23699648317107	-0.0293486145833346\\
9.26322747150641	-0.0285794423752627\\
9.28945845984175	-0.0278236982061653\\
9.31568944817709	-0.0270813510877279\\
9.34192043651244	-0.0263523530356692\\
9.36548632826796	-0.0257087551594402\\
9.38905222002349	-0.0250758376727061\\
9.41261811177902	-0.0244535555205494\\
9.43618400353455	-0.023841854272441\\
9.46059569300354	-0.0232192887494955\\
9.48500738247254	-0.022607939341172\\
9.50941907194153	-0.0220077355354433\\
9.53383076141052	-0.0214186000795792\\
9.56049261501665	-0.0207877046801191\\
9.58715446862277	-0.020169795821101\\
9.6138163222289	-0.0195647597835921\\
9.64047817583502	-0.018972474470019\\
9.66937862072941	-0.0183447099897\\
9.69827906562379	-0.0177316083444395\\
9.72717951051817	-0.0171330012581166\\
9.75607995541255	-0.0165487099896901\\
9.78577825536366	-0.0159630110704295\\
9.81547655531477	-0.0153920395621198\\
9.84517485526589	-0.0148355903518953\\
9.874873155217	-0.0142934513158965\\
9.90615486641275	-0.0137376484882372\\
9.9374365776085	-0.013197238584356\\
9.96871828880425	-0.0126719733882171\\
10	-0.0121616046837844\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=7.25cm,
height=0.872cm,
at={(8.75cm,3.281cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=9.5,
ymax=30.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	100\\
0.000340039083356843	100\\
0.000680078166713687	100\\
0.00102011725007053	100\\
0.00136015633342737	100\\
0.00306035175021159	100\\
0.00476054716699581	100\\
0.00646074258378002	100\\
0.00816093800056424	100\\
0.0139726196770162	100\\
0.0197843013534682	100\\
0.0255959830299202	100\\
0.0314076647063722	100\\
0.0386316341064022	100\\
0.0458556035064321	100\\
0.0530795729064621	100\\
0.060303542306492	100\\
0.0689324189531012	100\\
0.0775612955997104	100\\
0.0861901722463196	100\\
0.0948190488929288	100\\
0.105016717499838	100\\
0.115214386106747	100\\
0.125412054713656	100\\
0.135609723320565	100\\
0.147815158530551	100\\
0.160020593740538	100\\
0.172226028950524	100\\
0.184431464160511	100\\
0.199395301552945	100\\
0.214359138945379	100\\
0.229322976337814	100\\
0.244286813730248	100\\
0.263195902712899	100\\
0.28210499169555	100\\
0.301014080678201	100\\
0.319923169660852	100\\
0.34417607305328	100\\
0.368428976445708	100\\
0.392681879838135	100\\
0.416934783230563	100\\
0.446115413480354	100\\
0.475296043730145	100\\
0.504476673979936	100\\
0.533657304229728	100\\
0.564711945350299	100\\
0.59576658647087	100\\
0.626821227591441	100\\
0.657875868712012	100\\
0.688618825579877	100\\
0.719361782447741	100\\
0.750104739315606	100\\
0.78084769618347	100\\
0.811022278275521	100\\
0.841196860367573	100\\
0.871371442459624	100\\
0.901546024551675	100\\
0.931895212373664	100\\
0.962244400195654	100\\
0.992593588017643	100\\
1.02294277583963	100\\
1.05390615001484	100\\
1.08486952419004	100\\
1.11583289836525	100\\
1.14679627254045	100\\
1.17807369943504	100\\
1.20935112632963	100\\
1.24062855322422	100\\
1.2719059801188	100\\
1.30319250426216	100\\
1.33447902840552	100\\
1.36576555254887	100\\
1.39705207669223	100\\
1.42822055275139	100\\
1.45938902881055	100\\
1.49055750486971	100\\
1.52172598092887	100\\
1.55471384277753	100\\
1.58770170462619	100\\
1.62068956647485	100\\
1.65367742832351	100\\
1.6808175423553	100\\
1.7079576563871	100\\
1.73509777041889	100\\
1.76223788445069	100\\
1.78869437554596	100\\
1.81515086664124	100\\
1.84160735773652	100\\
1.8680638488318	100\\
1.88350848550267	100\\
1.89895312217354	100\\
1.91439775884442	100\\
1.92984239551529	100\\
1.94528703218616	100\\
1.96073166885704	100\\
1.97617630552791	100\\
1.99162094219878	100\\
2.00070557068752	100\\
2.00979019917625	100\\
2.01887482766498	100\\
2.02795945615371	100\\
2.03704408464245	100\\
2.04612871313118	100\\
2.05521334161991	100\\
2.06429797010864	100\\
2.07193422286911	100\\
2.07957047562958	100\\
2.08720672839005	100\\
2.09484298115052	100\\
2.10468300849735	100\\
2.11452303584418	100\\
2.12436306319102	100\\
2.13420309053785	100\\
2.14677918306755	100\\
2.15935527559725	100\\
2.17193136812695	100\\
2.18450746065666	100\\
2.20263728830144	100\\
2.22076711594622	100\\
2.238896943591	100\\
2.25702677123579	100\\
2.27513261718728	100\\
2.29323846313878	100\\
2.31134430909028	100\\
2.32945015504178	100\\
2.34149242805308	100\\
2.35353470106439	100\\
2.36557697407569	100\\
2.377619247087	100\\
2.3896615200983	100\\
2.40170379310961	100\\
2.41374606612091	100\\
2.42578833913222	100\\
2.43904085180227	100\\
2.45229336447232	100\\
2.46554587714236	100\\
2.47879838981241	100\\
2.49584643225548	100\\
2.51289447469854	100\\
2.52994251714161	100\\
2.54699055958468	100\\
2.56580741038024	100\\
2.5846242611758	100\\
2.60344111197136	100\\
2.62225796276692	100\\
2.63870478268491	100\\
2.6551516026029	100\\
2.67159842252088	100\\
2.68804524243887	100\\
2.70581174139142	100\\
2.72357824034396	100\\
2.74134473929651	100\\
2.75911123824906	100\\
2.77728754802956	100\\
2.79546385781007	100\\
2.81364016759057	100\\
2.83181647737107	100\\
2.8501630081999	100\\
2.86850953902872	100\\
2.88685606985755	100\\
2.90520260068637	100\\
2.92395694729771	100\\
2.94271129390905	100\\
2.9614656405204	100\\
2.98021998713174	100\\
2.99924815080949	100\\
3.01827631448724	100\\
3.03730447816499	100\\
3.05633264184275	100\\
3.07561575997963	100\\
3.09489887811651	100\\
3.1141819962534	100\\
3.13346511439028	100\\
3.15299711143887	100\\
3.17252910848747	100\\
3.19206110553606	100\\
3.21159310258466	100\\
3.23140062019351	100\\
3.25120813780237	100\\
3.27101565541122	100\\
3.29082317302008	100\\
3.31091900287589	100\\
3.33101483273171	100\\
3.35111066258752	100\\
3.37120649244334	100\\
3.39159499688636	100\\
3.41198350132939	100\\
3.43237200577242	100\\
3.45276051021544	100\\
3.47345366866642	100\\
3.4941468271174	100\\
3.51483998556838	100\\
3.53553314401936	100\\
3.55655067440476	100\\
3.57756820479015	100\\
3.59858573517554	100\\
3.61960326556094	100\\
3.6409675748053	100\\
3.66233188404967	100\\
3.68369619329404	100\\
3.7050605025384	100\\
3.72676227904696	100\\
3.74846405555552	100\\
3.77016583206408	100\\
3.79186760857263	100\\
3.8141239533203	100\\
3.83638029806797	100\\
3.85863664281563	100\\
3.8808929875633	100\\
3.9029985469785	100\\
3.92510410639371	100\\
3.94720966580892	100\\
3.96931522522413	100\\
3.99264162689395	100\\
4.01596802856377	100\\
4.03929443023359	100\\
4.06262083190341	100\\
4.0814071865036	100\\
4.1001935411038	100\\
4.11897989570399	100\\
4.13776625030418	100\\
4.15354297120962	100\\
4.16931969211505	100\\
4.18509641302048	100\\
4.20087313392591	100\\
4.21955797103887	100\\
4.23824280815182	100\\
4.25692764526477	100\\
4.27561248237772	100\\
4.29543743169435	100\\
4.31526238101099	100\\
4.33508733032762	100\\
4.35491227964425	100\\
4.36923631362912	100\\
4.383560347614	100\\
4.39788438159887	100\\
4.41220841558374	100\\
4.42653244956862	100\\
4.44085648355349	100\\
4.45518051753836	100\\
4.46950455152323	100\\
4.48572172005832	100\\
4.50193888859341	100\\
4.51815605712849	100\\
4.53437322566358	100\\
4.55202025257064	100\\
4.56966727947771	100\\
4.58731430638477	100\\
4.60496133329184	100\\
4.6234252476628	100\\
4.64188916203377	100\\
4.66035307640474	100\\
4.6788169907757	100\\
4.69786952609461	100\\
4.71692206141353	100\\
4.73597459673244	100\\
4.75502713205135	100\\
4.7745558107003	100\\
4.79408448934925	100\\
4.8136131679982	100\\
4.83314184664715	100\\
4.85309066097901	100\\
4.87303947531086	100\\
4.89298828964271	100\\
4.91293710397456	100\\
4.93327982395272	100\\
4.95362254393087	100\\
4.97396526390903	100\\
4.99430798388719	100\\
5.01503720829094	100\\
5.0357664326947	100\\
5.05649565709846	100\\
5.07722488150222	100\\
5.09834475047475	100\\
5.11946461944728	100\\
5.14058448841981	100\\
5.16170435739234	100\\
5.18322843967157	100\\
5.20475252195079	100\\
5.22627660423002	100\\
5.24780068650924	100\\
5.26975053464973	100\\
5.29170038279021	100\\
5.3136502309307	100\\
5.33560007907118	100\\
5.358004685186	100\\
5.38040929130081	100\\
5.40281389741563	100\\
5.42521850353044	100\\
5.44811458658105	100\\
5.47101066963164	100\\
5.49390675268224	100\\
5.51680283573284	100\\
5.54023536549986	100\\
5.56366789526687	100\\
5.58710042503388	100\\
5.61053295480089	100\\
5.63455641088673	100\\
5.65857986697256	100\\
5.6826033230584	100\\
5.70662677914424	100\\
5.73134846757538	100\\
5.75607015600652	100\\
5.78079184443766	100\\
5.80551353286879	100\\
5.83105501667596	100\\
5.85659650048312	100\\
5.88213798429029	100\\
5.90767946809745	100\\
5.93413503640783	100\\
5.96059060471821	100\\
5.9870461730286	100\\
6.01350174133898	100\\
6.0409940151187	100\\
6.06848628889842	100\\
6.09597856267814	100\\
6.12347083645786	100\\
6.15216503205592	100\\
6.18085922765399	100\\
6.20955342325205	100\\
6.23824761885011	100\\
6.26836182124683	100\\
6.29847602364355	100\\
6.32859022604027	100\\
6.35870442843699	100\\
6.39053709336368	100\\
6.42236975829038	100\\
6.45420242321708	100\\
6.48603508814377	100\\
6.52003305012044	100\\
6.5540310120971	100\\
6.58802897407377	100\\
6.62202693605044	100\\
6.65899118285709	100\\
6.69595542966374	100\\
6.73291967647039	100\\
6.76988392327704	100\\
6.79772541797805	100\\
6.82556691267906	100\\
6.85340840738007	100\\
6.88124990208108	100\\
6.90909139678208	100\\
6.93693289148309	100\\
6.9647743861841	100\\
6.99261588088511	100\\
7.02346606328655	100\\
7.054316245688	100\\
7.08516642808944	100\\
7.11601661049089	100\\
7.1472872897006	100\\
7.17855796891032	100\\
7.20982864812003	100\\
7.24109932732975	100\\
7.27064595569839	100\\
7.30019258406703	100\\
7.32973921243567	100\\
7.3592858408043	100\\
7.38736543031977	100\\
7.41544501983524	100\\
7.44352460935071	100\\
7.47160419886618	100\\
7.50034107947896	100\\
7.52907796009174	100\\
7.55781484070452	100\\
7.5865517213173	100\\
7.61698675718883	100\\
7.64742179306037	100\\
7.6778568289319	100\\
7.70829186480344	100\\
7.73970157263301	100\\
7.77111128046258	100\\
7.80252098829215	100\\
7.83393069612173	100\\
7.86538900322043	100\\
7.89684731031914	100\\
7.92830561741784	100\\
7.95976392451654	100\\
7.99126312095531	100\\
8.02276231739407	100\\
8.05426151383283	100\\
8.0857607102716	100\\
8.11799937972863	100\\
8.15023804918566	100\\
8.18247671864269	100\\
8.21471538809972	100\\
8.24827816948041	100\\
8.2818409508611	100\\
8.31540373224179	100\\
8.34896651362248	100\\
8.38351254604316	100\\
8.41805857846383	100\\
8.45260461088451	100\\
8.48715064330518	100\\
8.52147308162825	100\\
8.55579551995132	100\\
8.59011795827438	100\\
8.62444039659745	100\\
8.65779980074601	100\\
8.69115920489456	100\\
8.72451860904312	100\\
8.75787801319167	100\\
8.79091851419983	100\\
8.82395901520799	100\\
8.85699951621615	100\\
8.89004001722431	100\\
8.92489328792911	100\\
8.95974655863392	100\\
8.99459982933873	100\\
9.02945310004353	100\\
9.05539602293448	100\\
9.08133894582542	100\\
9.10728186871636	100\\
9.1332247916073	100\\
9.15916771449825	100\\
9.18511063738919	100\\
9.21105356028013	100\\
9.23699648317107	100\\
9.26322747150641	100\\
9.28945845984175	100\\
9.31568944817709	100\\
9.34192043651244	100\\
9.36548632826796	100\\
9.38905222002349	100\\
9.41261811177902	100\\
9.43618400353455	100\\
9.46059569300354	100\\
9.48500738247254	100\\
9.50941907194153	100\\
9.53383076141052	100\\
9.56049261501665	100\\
9.58715446862277	100\\
9.6138163222289	100\\
9.64047817583502	100\\
9.66937862072941	100\\
9.69827906562379	100\\
9.72717951051817	100\\
9.75607995541255	100\\
9.78577825536366	100\\
9.81547655531477	100\\
9.84517485526589	100\\
9.874873155217	100\\
9.90615486641275	100\\
9.9374365776085	100\\
9.96871828880425	100\\
10	100\\
};
\addlegendentry{Leader $a$}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	27\\
0.000340039083356843	27.0000000000478\\
0.000680078166713687	26.9999999999519\\
0.00102011725007053	26.9999999995704\\
0.00136015633342737	26.999999998763\\
0.00306035175021159	26.9999999834948\\
0.00476054716699581	26.9999999372389\\
0.00646074258378002	26.9999998438375\\
0.00816093800056424	26.9999996878292\\
0.0139726196770162	26.9999984786371\\
0.0197843013534682	26.9999958439044\\
0.0255959830299202	26.9999913378159\\
0.0314076647063722	26.9999845636445\\
0.0386316341064022	26.9999724740241\\
0.0458556035064321	26.9999558720781\\
0.0530795729064621	26.9999343575534\\
0.060303542306492	26.9999075790922\\
0.0689324189531012	26.9998683051683\\
0.0775612955997104	26.9998208366605\\
0.0861901722463196	26.9997649601756\\
0.0948190488929288	26.9997004929599\\
0.105016717499838	26.9996130708092\\
0.115214386106747	26.9995134824563\\
0.125412054713656	26.9994017694247\\
0.135609723320565	26.9992779806217\\
0.147815158530551	26.9991140835228\\
0.160020593740538	26.9989333744386\\
0.172226028950524	26.9987362182902\\
0.184431464160511	26.998522965644\\
0.199395301552945	26.9982401202184\\
0.214359138945379	26.9979345306872\\
0.229322976337814	26.9976070635454\\
0.244286813730248	26.9972585494832\\
0.263195902712899	26.9967893698324\\
0.28210499169555	26.9962898120002\\
0.301014080678201	26.9957617130701\\
0.319923169660852	26.9952068374391\\
0.34417607305328	26.9944587657418\\
0.368428976445708	26.993673427379\\
0.392681879838135	26.9928546048305\\
0.416934783230563	26.9920058804858\\
0.446115413480354	26.9909500201749\\
0.475296043730145	26.9898623293717\\
0.504476673979936	26.9887488911294\\
0.533657304229728	26.9876152428007\\
0.564711945350299	26.9863925372913\\
0.59576658647087	26.9851598674176\\
0.626821227591441	26.9839235596275\\
0.657875868712012	26.9826890301753\\
0.688618825579877	26.981473655701\\
0.719361782447741	26.9802706993659\\
0.750104739315606	26.9790850679476\\
0.78084769618347	26.97792066206\\
0.811022278275521	26.9768019261535\\
0.841196860367573	26.9757113155824\\
0.871371442459624	26.9746522282002\\
0.901546024551675	26.9736271281871\\
0.931895212373664	26.9726326216759\\
0.962244400195654	26.9716777341347\\
0.992593588017643	26.970764696896\\
1.02294277583963	26.9698948458546\\
1.05390615001484	26.969053035934\\
1.08486952419004	26.9682592434142\\
1.11583289836525	26.9675146405765\\
1.14679627254045	26.966819482409\\
1.17807369943504	26.966167509812\\
1.20935112632963	26.9655669028041\\
1.24062855322422	26.9650178042109\\
1.2719059801188	26.9645194529069\\
1.30319250426216	26.9640708011453\\
1.33447902840552	26.9636719415483\\
1.36576555254887	26.9633221205378\\
1.39705207669223	26.9630197737775\\
1.42822055275139	26.9627642139062\\
1.45938902881055	26.9625535421542\\
1.49055750486971	26.9623863879187\\
1.52172598092887	26.9622606497717\\
1.55471384277753	26.9621696514467\\
1.58770170462619	26.9621205903553\\
1.62068956647485	26.96211227005\\
1.65367742832351	26.962142689324\\
1.6808175423553	26.962195854028\\
1.7079576563871	26.9622726850722\\
1.73509777041889	26.962369095507\\
1.76223788445069	26.9624797647576\\
1.78869437554596	26.962597160512\\
1.81515086664124	26.9627293149766\\
1.84160735773652	26.9628861202352\\
1.8680638488318	26.9630782753727\\
1.88350848550267	26.9632088866139\\
1.89895312217354	26.9633488490986\\
1.91439775884442	26.9634915048609\\
1.92984239551529	26.9636259197052\\
1.94528703218616	26.9637398266369\\
1.96073166885704	26.9638246649642\\
1.97617630552791	26.9638785666017\\
1.99162094219878	26.9639076877161\\
2.00070557068752	26.9639192414797\\
2.00979019917625	26.9639337134208\\
2.01887482766498	26.9639596257333\\
2.02795945615371	26.9640072302514\\
2.03704408464245	26.9640879228636\\
2.04612871313118	26.9642132525434\\
2.05521334161991	26.9643951811326\\
2.06429797010864	26.9646461496857\\
2.07193422286911	26.9649196398231\\
2.07957047562958	26.9652576317659\\
2.08720672839005	26.9656669198133\\
2.09484298115052	26.9661540773396\\
2.10468300849735	26.9669065380562\\
2.11452303584418	26.9678061953543\\
2.12436306319102	26.9688555613057\\
2.13420309053785	26.970056239139\\
2.14677918306755	26.9718123376908\\
2.15935527559725	26.9738179218386\\
2.17193136812695	26.976074056039\\
2.18450746065666	26.9785819180676\\
2.20263728830144	26.9826431626201\\
2.22076711594622	26.9872242786774\\
2.238896943591	26.9922653621925\\
2.25702677123579	26.9976926244233\\
2.27513261718728	27.0034152769631\\
2.29323846313878	27.0093461633721\\
2.31134430909028	27.0153684569027\\
2.32945015504178	27.0213468449876\\
2.34149242805308	27.0252261939229\\
2.35353470106439	27.0289788507157\\
2.36557697407569	27.0325600085615\\
2.377619247087	27.0359220442428\\
2.3896615200983	27.0390174485727\\
2.40170379310961	27.041804170432\\
2.41374606612091	27.0442447103608\\
2.42578833913222	27.0463120818456\\
2.43904085180227	27.0481279919909\\
2.45229336447232	27.0494366565417\\
2.46554587714236	27.0502108081112\\
2.47879838981241	27.0504226779723\\
2.49584643225548	27.0498233194531\\
2.51289447469854	27.0481950208927\\
2.52994251714161	27.0455333951213\\
2.54699055958468	27.0418554535398\\
2.56580741038024	27.0366330661208\\
2.5846242611758	27.030217265337\\
2.60344111197136	27.0226334087679\\
2.62225796276692	27.0138898805687\\
2.63870478268491	27.0052883807197\\
2.6551516026029	26.9957897653496\\
2.67159842252088	26.9853884823\\
2.68804524243887	26.9740762650233\\
2.70581174139142	26.9608228806187\\
2.72357824034396	26.9464930991006\\
2.74134473929651	26.9310844474203\\
2.75911123824906	26.9145906791854\\
2.77728754802956	26.8965866288698\\
2.79546385781007	26.8774404454513\\
2.81364016759057	26.8571502457289\\
2.83181647737107	26.835707328286\\
2.8501630081999	26.8128844910219\\
2.86850953902872	26.78887498825\\
2.88685606985755	26.7636744928481\\
2.90520260068637	26.7372746025828\\
2.92395694729771	26.7090390171312\\
2.94271129390905	26.6795392256281\\
2.9614656405204	26.6487713570813\\
2.98021998713174	26.6167272586767\\
2.99924815080949	26.5829029484419\\
3.01827631448724	26.547757653871\\
3.03730447816499	26.5112886211549\\
3.05633264184275	26.4734883932268\\
3.07561575997963	26.4338164993943\\
3.09489887811651	26.3927728952201\\
3.1141819962534	26.3503579216037\\
3.13346511439028	26.3065665320197\\
3.15299711143887	26.2608016532641\\
3.17252910848747	26.2136242856217\\
3.19206110553606	26.1650372526933\\
3.21159310258466	26.115039180886\\
3.23140062019351	26.062893197597\\
3.25120813780237	26.0093022157585\\
3.27101565541122	25.9542720320861\\
3.29082317302008	25.8978044156001\\
3.31091900287589	25.8390486296691\\
3.33101483273171	25.7788280219421\\
3.35111066258752	25.7171519615479\\
3.37120649244334	25.6540258978933\\
3.39159499688636	25.5885052807477\\
3.41198350132939	25.5215154770755\\
3.43237200577242	25.4530704958278\\
3.45276051021544	25.383179912739\\
3.47345366866642	25.3107777524002\\
3.4941468271174	25.2369181862945\\
3.51483998556838	25.1616201890735\\
3.53553314401936	25.084898284642\\
3.55655067440476	25.0055316716621\\
3.57756820479015	24.9247365791861\\
3.59858573517554	24.8425362211376\\
3.61960326556094	24.7589502975899\\
3.6409675748053	24.6725854580544\\
3.66233188404967	24.5848380802596\\
3.68369619329404	24.4957354918021\\
3.7050605025384	24.4053020700024\\
3.72676227904696	24.3121034497633\\
3.74846405555552	24.2175906880292\\
3.77016583206408	24.1217950707144\\
3.79186760857263	24.0247447962958\\
3.8141239533203	23.9239409910055\\
3.83638029806797	23.8218829821047\\
3.85863664281563	23.7186045496987\\
3.8808929875633	23.6141373295868\\
3.9029985469785	23.5092345347718\\
3.92510410639371	23.4032355319509\\
3.94720966580892	23.296181958776\\
3.96931522522413	23.1881116570635\\
3.99264162689395	23.0730062287427\\
4.01596802856377	22.9568384736156\\
4.03929443023359	22.8396239781637\\
4.06262083190341	22.7213567470467\\
4.0814071865036	22.6253332364169\\
4.1001935411038	22.5286200324576\\
4.11897989570399	22.4312181764673\\
4.13776625030418	22.3331328230141\\
4.15354297120962	22.2502395299045\\
4.16931969211505	22.1668804205047\\
4.18509641302048	22.0830637544104\\
4.20087313392591	21.9987975888699\\
4.21955797103887	21.8984337018189\\
4.23824280815182	21.797493913685\\
4.25692764526477	21.6960199862117\\
4.27561248237772	21.594053385134\\
4.29543743169435	21.4853730997024\\
4.31526238101099	21.3762374418577\\
4.33508733032762	21.2666948272051\\
4.35491227964425	21.1567913880936\\
4.36923631362912	21.0771851642072\\
4.383560347614	20.9974334701609\\
4.39788438159887	20.9175546002723\\
4.41220841558374	20.8375665404057\\
4.42653244956862	20.7574856377676\\
4.44085648355349	20.6773280324865\\
4.45518051753836	20.5971099094598\\
4.46950455152323	20.5168473847247\\
4.48572172005832	20.4259437649643\\
4.50193888859341	20.3350282699957\\
4.51815605712849	20.2441244297873\\
4.53437322566358	20.1532531280699\\
4.55202025257064	20.0544307383324\\
4.56966727947771	19.9556991429748\\
4.58731430638477	19.8570862138606\\
4.60496133329184	19.7586191101304\\
4.6234252476628	19.6557780577079\\
4.64188916203377	19.5531538331742\\
4.66035307640474	19.450774737685\\
4.6788169907757	19.3486679290258\\
4.69786952609461	19.2436202140688\\
4.71692206141353	19.1389235174221\\
4.73597459673244	19.0346063856914\\
4.75502713205135	18.9306947050498\\
4.7745558107003	18.8246339406602\\
4.79408448934925	18.7190575840928\\
4.8136131679982	18.6139957434464\\
4.83314184664715	18.5094738866523\\
4.85309066097901	18.4032856523418\\
4.87303947531086	18.2977152256052\\
4.89298828964271	18.192790792645\\
4.91293710397456	18.0885377567033\\
4.93327982395272	17.9829413014817\\
4.95362254393087	17.8780942496691\\
4.97396526390903	17.7740223145876\\
4.99430798388719	17.6707481221893\\
5.01503720829094	17.5663551993266\\
5.0357664326947	17.462839817098\\
5.05649565709846	17.3602249761296\\
5.07722488150222	17.2585301091656\\
5.09834475047475	17.1558845994232\\
5.11946461944728	17.0542392213648\\
5.14058448841981	16.9536147212591\\
5.16170435739234	16.8540271248676\\
5.18322843967157	16.7536164496923\\
5.20475252195079	16.6543215098834\\
5.22627660423002	16.5561613103408\\
5.24780068650924	16.4591485106015\\
5.26975053464973	16.3614106494921\\
5.29170038279021	16.2648974768684\\
5.3136502309307	16.1696250008776\\
5.33560007907118	16.07560295991\\
5.358004685186	15.9809308225362\\
5.38040929130081	15.8875851129246\\
5.40281389741563	15.7955778616176\\
5.42521850353044	15.7049155195885\\
5.44811458658105	15.613658189847\\
5.47101066963164	15.5238209493152\\
5.49390675268224	15.4354114538858\\
5.51680283573284	15.3484320345712\\
5.54023536549986	15.2608957874369\\
5.56366789526687	15.1748644435136\\
5.58710042503388	15.0903409790726\\
5.61053295480089	15.0073230601935\\
5.63455641088673	14.9237705125876\\
5.65857986697256	14.8417982002539\\
5.6826033230584	14.761404098923\\
5.70662677914424	14.6825808946275\\
5.73134846757538	14.6030978025244\\
5.75607015600652	14.5252658424903\\
5.78079184443766	14.4490776223208\\
5.80551353286879	14.3745205124681\\
5.83105501667596	14.2991896674649\\
5.85659650048312	14.225576130699\\
5.88213798429029	14.1536666699638\\
5.90767946809745	14.0834429224942\\
5.93413503640783	14.0124627099104\\
5.96059060471821	13.9432547165592\\
5.9870461730286	13.8757993822256\\
6.01350174133898	13.8100722373055\\
6.0409940151187	13.7435734149054\\
6.06848628889842	13.6788908875406\\
6.09597856267814	13.6159982442428\\
6.12347083645786	13.5548644901911\\
6.15216503205592	13.492899748337\\
6.18085922765399	13.4327861755083\\
6.20955342325205	13.3744898991344\\
6.23824761885011	13.3179729038402\\
6.26836182124683	13.2605307498012\\
6.29847602364355	13.2049671948904\\
6.32859022604027	13.151240150261\\
6.35870442843699	13.0993041205917\\
6.39053709336368	13.0463014471997\\
6.42236975829038	12.9952006537254\\
6.45420242321708	12.9459506008909\\
6.48603508814377	12.8984976663106\\
6.52003305012044	12.8497416823993\\
6.5540310120971	12.8029150547277\\
6.58802897407377	12.7579561932371\\
6.62202693605044	12.7148019794682\\
6.65899118285709	12.6698585095541\\
6.69595542966374	12.6269006537869\\
6.73291967647039	12.5858528433691\\
6.76988392327704	12.5466403761826\\
6.79772541797805	12.5182731382508\\
6.82556691267906	12.4908758681954\\
6.85340840738007	12.4644189710511\\
6.88124990208108	12.4388735020843\\
6.90909139678208	12.414211081994\\
6.93693289148309	12.3904036782047\\
6.9647743861841	12.3674242529736\\
6.99261588088511	12.3452467269353\\
7.02346606328655	12.3215783618982\\
7.054316245688	12.2988287458226\\
7.08516642808944	12.2769647935103\\
7.11601661049089	12.2559552156957\\
7.1472872897006	12.2355004690885\\
7.17855796891032	12.2158607969623\\
7.20982864812003	12.1970058179197\\
7.24109932732975	12.1789077435689\\
7.27064595569839	12.1624790387476\\
7.30019258406703	12.146678714718\\
7.32973921243567	12.1314847042858\\
7.3592858408043	12.1168772428454\\
7.38736543031977	12.1035210810954\\
7.41544501983524	12.0906597687818\\
7.44352460935071	12.0782773430172\\
7.47160419886618	12.0663591964216\\
7.50034107947896	12.0546277927847\\
7.52907796009174	12.043351829455\\
7.55781484070452	12.0325169252751\\
7.5865517213173	12.0221095919394\\
7.61698675718883	12.0115387701466\\
7.64742179306037	12.0014171258389\\
7.6778568289319	11.9917302271011\\
7.70829186480344	11.9824643876857\\
7.73970157263301	11.9733294354241\\
7.77111128046258	11.9646147688321\\
7.80252098829215	11.9563068216695\\
7.83393069612173	11.9483929633494\\
7.86538900322043	11.9408501055151\\
7.89684731031914	11.9336785004754\\
7.92830561741784	11.9268664738804\\
7.95976392451654	11.9204036628867\\
7.99126312095531	11.9142722123617\\
8.02276231739407	11.9084699674535\\
8.05426151383283	11.9029871767148\\
8.0857607102716	11.89781484989\\
8.11799937972863	11.8928331414221\\
8.15023804918566	11.888157350789\\
8.18247671864269	11.8837783987208\\
8.21471538809972	11.8796875082751\\
8.24827816948041	11.8757255515503\\
8.2818409508611	11.8720569604264\\
8.31540373224179	11.8686722401577\\
8.34896651362248	11.8655625990174\\
8.38351254604316	11.8626402307626\\
8.41805857846383	11.8599903526435\\
8.45260461088451	11.8576036232823\\
8.48715064330518	11.8554713825663\\
8.52147308162825	11.8535961821199\\
8.55579551995132	11.8519544615516\\
8.59011795827438	11.8505377524212\\
8.62444039659745	11.8493377522409\\
8.65779980074601	11.8483714795163\\
8.69115920489456	11.8475946401455\\
8.72451860904312	11.8469996269483\\
8.75787801319167	11.846579345359\\
8.79091851419983	11.8463283558764\\
8.82395901520799	11.8462345958056\\
8.85699951621615	11.8462912597543\\
8.89004001722431	11.8464916694335\\
8.92489328792911	11.8468512986208\\
8.95974655863392	11.8473556108777\\
8.99459982933873	11.8479970838741\\
9.02945310004353	11.8487679167864\\
9.05539602293448	11.8494212297219\\
9.08133894582542	11.8501392119563\\
9.10728186871636	11.850918858824\\
9.1332247916073	11.8517571451561\\
9.15916771449825	11.8526511920704\\
9.18511063738919	11.8535982327144\\
9.21105356028013	11.8545954250908\\
9.23699648317107	11.8556399554633\\
9.26322747150641	11.8567414620737\\
9.28945845984175	11.8578859137853\\
9.31568944817709	11.8590705704611\\
9.34192043651244	11.8602927513695\\
9.36548632826796	11.8614206279594\\
9.38905222002349	11.8625748979877\\
9.41261811177902	11.8637537233564\\
9.43618400353455	11.8649553158929\\
9.46059569300354	11.8662222120996\\
9.48500738247254	11.8675098514089\\
9.50941907194153	11.8688163731381\\
9.53383076141052	11.8701399552737\\
9.56049261501665	11.8716029930332\\
9.58715446862277	11.8730821585496\\
9.6138163222289	11.8745752883043\\
9.64047817583502	11.8760802708333\\
9.66937862072941	11.8777226670495\\
9.69827906562379	11.8793742321352\\
9.72717951051817	11.8810325859412\\
9.75607995541255	11.8826954211081\\
9.78577825536366	11.8844064841232\\
9.81547655531477	11.8861177497374\\
9.84517485526589	11.8878271030022\\
9.874873155217	11.8895324215295\\
9.90615486641275	11.8913220141496\\
9.9374365776085	11.8931028403234\\
9.96871828880425	11.8948730167053\\
10	11.896630520372\\
};
\addlegendentry{Leader $b$}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	12\\
0.000340039083356843	12.0000000000239\\
0.000680078166713687	12.0000000001907\\
0.00102011725007053	12.0000000006423\\
0.00136015633342737	12.000000001519\\
0.00306035175021159	12.0000000171206\\
0.00476054716699581	12.0000000636851\\
0.00646074258378002	12.0000001573647\\
0.00816093800056424	12.0000003136134\\
0.0139726196770162	12.000001523199\\
0.0197843013534682	12.0000041572756\\
0.0255959830299202	12.0000086610318\\
0.0314076647063722	12.0000154304164\\
0.0386316341064022	12.0000275092844\\
0.0458556035064321	12.0000440935439\\
0.0530795729064621	12.0000655815941\\
0.060303542306492	12.0000923227047\\
0.0689324189531012	12.0001315346429\\
0.0775612955997104	12.000178919185\\
0.0861901722463196	12.0002346863515\\
0.0948190488929288	12.0002990150895\\
0.105016717499838	12.00038623057\\
0.115214386106747	12.0004855610775\\
0.125412054713656	12.0005969600679\\
0.135609723320565	12.0007203726348\\
0.147815158530551	12.0008837288418\\
0.160020593740538	12.001063792633\\
0.172226028950524	12.0012601924886\\
0.184431464160511	12.0014725685508\\
0.199395301552945	12.0017541601701\\
0.214359138945379	12.0020582943757\\
0.229322976337814	12.0023840977958\\
0.244286813730248	12.0027307238394\\
0.263195902712899	12.0031971662501\\
0.28210499169555	12.0036936056783\\
0.301014080678201	12.0042182064337\\
0.319923169660852	12.0047691689617\\
0.34417607305328	12.0055115311973\\
0.368428976445708	12.006290482683\\
0.392681879838135	12.0071022927032\\
0.416934783230563	12.0079432638335\\
0.446115413480354	12.008988584747\\
0.475296043730145	12.0100648042077\\
0.504476673979936	12.0111660359524\\
0.533657304229728	12.01228638963\\
0.564711945350299	12.0134932943789\\
0.59576658647087	12.0147093000012\\
0.626821227591441	12.0159284321938\\
0.657875868712012	12.0171446148752\\
0.688618825579877	12.0183400377194\\
0.719361782447741	12.019522418565\\
0.750104739315606	12.0206872486435\\
0.78084769618347	12.0218298383971\\
0.811022278275521	12.0229254966321\\
0.841196860367573	12.0239926034239\\
0.871371442459624	12.02502813396\\
0.901546024551675	12.0260288766868\\
0.931895212373664	12.0269974212856\\
0.962244400195654	12.0279260772116\\
0.992593588017643	12.0288129789055\\
1.02294277583963	12.0296560678595\\
1.05390615001484	12.0304692648444\\
1.08486952419004	12.0312343524713\\
1.11583289836525	12.0319505473332\\
1.14679627254045	12.0326168207224\\
1.17807369943504	12.0332384319132\\
1.20935112632963	12.0338087866629\\
1.24062855322422	12.0343281529222\\
1.2719059801188	12.0347964776438\\
1.30319250426216	12.0352140907739\\
1.33447902840552	12.0355822031052\\
1.36576555254887	12.0359019475118\\
1.39705207669223	12.036174082345\\
1.42822055275139	12.0363988617136\\
1.45938902881055	12.036579279798\\
1.49055750486971	12.0367169607878\\
1.52172598092887	12.0368133280319\\
1.55471384277753	12.0368719035571\\
1.58770170462619	12.0368890472183\\
1.62068956647485	12.0368674695426\\
1.65367742832351	12.036808345772\\
1.6808175423553	12.0367322376571\\
1.7079576563871	12.0366334453489\\
1.73509777041889	12.0365140294942\\
1.76223788445069	12.0363760604073\\
1.78869437554596	12.0362268536437\\
1.81515086664124	12.0360642399074\\
1.84160735773652	12.0358866709276\\
1.8680638488318	12.0356919677795\\
1.88350848550267	12.035568881803\\
1.89895312217354	12.0354384821235\\
1.91439775884442	12.0353020004084\\
1.92984239551529	12.0351613144867\\
1.94528703218616	12.0350193690268\\
1.96073166885704	12.0348813785661\\
1.97617630552791	12.0347515327168\\
1.99162094219878	12.0346319175689\\
2.00070557068752	12.0345664826447\\
2.00979019917625	12.0345039518345\\
2.01887482766498	12.0344428728837\\
2.02795945615371	12.0343813083961\\
2.03704408464245	12.0343166875644\\
2.04612871313118	12.034245201497\\
2.05521334161991	12.034162469317\\
2.06429797010864	12.0340638134837\\
2.07193422286911	12.0339647408002\\
2.07957047562958	12.0338470494287\\
2.08720672839005	12.0337070084324\\
2.09484298115052	12.0335408284884\\
2.10468300849735	12.0332818609087\\
2.11452303584418	12.0329643168585\\
2.12436306319102	12.0325795937025\\
2.13420309053785	12.0321194057101\\
2.14677918306755	12.0314083929292\\
2.15935527559725	12.0305442943322\\
2.17193136812695	12.029511325989\\
2.18450746065666	12.0282939716548\\
2.20263728830144	12.0261837194355\\
2.22076711594622	12.0236146100139\\
2.238896943591	12.020541504393\\
2.25702677123579	12.0169166513632\\
2.27513261718728	12.0126965447913\\
2.29323846313878	12.007837168205\\
2.31134430909028	12.0023055147503\\
2.32945015504178	11.9960711427854\\
2.34149242805308	11.9915251574128\\
2.35353470106439	11.9866625559318\\
2.36557697407569	11.9814867288547\\
2.377619247087	11.9760009560531\\
2.3896615200983	11.9702104999143\\
2.40170379310961	11.9641257706114\\
2.41374606612091	11.9577568953075\\
2.42578833913222	11.9511129459584\\
2.43904085180227	11.9434947647678\\
2.45229336447232	11.9355697740575\\
2.46554587714236	11.9273515110069\\
2.47879838981241	11.9188523895583\\
2.49584643225548	11.9075251303153\\
2.51289447469854	11.8957795020678\\
2.52994251714161	11.8836415104125\\
2.54699055958468	11.8711353869036\\
2.56580741038024	11.8569319812567\\
2.5846242611758	11.8423473224864\\
2.60344111197136	11.827419247922\\
2.62225796276692	11.8121786320654\\
2.63870478268491	11.7986259749261\\
2.6551516026029	11.7848853185726\\
2.67159842252088	11.7709801915252\\
2.68804524243887	11.7569314041231\\
2.70581174139142	11.7416170609984\\
2.72357824034396	11.726188283358\\
2.74134473929651	11.7106728628221\\
2.75911123824906	11.6950946821571\\
2.77728754802956	11.6791161493564\\
2.79546385781007	11.6631260721238\\
2.81364016759057	11.6471518832333\\
2.83181647737107	11.6312164451846\\
2.8501630081999	11.6151932856001\\
2.86850953902872	11.599259983333\\
2.88685606985755	11.5834415997573\\
2.90520260068637	11.5677585685969\\
2.92395694729771	11.5518868563167\\
2.94271129390905	11.5362030551108\\
2.9614656405204	11.5207303291489\\
2.98021998713174	11.5054867800429\\
2.99924815080949	11.4902721583329\\
3.01827631448724	11.4753344017241\\
3.03730447816499	11.4606936926442\\
3.05633264184275	11.4463649406414\\
3.07561575997963	11.4321763579275\\
3.09489887811651	11.4183423841755\\
3.1141819962534	11.4048797393745\\
3.13346511439028	11.3917997720119\\
3.15299711143887	11.3789513316601\\
3.17252910848747	11.3665223583874\\
3.19206110553606	11.354525816725\\
3.21159310258466	11.3429692824174\\
3.23140062019351	11.3317054852405\\
3.25120813780237	11.3209133227426\\
3.27101565541122	11.3106018691372\\
3.29082317302008	11.3007748409011\\
3.31091900287589	11.29130230695\\
3.33101483273171	11.2823395770065\\
3.35111066258752	11.2738917284315\\
3.37120649244334	11.2659585898047\\
3.39159499688636	11.2584344841353\\
3.41198350132939	11.2514433127269\\
3.43237200577242	11.2449861210725\\
3.45276051021544	11.2390589079854\\
3.47345366866642	11.2335797708587\\
3.4941468271174	11.2286417100401\\
3.51483998556838	11.2242417786606\\
3.53553314401936	11.2203722612677\\
3.55655067440476	11.2169760496861\\
3.57756820479015	11.2141143287448\\
3.59858573517554	11.2117802652078\\
3.61960326556094	11.209962615621\\
3.6409675748053	11.2086317458026\\
3.66233188404967	11.2078143914447\\
3.68369619329404	11.2075000621098\\
3.7050605025384	11.2076741820943\\
3.72676227904696	11.2083353823564\\
3.74846405555552	11.2094732800644\\
3.77016583206408	11.2110737008631\\
3.79186760857263	11.2131190574614\\
3.8141239533203	11.2156596944379\\
3.83638029806797	11.2186344453371\\
3.85863664281563	11.222026543502\\
3.8808929875633	11.2258156295239\\
3.9029985469785	11.2299516956303\\
3.92510410639371	11.2344415889642\\
3.94720966580892	11.2392647165877\\
3.96931522522413	11.2443979112709\\
3.99264162689395	11.250122928385\\
4.01596802856377	11.2561457627023\\
4.03929443023359	11.2624506998296\\
4.06262083190341	11.2690196764744\\
4.0814071865036	11.2744933658849\\
4.1001935411038	11.2801355968698\\
4.11897989570399	11.2859496029265\\
4.13776625030418	11.2919347999381\\
4.15354297120962	11.2970939144178\\
4.16931969211505	11.3023785122059\\
4.18509641302048	11.3077907501889\\
4.20087313392591	11.3133320835\\
4.21955797103887	11.3200635807088\\
4.23824280815182	11.326980953955\\
4.25692764526477	11.3340862754775\\
4.27561248237772	11.3413803081011\\
4.29543743169435	11.3493258700606\\
4.31526238101099	11.3574847569708\\
4.33508733032762	11.365856490281\\
4.35491227964425	11.374439008799\\
4.36923631362912	11.3807697042931\\
4.383560347614	11.3872082042935\\
4.39788438159887	11.3937532564017\\
4.41220841558374	11.4004032866926\\
4.42653244956862	11.4071565110964\\
4.44085648355349	11.4140112056191\\
4.45518051753836	11.420965406162\\
4.46950455152323	11.4280168297692\\
4.48572172005832	11.436114390494\\
4.50193888859341	11.4443299604911\\
4.51815605712849	11.4526598002069\\
4.53437322566358	11.461099573256\\
4.55202025257064	11.4704029220719\\
4.56966727947771	11.4798255918936\\
4.58731430638477	11.4893617479958\\
4.60496133329184	11.4990046063363\\
4.6234252476628	11.5092002834763\\
4.64188916203377	11.5194979966238\\
4.66035307640474	11.5298901478383\\
4.6788169907757	11.540367900041\\
4.69786952609461	11.5512596854209\\
4.71692206141353	11.5622246307834\\
4.73597459673244	11.5732537487614\\
4.75502713205135	11.5843365554584\\
4.7745558107003	11.595740784201\\
4.79408448934925	11.6071810522989\\
4.8136131679982	11.6186474183316\\
4.83314184664715	11.6301282110118\\
4.85309066097901	11.641858555776\\
4.87303947531086	11.6535821305496\\
4.89298828964271	11.6652885089956\\
4.91293710397456	11.6769653199033\\
4.93327982395272	11.6888293343993\\
4.95362254393087	11.7006402932438\\
4.97396526390903	11.7123877694661\\
4.99430798388719	11.7240591930956\\
5.01503720829094	11.7358611505486\\
5.0357664326947	11.7475623310307\\
5.05649565709846	11.7591527896778\\
5.07722488150222	11.7706202567359\\
5.09834475047475	11.7821647909057\\
5.11946461944728	11.7935613233955\\
5.14058448841981	11.8048008594915\\
5.16170435739234	11.8158719159353\\
5.18322843967157	11.8269698944302\\
5.20475252195079	11.8378749577068\\
5.22627660423002	11.8485794988921\\
5.24780068650924	11.8590732797724\\
5.26975053464973	11.8695473545462\\
5.29170038279021	11.8797875874405\\
5.3136502309307	11.8897881535736\\
5.33560007907118	11.8995404779322\\
5.358004685186	11.9092304280457\\
5.38040929130081	11.9186511059093\\
5.40281389741563	11.9277988069161\\
5.42521850353044	11.9366669851202\\
5.44811458658105	11.9454346798114\\
5.47101066963164	11.9539044770396\\
5.49390675268224	11.9620750641062\\
5.51680283573284	11.9699422265814\\
5.54023536549986	11.977675794933\\
5.56366789526687	11.9850907339069\\
5.58710042503388	11.9921883185681\\
5.61053295480089	11.9989668956059\\
5.63455641088673	12.0055842058864\\
5.65857986697256	12.0118708889069\\
5.6826033230584	12.0178309200735\\
5.70662677914424	12.0234653557414\\
5.73134846757538	12.0289254520142\\
5.75607015600652	12.0340511275068\\
5.78079184443766	12.038849123716\\
5.80551353286879	12.0433232762039\\
5.83105501667596	12.047610440101\\
5.85659650048312	12.0515681239759\\
5.88213798429029	12.0552058464783\\
5.90767946809745	12.0585302383959\\
5.93413503640783	12.0616509891704\\
5.96059060471821	12.0644574939958\\
5.9870461730286	12.0669619184589\\
6.01350174133898	12.069173601863\\
6.0409940151187	12.071172385755\\
6.06848628889842	12.0728823139437\\
6.09597856267814	12.0743179541588\\
6.12347083645786	12.0754911590223\\
6.15216503205592	12.0764490342377\\
6.18085922765399	12.0771530985129\\
6.20955342325205	12.0776199679289\\
6.23824761885011	12.0778637101436\\
6.26836182124683	12.0778951967859\\
6.29847602364355	12.0777169824103\\
6.32859022604027	12.0773472493523\\
6.35870442843699	12.0768018818311\\
6.39053709336368	12.0760520673225\\
6.42236975829038	12.0751449517077\\
6.45420242321708	12.0740996405607\\
6.48603508814377	12.0729333688469\\
6.52003305012044	12.0715734140798\\
6.5540310120971	12.0701158984541\\
6.58802897407377	12.0685799708549\\
6.62202693605044	12.0669838581449\\
6.65899118285709	12.0652011750238\\
6.69595542966374	12.0633872632628\\
6.73291967647039	12.0615598403841\\
6.76988392327704	12.0597389112399\\
6.79772541797805	12.0583827743247\\
6.82556691267906	12.0570444195143\\
6.85340840738007	12.0557290325851\\
6.88124990208108	12.0544431066553\\
6.90909139678208	12.053192349964\\
6.93693289148309	12.0519794331427\\
6.9647743861841	12.0508078007765\\
6.99261588088511	12.0496816006127\\
7.02346606328655	12.0484911548551\\
7.054316245688	12.0473627941599\\
7.08516642808944	12.0462987485117\\
7.11601661049089	12.0453022886675\\
7.1472872897006	12.0443639249897\\
7.17855796891032	12.0434969960021\\
7.20982864812003	12.042701525158\\
7.24109932732975	12.0419789211549\\
7.27064595569839	12.0413637665889\\
7.30019258406703	12.04081202662\\
7.32973921243567	12.0403223507579\\
7.3592858408043	12.0398944161863\\
7.38736543031977	12.0395442103252\\
7.41544501983524	12.0392464717025\\
7.44352460935071	12.038999306054\\
7.47160419886618	12.0388013640992\\
7.50034107947896	12.0386480758719\\
7.52907796009174	12.0385417173977\\
7.55781484070452	12.0384797332911\\
7.5865517213173	12.0384599817596\\
7.61698675718883	12.0384825756141\\
7.64742179306037	12.0385462539345\\
7.6778568289319	12.038647631959\\
7.70829186480344	12.0387838232229\\
7.73970157263301	12.0389577496783\\
7.77111128046258	12.0391613983766\\
7.80252098829215	12.0393909962828\\
7.83393069612173	12.0396433913801\\
7.86538900322043	12.0399158604914\\
7.89684731031914	12.040203979528\\
7.92830561741784	12.0405042199939\\
7.95976392451654	12.040813705129\\
7.99126312095531	12.0411300141602\\
8.02276231739407	12.0414491646385\\
8.05426151383283	12.041768112695\\
8.0857607102716	12.0420844343008\\
8.11799937972863	12.0424030223624\\
8.15023804918566	12.0427132912287\\
8.18247671864269	12.0430126652416\\
8.21471538809972	12.0432991847075\\
8.24827816948041	12.0435818456451\\
8.2818409508611	12.0438459807581\\
8.31540373224179	12.0440895492179\\
8.34896651362248	12.0443111787305\\
8.38351254604316	12.044515119593\\
8.41805857846383	12.0446926700533\\
8.45260461088451	12.0448425626216\\
8.48715064330518	12.0449642532488\\
8.52147308162825	12.0450568517239\\
8.55579551995132	12.0451202743601\\
8.59011795827438	12.0451541459823\\
8.62444039659745	12.0451587655107\\
8.65779980074601	12.0451356034135\\
8.69115920489456	12.0450850176284\\
8.72451860904312	12.0450073384574\\
8.75787801319167	12.0449033960401\\
8.79091851419983	12.0447754145846\\
8.82395901520799	12.0446229852962\\
8.85699951621615	12.0444469373978\\
8.89004001722431	12.0442484036839\\
8.92489328792911	12.0440158634187\\
8.95974655863392	12.043760722114\\
8.99459982933873	12.0434843715976\\
9.02945310004353	12.0431883311284\\
9.05539602293448	12.0429561027532\\
9.08133894582542	12.0427144353392\\
9.10728186871636	12.0424639902092\\
9.1332247916073	12.0422054118602\\
9.15916771449825	12.0419393421129\\
9.18511063738919	12.0416664792168\\
9.21105356028013	12.0413875042744\\
9.23699648317107	12.0411030511644\\
9.26322747150641	12.0408105105758\\
9.28945845984175	12.0405137376756\\
9.31568944817709	12.0402134186771\\
9.34192043651244	12.0399101746972\\
9.36548632826796	12.0396357521577\\
9.38905222002349	12.0393599634378\\
9.41261811177902	12.0390832678084\\
9.43618400353455	12.0388060854348\\
9.46059569300354	12.038518877764\\
9.48500738247254	12.0382320804655\\
9.50941907194153	12.037946153077\\
9.53383076141052	12.0376615076685\\
9.56049261501665	12.0373525519887\\
9.58715446862277	12.0370461610145\\
9.6138163222289	12.0367428514356\\
9.64047817583502	12.0364430593793\\
9.66937862072941	12.0361225388306\\
9.69827906562379	12.0358072433202\\
9.72717951051817	12.0354977061128\\
9.75607995541255	12.0351943236769\\
9.78577825536366	12.0348893528891\\
9.81547655531477	12.0345918037674\\
9.84517485526589	12.0343021030109\\
9.874873155217	12.0340204994259\\
9.90615486641275	12.0337328625112\\
9.9374365776085	12.0334549247153\\
9.96871828880425	12.0331870122149\\
10	12.0329291912495\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	12\\
0.000340039083356843	12.0000000000239\\
0.000680078166713687	12.0000000001908\\
0.00102011725007053	12.0000000006423\\
0.00136015633342737	12.0000000015191\\
0.00306035175021159	12.0000000171228\\
0.00476054716699581	12.0000000636952\\
0.00646074258378002	12.0000001573944\\
0.00816093800056424	12.0000003136821\\
0.0139726196770162	12.000001523693\\
0.0197843013534682	12.0000041590404\\
0.0255959830299202	12.0000086655484\\
0.0314076647063722	12.0000154399523\\
0.0386316341064022	12.0000275296122\\
0.0458556035064321	12.0000441313339\\
0.0530795729064621	12.0000656453825\\
0.060303542306492	12.000092423124\\
0.0689324189531012	12.0001316958754\\
0.0775612955997104	12.0001791628757\\
0.0861901722463196	12.0002350375149\\
0.0948190488929288	12.0002995025315\\
0.105016717499838	12.0003869215907\\
0.115214386106747	12.0004865062667\\
0.125412054713656	12.0005982149551\\
0.135609723320565	12.0007219986328\\
0.147815158530551	12.0008858883605\\
0.160020593740538	12.0010665884572\\
0.172226028950524	12.0012637336438\\
0.184431464160511	12.0014769729021\\
0.199395301552945	12.0017597978111\\
0.214359138945379	12.0020653612761\\
0.229322976337814	12.0023927953536\\
0.244286813730248	12.0027412675909\\
0.263195902712899	12.0032103787119\\
0.28210499169555	12.003709846502\\
0.301014080678201	12.0042378288387\\
0.319923169660852	12.004792555354\\
0.34417607305328	12.0055403773853\\
0.368428976445708	12.0063253870447\\
0.392681879838135	12.007143785672\\
0.416934783230563	12.0079919723392\\
0.446115413480354	12.0090470071446\\
0.475296043730145	12.0101336482338\\
0.504476673979936	12.0112457779836\\
0.533657304229728	12.0123778186343\\
0.564711945350299	12.0135984369858\\
0.59576658647087	12.0148285885689\\
0.626821227591441	12.0160618971933\\
0.657875868712012	12.0172928869312\\
0.688618825579877	12.018504165122\\
0.719361782447741	12.0197023891382\\
0.750104739315606	12.0208826000476\\
0.78084769618347	12.0220408371275\\
0.811022278275521	12.0231527342844\\
0.841196860367573	12.024235689998\\
0.871371442459624	12.0252862634255\\
0.901546024551675	12.0263019416557\\
0.931895212373664	12.027286010662\\
0.962244400195654	12.0282294678826\\
0.992593588017643	12.0291300501313\\
1.02294277583963	12.0299863852313\\
1.05390615001484	12.0308132788239\\
1.08486952419004	12.0315910000938\\
1.11583289836525	12.032318356172\\
1.14679627254045	12.0329950653267\\
1.17807369943504	12.0336271569284\\
1.20935112632963	12.0342066328228\\
1.24062855322422	12.03473335436\\
1.2719059801188	12.0352080848637\\
1.30319250426216	12.0356318731131\\
1.33447902840552	12.036004624204\\
1.36576555254887	12.0363270777082\\
1.39705207669223	12.0366008042919\\
1.42822055275139	12.0368266641771\\
1.45938902881055	12.0370066695653\\
1.49055750486971	12.0371423026636\\
1.52172598092887	12.0372355672348\\
1.55471384277753	12.0372905737261\\
1.58770170462619	12.0373017070813\\
1.62068956647485	12.0372708856078\\
1.65367742832351	12.0372018266581\\
1.6808175423553	12.0371191778455\\
1.7079576563871	12.037014027876\\
1.73509777041889	12.036887135265\\
1.76223788445069	12.0367393048055\\
1.78869437554596	12.0365746344936\\
1.81515086664124	12.0363911919677\\
1.84160735773652	12.0361931661567\\
1.8680638488318	12.0359853514093\\
1.88350848550267	12.0358620448012\\
1.89895312217354	12.0357382690668\\
1.91439775884442	12.035613293331\\
1.92984239551529	12.0354857360929\\
1.94528703218616	12.0353531417489\\
1.96073166885704	12.0352107736114\\
1.97617630552791	12.0350549175806\\
1.99162094219878	12.0348839622185\\
2.00070557068752	12.0347763978543\\
2.00979019917625	12.0346645039538\\
2.01887482766498	12.0345498292032\\
2.02795945615371	12.0344344067675\\
2.03704408464245	12.0343209032084\\
2.04612871313118	12.0342132251214\\
2.05521334161991	12.0341158512145\\
2.06429797010864	12.0340335563727\\
2.07193422286911	12.033979946171\\
2.07957047562958	12.0339444872743\\
2.08720672839005	12.0339309709835\\
2.09484298115052	12.033943247642\\
2.10468300849735	12.0340034868081\\
2.11452303584418	12.034121967153\\
2.12436306319102	12.0343074305695\\
2.13420309053785	12.0345683058961\\
2.14677918306755	12.0350247479448\\
2.15935527559725	12.0356347444347\\
2.17193136812695	12.0364144035366\\
2.18450746065666	12.0373795942806\\
2.20263728830144	12.0391291652844\\
2.22076711594622	12.0413418393364\\
2.238896943591	12.0440639145482\\
2.25702677123579	12.0473446945261\\
2.27513261718728	12.0512299239069\\
2.29323846313878	12.0557643157636\\
2.31134430909028	12.0609822201471\\
2.32945015504178	12.0669160346264\\
2.34149242805308	12.0712703658559\\
2.35353470106439	12.0759481128858\\
2.36557697407569	12.0809461644629\\
2.377619247087	12.086261594857\\
2.3896615200983	12.091889467599\\
2.40170379310961	12.0978194563807\\
2.41374606612091	12.1040415459063\\
2.42578833913222	12.1105468622787\\
2.43904085180227	12.1180221300379\\
2.45229336447232	12.1258143099017\\
2.46554587714236	12.1339099098336\\
2.47879838981241	12.1422966945109\\
2.49584643225548	12.1534950166121\\
2.51289447469854	12.1651289408799\\
2.52994251714161	12.1771722908058\\
2.54699055958468	12.1896012158684\\
2.56580741038024	12.2037402182834\\
2.5846242611758	12.2182812473026\\
2.60344111197136	12.2331857761357\\
2.62225796276692	12.2484233179651\\
2.63870478268491	12.2619902930659\\
2.6551516026029	12.2757601389098\\
2.67159842252088	12.2897088286639\\
2.68804524243887	12.3038154856672\\
2.70581174139142	12.3192083968924\\
2.72357824034396	12.3347313477328\\
2.74134473929651	12.3503557452604\\
2.75911123824906	12.3660575662928\\
2.77728754802956	12.3821776664734\\
2.79546385781007	12.3983231970948\\
2.81364016759057	12.4144657534713\\
2.83181647737107	12.4305822457296\\
2.8501630081999	12.4468008376875\\
2.86850953902872	12.4629408201539\\
2.88685606985755	12.4789760718085\\
2.90520260068637	12.4948858638592\\
2.92395694729771	12.5109993634777\\
2.94271129390905	12.5269334134037\\
2.9614656405204	12.5426636733775\\
2.98021998713174	12.5581717132537\\
2.99924815080949	12.5736615306552\\
3.01827631448724	12.5888796335388\\
3.03730447816499	12.6038046027651\\
3.05633264184275	12.6184211830322\\
3.07561575997963	12.6329048107526\\
3.09489887811651	12.6470354125845\\
3.1141819962534	12.6607950020055\\
3.13346511439028	12.674171882333\\
3.15299711143887	12.6873207550017\\
3.17252910848747	12.7000480267105\\
3.19206110553606	12.7123394650132\\
3.21159310258466	12.7241871565426\\
3.23140062019351	12.7357421299933\\
3.25120813780237	12.7468195436969\\
3.27101565541122	12.7574090772982\\
3.29082317302008	12.7675067020444\\
3.31091900287589	12.7772458799332\\
3.33101483273171	12.7864655441851\\
3.35111066258752	12.7951594245546\\
3.37120649244334	12.8033274229438\\
3.39159499688636	12.8110781907204\\
3.41198350132939	12.8182826550491\\
3.43237200577242	12.8249386699249\\
3.45276051021544	12.8310500317459\\
3.47345366866642	12.8367009289889\\
3.4941468271174	12.8417939769748\\
3.51483998556838	12.8463311577542\\
3.53553314401936	12.8503200759813\\
3.55655067440476	12.8538192512409\\
3.57756820479015	12.8567641660419\\
3.59858573517554	12.8591608720102\\
3.61960326556094	12.8610206326044\\
3.6409675748053	12.8623733632976\\
3.66233188404967	12.863190401703\\
3.68369619329404	12.8634816902716\\
3.7050605025384	12.8632619983648\\
3.72676227904696	12.862531718114\\
3.74846405555552	12.8613010298642\\
3.77016583206408	12.8595838466753\\
3.79186760857263	12.8573981728407\\
3.8141239533203	12.8546896858316\\
3.83638029806797	12.8515224518446\\
3.85863664281563	12.8479133097846\\
3.8808929875633	12.8438833129509\\
3.9029985469785	12.8394851160002\\
3.92510410639371	12.8347103162532\\
3.94720966580892	12.8295799043557\\
3.96931522522413	12.8241179919986\\
3.99264162689395	12.8180239428346\\
4.01596802856377	12.8116098813783\\
4.03929443023359	12.8048924792292\\
4.06262083190341	12.7978911117642\\
4.0814071865036	12.7920556152597\\
4.1001935411038	12.7860400580349\\
4.11897989570399	12.7798418476783\\
4.13776625030418	12.7734622107535\\
4.15354297120962	12.7679644236826\\
4.16931969211505	12.7623347628439\\
4.18509641302048	12.7565714286721\\
4.20087313392591	12.7506733590415\\
4.21955797103887	12.7435126442523\\
4.23824280815182	12.7361592487054\\
4.25692764526477	12.7286116530784\\
4.27561248237772	12.7208697939778\\
4.29543743169435	12.7124438322958\\
4.31526238101099	12.7037996538174\\
4.33508733032762	12.6949383639031\\
4.35491227964425	12.6858629163941\\
4.36923631362912	12.6791744733905\\
4.383560347614	12.6723771000247\\
4.39788438159887	12.6654723073302\\
4.41220841558374	12.6584619709527\\
4.42653244956862	12.651348183839\\
4.44085648355349	12.6441329022387\\
4.45518051753836	12.6368183444643\\
4.46950455152323	12.6294070944996\\
4.48572172005832	12.6209031912441\\
4.50193888859341	12.6122826821927\\
4.51815605712849	12.6035496537191\\
4.53437322566358	12.5947088959789\\
4.55202025257064	12.5849722732569\\
4.56966727947771	12.5751198509565\\
4.58731430638477	12.5651578734546\\
4.60496133329184	12.5550937277376\\
4.6234252476628	12.5444628043154\\
4.64188916203377	12.533735807709\\
4.66035307640474	12.5229207554164\\
4.6788169907757	12.5120271772271\\
4.69786952609461	12.5007144948728\\
4.71692206141353	12.4893371926657\\
4.73597459673244	12.4779046517687\\
4.75502713205135	12.4664280998709\\
4.7745558107003	12.454631140979\\
4.79408448934925	12.4428092581306\\
4.8136131679982	12.4309727293765\\
4.83314184664715	12.4191339869466\\
4.85309066097901	12.4070514232571\\
4.87303947531086	12.3949892005066\\
4.89298828964271	12.3829579947811\\
4.91293710397456	12.3709709235532\\
4.93327982395272	12.3588063232693\\
4.95362254393087	12.3467105716092\\
4.97396526390903	12.3346942298528\\
4.99430798388719	12.3227705687472\\
5.01503720829094	12.3107294321438\\
5.0357664326947	12.2988067431884\\
5.05649565709846	12.2870124388388\\
5.07722488150222	12.275359414718\\
5.09834475047475	12.2636452968225\\
5.11946461944728	12.2520982750295\\
5.14058448841981	12.2407271701525\\
5.16170435739234	12.2295439890415\\
5.18322843967157	12.2183522941124\\
5.20475252195079	12.2073734775945\\
5.22627660423002	12.1966147871775\\
5.24780068650924	12.1860868585137\\
5.26975053464973	12.1755989697259\\
5.29170038279021	12.165365111383\\
5.3136502309307	12.1553905506935\\
5.33560007907118	12.1456841150986\\
5.358004685186	12.1360617629433\\
5.38040929130081	12.1267283832004\\
5.40281389741563	12.1176869187236\\
5.42521850353044	12.1089440106294\\
5.44811458658105	12.1003240814798\\
5.47101066963164	12.0920205010845\\
5.49390675268224	12.0840336196657\\
5.51680283573284	12.0763675854899\\
5.54023536549986	12.0688578067498\\
5.56366789526687	12.0616830804638\\
5.58710042503388	12.0548409817472\\
5.61053295480089	12.0483329419029\\
5.63455641088673	12.0420083584441\\
5.65857986697256	12.0360280307656\\
5.6826033230584	12.0303866703884\\
5.70662677914424	12.0250828593806\\
5.73134846757538	12.0199750697235\\
5.75607015600652	12.0152118466094\\
5.78079184443766	12.0107849980541\\
5.80551353286879	12.0066902167676\\
5.83105501667596	12.0028031155971\\
5.85659650048312	11.9992514989881\\
5.88213798429029	11.9960242964476\\
5.90767946809745	11.9931143380768\\
5.93413503640783	11.9904263807946\\
5.96059060471821	11.9880539330171\\
5.9870461730286	11.9859832339396\\
6.01350174133898	11.9842043956568\\
6.0409940151187	11.9826538788852\\
6.06848628889842	11.9813882983926\\
6.09597856267814	11.9803915162251\\
6.12347083645786	11.9796511977473\\
6.15216503205592	11.9791382337609\\
6.18085922765399	11.9788697220114\\
6.20955342325205	11.9788275761527\\
6.23824761885011	11.9789974145256\\
6.26836182124683	11.9793876527453\\
6.29847602364355	11.9799727462675\\
6.32859022604027	11.980733219472\\
6.35870442843699	11.9816531852852\\
6.39053709336368	11.982781452425\\
6.42236975829038	11.9840468599467\\
6.45420242321708	11.985429248566\\
6.48603508814377	11.9869119238064\\
6.52003305012044	11.9885876898422\\
6.5540310120971	11.9903358705717\\
6.58802897407377	11.992136485885\\
6.62202693605044	11.9939728921763\\
6.65899118285709	11.9959914691611\\
6.69595542966374	11.9980111824139\\
6.73291967647039	12.0000132458933\\
6.76988392327704	12.0019820106577\\
6.79772541797805	12.0034341197988\\
6.82556691267906	12.0048527485042\\
6.85340840738007	12.0062327059646\\
6.88124990208108	12.007569292216\\
6.90909139678208	12.0088581797682\\
6.93693289148309	12.0100958562027\\
6.9647743861841	12.0112792387646\\
6.99261588088511	12.0124052799874\\
7.02346606328655	12.0135828032438\\
7.054316245688	12.0146848654404\\
7.08516642808944	12.0157098986863\\
7.11601661049089	12.016655891931\\
7.1472872897006	12.0175326167118\\
7.17855796891032	12.0183276659112\\
7.20982864812003	12.019041771951\\
7.24109932732975	12.0196747463145\\
7.27064595569839	12.0201986374912\\
7.30019258406703	12.0206530955952\\
7.32973921243567	12.0210401194435\\
7.3592858408043	12.0213609227312\\
7.38736543031977	12.0216059127742\\
7.41544501983524	12.0217955119164\\
7.44352460935071	12.0219321429402\\
7.47160419886618	12.022017774906\\
7.50034107947896	12.022054888114\\
7.52907796009174	12.0220442566251\\
7.55781484070452	12.0219889297583\\
7.5865517213173	12.021891582186\\
7.61698675718883	12.0217457538203\\
7.64742179306037	12.0215600889805\\
7.6778568289319	12.0213384406875\\
7.70829186480344	12.021084186936\\
7.73970157263301	12.0207912108924\\
7.77111128046258	12.0204717056404\\
7.80252098829215	12.0201298106546\\
7.83393069612173	12.0197690648103\\
7.86538900322043	12.0193923773065\\
7.89684731031914	12.0190045549665\\
7.92830561741784	12.0186093458593\\
7.95976392451654	12.0182098669767\\
7.99126312095531	12.0178086318207\\
8.02276231739407	12.017409817956\\
8.05426151383283	12.0170165539194\\
8.0857607102716	12.016631370074\\
8.11799937972863	12.0162480249379\\
8.15023804918566	12.0158787389458\\
8.18247671864269	12.0155260522826\\
8.21471538809972	12.0151919182302\\
8.24827816948041	12.0148657028664\\
8.2818409508611	12.014563970352\\
8.31540373224179	12.0142886028373\\
8.34896651362248	12.014040865949\\
8.38351254604316	12.0138158614184\\
8.41805857846383	12.013622821536\\
8.45260461088451	12.0134627406891\\
8.48715064330518	12.0133359873911\\
8.52147308162825	12.0132432467768\\
8.55579551995132	12.0131841367138\\
8.59011795827438	12.0131587002715\\
8.62444039659745	12.0131664559777\\
8.65779980074601	12.0132052362208\\
8.69115920489456	12.0132745292105\\
8.72451860904312	12.0133736759402\\
8.75787801319167	12.013501693949\\
8.79091851419983	12.013655929868\\
8.82395901520799	12.0138365561429\\
8.85699951621615	12.0140424297069\\
8.89004001722431	12.014272296769\\
8.92489328792911	12.0145393913905\\
8.95974655863392	12.0148300994757\\
8.99459982933873	12.0151426746485\\
9.02945310004353	12.0154755390778\\
9.05539602293448	12.0157355111511\\
9.08133894582542	12.016004959602\\
9.10728186871636	12.0162831169197\\
9.1332247916073	12.0165692973964\\
9.15916771449825	12.0168628054065\\
9.18511063738919	12.0171628187353\\
9.21105356028013	12.0174685760329\\
9.23699648317107	12.0177793864695\\
9.26322747150641	12.0180980865335\\
9.28945845984175	12.0184204472422\\
9.31568944817709	12.0187457208897\\
9.34192043651244	12.0190732368561\\
9.36548632826796	12.0193688449254\\
9.38905222002349	12.0196651932262\\
9.41261811177902	12.019961791971\\
9.43618400353455	12.0202581952309\\
9.46059569300354	12.0205645696454\\
9.48500738247254	12.0208697517103\\
9.50941907194153	12.0211732611746\\
9.53383076141052	12.0214746697026\\
9.56049261501665	12.0218009826018\\
9.58715446862277	12.0221237224777\\
9.6138163222289	12.0224423619456\\
9.64047817583502	12.0227564600651\\
9.66937862072941	12.0230913305871\\
9.69827906562379	12.0234197714414\\
9.72717951051817	12.0237412549961\\
9.75607995541255	12.0240553983008\\
9.78577825536366	12.0243702108126\\
9.81547655531477	12.0246763857375\\
9.84517485526589	12.0249735201907\\
9.874873155217	12.0252613976785\\
9.90615486641275	12.0255544283816\\
9.9374365776085	12.0258365486104\\
9.96871828880425	12.0261074752111\\
10	12.0263671954985\\
};
\addlegendentry{Follower 2}

\end{axis}

\begin{axis}[%
width=7.25cm,
height=1.219cm,
at={(8.75cm,1.641cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=24,
ymax=32,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.999949982206\\
0.000680078166713687	27.9999004004426\\
0.00102011725007053	27.9998512508779\\
0.00136015633342737	27.9998025297127\\
0.00306035175021159	27.9995652187996\\
0.00476054716699581	27.99933806657\\
0.00646074258378002	27.9991206336809\\
0.00816093800056424	27.9989124984571\\
0.0139726196770162	27.9982656960153\\
0.0197843013534682	27.9977084042105\\
0.0255959830299202	27.9972281340708\\
0.0314076647063722	27.9968136390928\\
0.0386316341064022	27.996375451299\\
0.0458556035064321	27.9960091979273\\
0.0530795729064621	27.9957024224159\\
0.060303542306492	27.9954438992342\\
0.0689324189531012	27.9951852397057\\
0.0775612955997104	27.9949707560964\\
0.0861901722463196	27.9947910103468\\
0.0948190488929288	27.9946373269862\\
0.105016717499838	27.994479721761\\
0.115214386106747	27.9943418022317\\
0.125412054713656	27.9942177975659\\
0.135609723320565	27.9941021142456\\
0.147815158530551	27.9939685338183\\
0.160020593740538	27.993837458805\\
0.172226028950524	27.9937061665043\\
0.184431464160511	27.9935716046544\\
0.199395301552945	27.9933989926733\\
0.214359138945379	27.9932178444971\\
0.229322976337814	27.993027722055\\
0.244286813730248	27.9928275289958\\
0.263195902712899	27.9925594244279\\
0.28210499169555	27.9922762968721\\
0.301014080678201	27.9919794701318\\
0.319923169660852	27.9916696889275\\
0.34417607305328	27.9912555367271\\
0.368428976445708	27.9908254524776\\
0.392681879838135	27.9903821576069\\
0.416934783230563	27.9899292659299\\
0.446115413480354	27.9893777790157\\
0.475296043730145	27.9888204042437\\
0.504476673979936	27.9882598731859\\
0.533657304229728	27.9877042392122\\
0.564711945350299	27.9871278930345\\
0.59576658647087	27.9865628124578\\
0.626821227591441	27.9860096178975\\
0.657875868712012	27.9854796245637\\
0.688618825579877	27.9849885298396\\
0.719361782447741	27.9845214805062\\
0.750104739315606	27.9840770766411\\
0.78084769618347	27.983666825961\\
0.811022278275521	27.9833072981976\\
0.841196860367573	27.9829788631201\\
0.871371442459624	27.9826790795396\\
0.901546024551675	27.9824178431753\\
0.931895212373664	27.9822026284819\\
0.962244400195654	27.9820225833116\\
0.992593588017643	27.9818743410919\\
1.02294277583963	27.9817666217703\\
1.05390615001484	27.9817063416323\\
1.08486952419004	27.9816823515737\\
1.11583289836525	27.9816901403891\\
1.14679627254045	27.9817381958881\\
1.17807369943504	27.9818350980751\\
1.20935112632963	27.9819653336473\\
1.24062855322422	27.9821235430568\\
1.2719059801188	27.9823180852196\\
1.30319250426216	27.9825559508528\\
1.33447902840552	27.9828208237855\\
1.36576555254887	27.9831070322094\\
1.39705207669223	27.9834229624413\\
1.42822055275139	27.9837732419565\\
1.45938902881055	27.9841448763311\\
1.49055750486971	27.9845323165753\\
1.52172598092887	27.9849375562745\\
1.55471384277753	27.9853935922803\\
1.58770170462619	27.9858640528585\\
1.62068956647485	27.9863427085815\\
1.65367742832351	27.9868521868307\\
1.6808175423553	27.987299843774\\
1.7079576563871	27.9877179446217\\
1.73509777041889	27.9880873647756\\
1.76223788445069	27.9884347776201\\
1.78869437554596	27.9887951469275\\
1.81515086664124	27.9892839076734\\
1.84160735773652	27.9899495611387\\
1.8680638488318	27.9906720929934\\
1.88350848550267	27.9910290311826\\
1.89895312217354	27.9912564319461\\
1.91439775884442	27.9912932588662\\
1.92984239551529	27.9911141509084\\
1.94528703218616	27.9907620698604\\
1.96073166885704	27.9903544681266\\
1.97617630552791	27.9900570574135\\
1.99162094219878	27.9900855931938\\
2.00070557068752	27.9903503523966\\
2.00979019917625	27.9908660395239\\
2.01887482766498	27.9917031939322\\
2.02795945615371	27.9929105773252\\
2.03704408464245	27.9945155889143\\
2.04612871313118	27.9965431189261\\
2.05521334161991	27.9990045558936\\
2.06429797010864	28.0018933366125\\
2.07193422286911	28.0046412392506\\
2.07957047562958	28.0076760567295\\
2.08720672839005	28.0109878838647\\
2.09484298115052	28.0145625388658\\
2.10468300849735	28.0195263085529\\
2.11452303584418	28.0247827788231\\
2.12436306319102	28.0301444651216\\
2.13420309053785	28.0354354054642\\
2.14677918306755	28.0418472885669\\
2.15935527559725	28.0475916191847\\
2.17193136812695	28.0523898225542\\
2.18450746065666	28.0559863920597\\
2.20263728830144	28.0585799606778\\
2.22076711594622	28.0577139293896\\
2.238896943591	28.0535413719373\\
2.25702677123579	28.0461859848857\\
2.27513261718728	28.0356890357246\\
2.29323846313878	28.0217794867375\\
2.31134430909028	28.0042371676079\\
2.32945015504178	27.9828556286784\\
2.34149242805308	27.9664064179851\\
2.35353470106439	27.9480815759859\\
2.36557697407569	27.9278642525881\\
2.377619247087	27.9058240504338\\
2.3896615200983	27.8820495703324\\
2.40170379310961	27.8565527821473\\
2.41374606612091	27.8294520521204\\
2.42578833913222	27.8011087038982\\
2.43904085180227	27.768913391806\\
2.45229336447232	27.7360256048993\\
2.46554587714236	27.7028166243264\\
2.47879838981241	27.6696549650412\\
2.49584643225548	27.6276393767286\\
2.51289447469854	27.5868982785751\\
2.52994251714161	27.5474847480103\\
2.54699055958468	27.5092318306074\\
2.56580741038024	27.4682254910879\\
2.5846242611758	27.4281812610121\\
2.60344111197136	27.3888298725144\\
2.62225796276692	27.3501530001236\\
2.63870478268491	27.3169984589235\\
2.6551516026029	27.2843695977532\\
2.67159842252088	27.2522597621839\\
2.68804524243887	27.2207184268131\\
2.70581174139142	27.1873494322919\\
2.72357824034396	27.1546315469628\\
2.74134473929651	27.1224967725136\\
2.75911123824906	27.0909627049937\\
2.77728754802956	27.0593536086366\\
2.79546385781007	27.028281652639\\
2.81364016759057	26.9976776115784\\
2.83181647737107	26.9675803120727\\
2.8501630081999	26.9377672205808\\
2.86850953902872	26.9084130347414\\
2.88685606985755	26.8794651876791\\
2.90520260068637	26.8509664759481\\
2.92395694729771	26.8223513760949\\
2.94271129390905	26.7941439784485\\
2.9614656405204	26.766287197935\\
2.98021998713174	26.7388271966213\\
2.99924815080949	26.7114284165127\\
3.01827631448724	26.6843782568852\\
3.03730447816499	26.6576231742816\\
3.05633264184275	26.6312158139279\\
3.07561575997963	26.6048719469972\\
3.09489887811651	26.5788340076206\\
3.1141819962534	26.5530512010668\\
3.13346511439028	26.5275796862797\\
3.15299711143887	26.5021626962691\\
3.17252910848747	26.4770203204149\\
3.19206110553606	26.4521052198089\\
3.21159310258466	26.4274761545031\\
3.23140062019351	26.402860282469\\
3.25120813780237	26.3785004155612\\
3.27101565541122	26.3543530704563\\
3.29082317302008	26.330479614875\\
3.31091900287589	26.3066084244062\\
3.33101483273171	26.2829863679593\\
3.35111066258752	26.2595736708028\\
3.37120649244334	26.2364329002483\\
3.39159499688636	26.2133030396207\\
3.41198350132939	26.1904252224413\\
3.43237200577242	26.1677630476418\\
3.45276051021544	26.1453787666776\\
3.47345366866642	26.1230128442846\\
3.4941468271174	26.1009101192673\\
3.51483998556838	26.0790374697531\\
3.53553314401936	26.0574549221331\\
3.55655067440476	26.0358963908178\\
3.57756820479015	26.0146163906071\\
3.59858573517554	25.9935842570912\\
3.61960326556094	25.9728556780027\\
3.6409675748053	25.9521569667885\\
3.66233188404967	25.9317541183764\\
3.68369619329404	25.9116210759937\\
3.7050605025384	25.8918123059118\\
3.72676227904696	25.8720795123667\\
3.74846405555552	25.8526650576195\\
3.77016583206408	25.8335399305599\\
3.79186760857263	25.8147406347038\\
3.8141239533203	25.7958393273703\\
3.83638029806797	25.7772436767108\\
3.85863664281563	25.7589348210139\\
3.8808929875633	25.7409871370408\\
3.9029985469785	25.7235966531724\\
3.92510410639371	25.7066177571763\\
3.94720966580892	25.6900344455248\\
3.96931522522413	25.6738007349722\\
3.99264162689395	25.6569913421283\\
4.01596802856377	25.6402088744469\\
4.03929443023359	25.623174894197\\
4.06262083190341	25.6058843336848\\
4.0814071865036	25.5918469916464\\
4.1001935411038	25.5775873358428\\
4.11897989570399	25.5631181034853\\
4.13776625030418	25.5487432286032\\
4.15354297120962	25.5369796180006\\
4.16931969211505	25.5255947203312\\
4.18509641302048	25.5147198919952\\
4.20087313392591	25.5044967827559\\
4.21955797103887	25.4933836917277\\
4.23824280815182	25.4833602604498\\
4.25692764526477	25.4744232116731\\
4.27561248237772	25.4665846272224\\
4.29543743169435	25.4594817932666\\
4.31526238101099	25.4536062265143\\
4.33508733032762	25.448922575731\\
4.35491227964425	25.4454035501204\\
4.36923631362912	25.4435702273894\\
4.383560347614	25.4423077748637\\
4.39788438159887	25.4416001765106\\
4.41220841558374	25.4414347746985\\
4.42653244956862	25.4417999795097\\
4.44085648355349	25.4426785974152\\
4.45518051753836	25.4440552040192\\
4.46950455152323	25.4459181883884\\
4.48572172005832	25.4486017383505\\
4.50193888859341	25.4518698036478\\
4.51815605712849	25.4556995344076\\
4.53437322566358	25.4600784825316\\
4.55202025257064	25.4654564193612\\
4.56966727947771	25.4714383674245\\
4.58731430638477	25.47799540731\\
4.60496133329184	25.4851161078211\\
4.6234252476628	25.4931623732423\\
4.64188916203377	25.5017756661297\\
4.66035307640474	25.5109246701895\\
4.6788169907757	25.5206038318915\\
4.69786952609461	25.53114603204\\
4.71692206141353	25.5422001444495\\
4.73597459673244	25.5537328086391\\
4.75502713205135	25.5657454778541\\
4.7745558107003	25.5785630340934\\
4.79408448934925	25.5918338941419\\
4.8136131679982	25.6055217078906\\
4.83314184664715	25.619634306812\\
4.85309066097901	25.6345036146186\\
4.87303947531086	25.6497674194106\\
4.89298828964271	25.6653885885564\\
4.91293710397456	25.6813807205671\\
4.93327982395272	25.6980918162356\\
4.95362254393087	25.7151408669947\\
4.97396526390903	25.7324901981268\\
4.99430798388719	25.7501605836627\\
5.01503720829094	25.7685239415832\\
5.0357664326947	25.7871721232505\\
5.05649565709846	25.8060668709164\\
5.07722488150222	25.825235788545\\
5.09834475047475	25.8450814823426\\
5.11946461944728	25.8651629469519\\
5.14058448841981	25.8854407801302\\
5.16170435739234	25.9059487626245\\
5.18322843967157	25.9271255199855\\
5.20475252195079	25.9484930559613\\
5.22627660423002	25.9700101353885\\
5.24780068650924	25.9917156694951\\
5.26975053464973	26.0140889681454\\
5.29170038279021	26.0366103324305\\
5.3136502309307	26.059237473776\\
5.33560007907118	26.082012839873\\
5.358004685186	26.1054608809369\\
5.38040929130081	26.1290152420965\\
5.40281389741563	26.152633284502\\
5.42521850353044	26.1763598931838\\
5.44811458658105	26.2007691612584\\
5.47101066963164	26.2252428384988\\
5.49390675268224	26.2497382238183\\
5.51680283573284	26.2743018989749\\
5.54023536549986	26.2995622275859\\
5.56366789526687	26.324843684134\\
5.58710042503388	26.3501037805795\\
5.61053295480089	26.3753897767198\\
5.63455641088673	26.4013897720225\\
5.65857986697256	26.4273650379628\\
5.6826033230584	26.4532736635689\\
5.70662677914424	26.4791623313527\\
5.73134846757538	26.5058301001962\\
5.75607015600652	26.5324231827766\\
5.78079184443766	26.5589003253595\\
5.80551353286879	26.5853068766942\\
5.83105501667596	26.6125597956445\\
5.85659650048312	26.6396822771398\\
5.88213798429029	26.6666339667763\\
5.90767946809745	26.6934581450183\\
5.93413503640783	26.7211491045702\\
5.96059060471821	26.7486473595394\\
5.9870461730286	26.7759142682761\\
6.01350174133898	26.8029897608862\\
6.0409940151187	26.8309598898173\\
6.06848628889842	26.8586678831791\\
6.09597856267814	26.8860777865673\\
6.12347083645786	26.9132249528102\\
6.15216503205592	26.9413092777252\\
6.18085922765399	26.9690541288958\\
6.20955342325205	26.9964274193533\\
6.23824761885011	27.0234588987348\\
6.26836182124683	27.0514837228804\\
6.29847602364355	27.0790831590588\\
6.32859022604027	27.1062307889486\\
6.35870442843699	27.1329492901117\\
6.39053709336368	27.1607396150937\\
6.42236975829038	27.1880094143593\\
6.45420242321708	27.2147410962773\\
6.48603508814377	27.2409466368368\\
6.52003305012044	27.268353016154\\
6.5540310120971	27.2951339329723\\
6.58802897407377	27.3212860033303\\
6.62202693605044	27.3468009516428\\
6.65899118285709	27.3737858978651\\
6.69595542966374	27.4000293638774\\
6.73291967647039	27.4255615405376\\
6.76988392327704	27.4503139806847\\
6.79772541797805	27.4684053055234\\
6.82556691267906	27.4860833854728\\
6.85340840738007	27.5033626493495\\
6.88124990208108	27.520212061583\\
6.90909139678208	27.5366086540019\\
6.93693289148309	27.5525955091253\\
6.9647743861841	27.5681848663955\\
6.99261588088511	27.5833599679134\\
7.02346606328655	27.5996733874474\\
7.054316245688	27.6155047935821\\
7.08516642808944	27.6308741130968\\
7.11601661049089	27.6457604865609\\
7.1472872897006	27.6603379136368\\
7.17855796891032	27.6744550995388\\
7.20982864812003	27.6881354855256\\
7.24109932732975	27.701355402825\\
7.27064595569839	27.713407358737\\
7.30019258406703	27.7250819522949\\
7.32973921243567	27.7363973094156\\
7.3592858408043	27.7473384896418\\
7.38736543031977	27.757381220949\\
7.41544501983524	27.7671115816046\\
7.44352460935071	27.7765422015362\\
7.47160419886618	27.7856680510273\\
7.50034107947896	27.794689737403\\
7.52907796009174	27.803414642869\\
7.55781484070452	27.8118547472495\\
7.5865517213173	27.8200092193443\\
7.61698675718883	27.8283346863172\\
7.64742179306037	27.8363639678141\\
7.6778568289319	27.8441105293406\\
7.70829186480344	27.8515744341806\\
7.73970157263301	27.8589820526962\\
7.77111128046258	27.8661142751768\\
7.80252098829215	27.8729851329366\\
7.83393069612173	27.8795940289307\\
7.86538900322043	27.885951142986\\
7.89684731031914	27.8920699017019\\
7.92830561741784	27.8979631518687\\
7.95976392451654	27.9036297418775\\
7.99126312095531	27.9090769610808\\
8.02276231739407	27.914318940201\\
8.05426151383283	27.9193668347252\\
8.0857607102716	27.9242196968298\\
8.11799937972863	27.9289850577545\\
8.15023804918566	27.9335663231583\\
8.18247671864269	27.9379737070052\\
8.21471538809972	27.9422064142132\\
8.24827816948041	27.9464276830503\\
8.2818409508611	27.9504789733945\\
8.31540373224179	27.9543703137819\\
8.34896651362248	27.9581001224872\\
8.38351254604316	27.9617698033429\\
8.41805857846383	27.9652868664694\\
8.45260461088451	27.9686608583711\\
8.48715064330518	27.9718884993849\\
8.52147308162825	27.9749484079816\\
8.55579551995132	27.9778801530778\\
8.59011795827438	27.9806918457\\
8.62444039659745	27.9833791505264\\
8.65779980074601	27.9858693707138\\
8.69115920489456	27.9882548631685\\
8.72451860904312	27.9905416885808\\
8.75787801319167	27.9927262331694\\
8.79091851419983	27.9947874847444\\
8.82395901520799	27.9967580292249\\
8.85699951621615	27.998641980462\\
8.89004001722431	28.0004377485145\\
8.92489328792911	28.0022368158545\\
8.95974655863392	28.0039454496051\\
8.99459982933873	28.0055666018592\\
9.02945310004353	28.0071013271226\\
9.05539602293448	28.0081886548883\\
9.08133894582542	28.009230683638\\
9.10728186871636	28.0102281317387\\
9.1332247916073	28.0111822430454\\
9.15916771449825	28.0120943921649\\
9.18511063738919	28.0129646765988\\
9.21105356028013	28.0137936156139\\
9.23699648317107	28.014582795018\\
9.26322747150641	28.015341939931\\
9.28945845984175	28.0160616943884\\
9.31568944817709	28.0167424808909\\
9.34192043651244	28.0173860348298\\
9.36548632826796	28.0179337773796\\
9.38905222002349	28.0184523821594\\
9.41261811177902	28.0189422281988\\
9.43618400353455	28.0194043777031\\
9.46059569300354	28.0198550226915\\
9.48500738247254	28.0202769349019\\
9.50941907194153	28.0206704917937\\
9.53383076141052	28.021036855772\\
9.56049261501665	28.02140735431\\
9.58715446862277	28.0217465472338\\
9.6138163222289	28.0220547884504\\
9.64047817583502	28.0223338036424\\
9.66937862072941	28.0226053834087\\
9.69827906562379	28.0228437988813\\
9.72717951051817	28.023049252665\\
9.75607995541255	28.0232244316197\\
9.78577825536366	28.0233758211759\\
9.81547655531477	28.0234961880716\\
9.84517485526589	28.0235855083888\\
9.874873155217	28.0236472265287\\
9.90615486641275	28.0236863371488\\
9.9374365776085	28.0236954351838\\
9.96871828880425	28.0236740159511\\
10	28.0236270303897\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999499817773\\
0.000680078166713687	27.9999003996311\\
0.00102011725007053	27.9998512497395\\
0.00136015633342737	27.9998025283129\\
0.00306035175021159	27.9995652174159\\
0.00476054716699581	27.9993380682453\\
0.00646074258378002	27.9991206425377\\
0.00816093800056424	27.9989125196165\\
0.0139726196770162	27.9982658098049\\
0.0197843013534682	27.9977087117554\\
0.0255959830299202	27.9972287611828\\
0.0314076647063722	27.9968147299556\\
0.0386316341064022	27.9963773384409\\
0.0458556035064321	27.9960121452781\\
0.0530795729064621	27.9957067095419\\
0.060303542306492	27.9954498126207\\
0.0689324189531012	27.9951934718371\\
0.0775612955997104	27.994981727659\\
0.0861901722463196	27.9948051467963\\
0.0948190488929288	27.994655043375\\
0.105016717499838	27.9945021788124\\
0.115214386106747	27.9943695595423\\
0.125412054713656	27.9942514104918\\
0.135609723320565	27.9941421018185\\
0.147815158530551	27.9940167623794\\
0.160020593740538	27.9938946148211\\
0.172226028950524	27.9937729308853\\
0.184431464160511	27.9936485714173\\
0.199395301552945	27.9934890975599\\
0.214359138945379	27.9933218861609\\
0.229322976337814	27.9931465317599\\
0.244286813730248	27.9929617205083\\
0.263195902712899	27.9927134066463\\
0.28210499169555	27.9924510007344\\
0.301014080678201	27.9921760879088\\
0.319923169660852	27.9918887062731\\
0.34417607305328	27.9915021071985\\
0.368428976445708	27.9911008837491\\
0.392681879838135	27.9906891229241\\
0.416934783230563	27.9902675068888\\
0.446115413480354	27.9897473398572\\
0.475296043730145	27.9892238689996\\
0.504476673979936	27.9887043012655\\
0.533657304229728	27.9881872444064\\
0.564711945350299	27.9876371406684\\
0.59576658647087	27.9871033885366\\
0.626821227591441	27.9865945875929\\
0.657875868712012	27.9861044911526\\
0.688618825579877	27.9856314913873\\
0.719361782447741	27.9851893790049\\
0.750104739315606	27.9847857513872\\
0.78084769618347	27.9844111733796\\
0.811022278275521	27.9840635571787\\
0.841196860367573	27.9837538873911\\
0.871371442459624	27.9834880157466\\
0.901546024551675	27.9832558933037\\
0.931895212373664	27.9830474595899\\
0.962244400195654	27.9828806913217\\
0.992593588017643	27.9827602997171\\
1.02294277583963	27.9826756536544\\
1.05390615001484	27.982616101963\\
1.08486952419004	27.9825996629129\\
1.11583289836525	27.9826304885617\\
1.14679627254045	27.9826964514027\\
1.17807369943504	27.9827874644328\\
1.20935112632963	27.9829190449839\\
1.24062855322422	27.9830948129066\\
1.2719059801188	27.9833013884876\\
1.30319250426216	27.9835269510394\\
1.33447902840552	27.9837874949871\\
1.36576555254887	27.9840860280776\\
1.39705207669223	27.9844084040704\\
1.42822055275139	27.9847417756746\\
1.45938902881055	27.9851005539814\\
1.49055750486971	27.9854871324478\\
1.52172598092887	27.9858936545723\\
1.55471384277753	27.9863315365962\\
1.58770170462619	27.9867894384644\\
1.62068956647485	27.9872699224113\\
1.65367742832351	27.9877432479818\\
1.6808175423553	27.9881173172941\\
1.7079576563871	27.9885322140322\\
1.73509777041889	27.98900487844\\
1.76223788445069	27.9895052721337\\
1.78869437554596	27.9899741682961\\
1.81515086664124	27.9903162288221\\
1.84160735773652	27.9904810388751\\
1.8680638488318	27.9905866612282\\
1.88350848550267	27.990711269386\\
1.89895312217354	27.9909634540406\\
1.91439775884442	27.9914037959742\\
1.92984239551529	27.9920571150501\\
1.94528703218616	27.992879949648\\
1.96073166885704	27.9937546463334\\
1.97617630552791	27.9945153844604\\
1.99162094219878	27.994946363857\\
2.00070557068752	27.9949501532922\\
2.00979019917625	27.9947017869835\\
2.01887482766498	27.9941307748009\\
2.02795945615371	27.9931884437264\\
2.03704408464245	27.9918475051544\\
2.04612871313118	27.9900831361944\\
2.05521334161991	27.9878840558928\\
2.06429797010864	27.9852570073056\\
2.07193422286911	27.9827287812121\\
2.07957047562958	27.9799134662696\\
2.08720672839005	27.9768211196277\\
2.09484298115052	27.9734661042981\\
2.10468300849735	27.9687859161143\\
2.11452303584418	27.9638140545628\\
2.12436306319102	27.9587384757643\\
2.13420309053785	27.9537356491088\\
2.14677918306755	27.9476956654106\\
2.15935527559725	27.9423286791699\\
2.17193136812695	27.9379147984738\\
2.18450746065666	27.9347108767372\\
2.20263728830144	27.9326991089559\\
2.22076711594622	27.9341756523046\\
2.238896943591	27.9389977225711\\
2.25702677123579	27.9470449093902\\
2.27513261718728	27.9582740917244\\
2.29323846313878	27.9729738590381\\
2.31134430909028	27.9913722229891\\
2.32945015504178	28.013661509627\\
2.34149242805308	28.0307335742426\\
2.35353470106439	28.0496989641258\\
2.36557697407569	28.0705725593528\\
2.377619247087	28.0932795595873\\
2.3896615200983	28.1177258316908\\
2.40170379310961	28.1438996182229\\
2.41374606612091	28.1716817521739\\
2.42578833913222	28.2007077098715\\
2.43904085180227	28.2336519272153\\
2.45229336447232	28.2672889931598\\
2.46554587714236	28.3012487669546\\
2.47879838981241	28.3351601055538\\
2.49584643225548	28.3781310175574\\
2.51289447469854	28.4198266183083\\
2.52994251714161	28.4601984061537\\
2.54699055958468	28.4994016184711\\
2.56580741038024	28.5414288653443\\
2.5846242611758	28.5824850667\\
2.60344111197136	28.6228484206117\\
2.62225796276692	28.6625168266583\\
2.63870478268491	28.6965059988194\\
2.6551516026029	28.7299564572041\\
2.67159842252088	28.7628786960418\\
2.68804524243887	28.7952153814064\\
2.70581174139142	28.829413226389\\
2.72357824034396	28.8629427028789\\
2.74134473929651	28.8958780941855\\
2.75911123824906	28.9281905178851\\
2.77728754802956	28.9605593342465\\
2.79546385781007	28.9923717146529\\
2.81364016759057	29.0237040363595\\
2.83181647737107	29.0545053116595\\
2.8501630081999	29.0849904015236\\
2.86850953902872	29.1149965903709\\
2.88685606985755	29.1445838338484\\
2.90520260068637	29.173697211348\\
2.92395694729771	29.202900582409\\
2.94271129390905	29.231675678003\\
2.9614656405204	29.2600876584131\\
2.98021998713174	29.2880771516699\\
2.99924815080949	29.3159715368996\\
3.01827631448724	29.3434964455816\\
3.03730447816499	29.3707137332415\\
3.05633264184275	29.3975570244159\\
3.07561575997963	29.424300081653\\
3.09489887811651	29.4507158966061\\
3.1141819962534	29.4768636291718\\
3.13346511439028	29.5026730852158\\
3.15299711143887	29.5283888994236\\
3.17252910848747	29.5538079939396\\
3.19206110553606	29.5789859775467\\
3.21159310258466	29.6038499934056\\
3.23140062019351	29.6286596632634\\
3.25120813780237	29.6531900666743\\
3.27101565541122	29.6774928123678\\
3.29082317302008	29.7014925426253\\
3.31091900287589	29.7254464158445\\
3.33101483273171	29.7491265531926\\
3.35111066258752	29.7725806355328\\
3.37120649244334	29.7957324889972\\
3.39159499688636	29.8188275768382\\
3.41198350132939	29.8416447676894\\
3.43237200577242	29.8642280728284\\
3.45276051021544	29.8865023560891\\
3.47345366866642	29.9087107257079\\
3.4941468271174	29.9306292192438\\
3.51483998556838	29.9522982456042\\
3.53553314401936	29.9736459169744\\
3.55655067440476	29.9949210829191\\
3.57756820479015	30.015891031942\\
3.59858573517554	30.0365933881851\\
3.61960326556094	30.0569618432386\\
3.6409675748053	30.0772520453832\\
3.66233188404967	30.0972208399984\\
3.68369619329404	30.1169009368823\\
3.7050605025384	30.1362286702469\\
3.72676227904696	30.1554343597224\\
3.74846405555552	30.1742989607645\\
3.77016583206408	30.1928579055268\\
3.79186760857263	30.2110669289195\\
3.8141239533203	30.2293296813477\\
3.83638029806797	30.2472680936723\\
3.85863664281563	30.2649071623002\\
3.8808929875633	30.2821659670521\\
3.9029985469785	30.2988466320236\\
3.92510410639371	30.3151034159837\\
3.94720966580892	30.3309582505221\\
3.96931522522413	30.3464522934273\\
3.99264162689395	30.3624655460598\\
4.01596802856377	30.3784474383603\\
4.03929443023359	30.3946808134534\\
4.06262083190341	30.411169153161\\
4.0814071865036	30.4245582082833\\
4.1001935411038	30.4381689887886\\
4.11897989570399	30.4519881583619\\
4.13776625030418	30.4657118788956\\
4.15354297120962	30.4769273626514\\
4.16931969211505	30.4877626083604\\
4.18509641302048	30.4980864142623\\
4.20087313392591	30.5077565259715\\
4.21955797103887	30.5182105519347\\
4.23824280815182	30.5275725618648\\
4.25692764526477	30.5358472517423\\
4.27561248237772	30.5430205600418\\
4.29543743169435	30.5494111595178\\
4.31526238101099	30.5545731179786\\
4.33508733032762	30.5585446346388\\
4.35491227964425	30.5613495322631\\
4.36923631362912	30.5626636930413\\
4.383560347614	30.5634069271037\\
4.39788438159887	30.5635958610967\\
4.41220841558374	30.5632427314218\\
4.42653244956862	30.5623585360511\\
4.44085648355349	30.560961716797\\
4.45518051753836	30.5590684089866\\
4.46950455152323	30.5566897954199\\
4.48572172005832	30.5534227158006\\
4.50193888859341	30.5495736492406\\
4.51815605712849	30.5451668892315\\
4.53437322566358	30.5402136945336\\
4.55202025257064	30.5342118367481\\
4.56966727947771	30.5276111413442\\
4.58731430638477	30.5204429122879\\
4.60496133329184	30.5127161585896\\
4.6234252476628	30.5040376701592\\
4.64188916203377	30.4948003034149\\
4.66035307640474	30.4850385515532\\
4.6788169907757	30.4747542818665\\
4.69786952609461	30.4635906626427\\
4.71692206141353	30.4519263139872\\
4.73597459673244	30.439798480581\\
4.75502713205135	30.427200711392\\
4.7745558107003	30.4137874142675\\
4.79408448934925	30.3999348710889\\
4.8136131679982	30.3856839537905\\
4.83314184664715	30.3710204842179\\
4.85309066097901	30.3555931621937\\
4.87303947531086	30.3397879489183\\
4.89298828964271	30.3236470782316\\
4.91293710397456	30.3071492284248\\
4.93327982395272	30.2899274525337\\
4.95362254393087	30.2723864174945\\
4.97396526390903	30.2545694261051\\
4.99430798388719	30.236446597011\\
5.01503720829094	30.2176270455228\\
5.0357664326947	30.1985429118091\\
5.05649565709846	30.179238559717\\
5.07722488150222	30.1596759123951\\
5.09834475047475	30.1394332180119\\
5.11946461944728	30.1189759505945\\
5.14058448841981	30.0983500461278\\
5.16170435739234	30.0775099402922\\
5.18322843967157	30.0559976635029\\
5.20475252195079	30.0343161769625\\
5.22627660423002	30.0125136247596\\
5.24780068650924	29.990538094134\\
5.26975053464973	29.9678908178676\\
5.29170038279021	29.9451168812842\\
5.3136502309307	29.9222658008262\\
5.33560007907118	29.8992810397175\\
5.358004685186	29.8756187343329\\
5.38040929130081	29.8518709073046\\
5.40281389741563	29.8280876831463\\
5.42521850353044	29.8042091646496\\
5.44811458658105	29.7796420954819\\
5.47101066963164	29.7550304890035\\
5.49390675268224	29.730424723674\\
5.51680283573284	29.7057624727483\\
5.54023536549986	29.6803967021468\\
5.56366789526687	29.6550285721303\\
5.58710042503388	29.6297083691295\\
5.61053295480089	29.6043725607348\\
5.63455641088673	29.5783151361395\\
5.65857986697256	29.5523000780965\\
5.6826033230584	29.5263771438498\\
5.70662677914424	29.5004830552178\\
5.73134846757538	29.4738018089385\\
5.75607015600652	29.4472119531998\\
5.78079184443766	29.4207626533986\\
5.80551353286879	29.3943916474462\\
5.83105501667596	29.3671662525335\\
5.85659650048312	29.3400873945977\\
5.88213798429029	29.3132034303572\\
5.90767946809745	29.2864537832192\\
5.93413503640783	29.2588298315261\\
5.96059060471821	29.231414413108\\
5.9870461730286	29.2042542161822\\
6.01350174133898	29.177291658377\\
6.0409940151187	29.1494280417182\\
6.06848628889842	29.1218425028435\\
6.09597856267814	29.0945790987461\\
6.12347083645786	29.067584336771\\
6.15216503205592	29.0396476285393\\
6.18085922765399	29.0120668998506\\
6.20955342325205	28.9848825452231\\
6.23824761885011	28.9580456930619\\
6.26836182124683	28.9302124884607\\
6.29847602364355	28.9028223127221\\
6.32859022604027	28.8759105387154\\
6.35870442843699	28.8494331423103\\
6.39053709336368	28.8218818218452\\
6.42236975829038	28.7948707974712\\
6.45420242321708	28.7684284786502\\
6.48603508814377	28.7425161745716\\
6.52003305012044	28.7153978413086\\
6.5540310120971	28.6889296218856\\
6.58802897407377	28.6631313966012\\
6.62202693605044	28.6379699374996\\
6.65899118285709	28.6113126155157\\
6.69595542966374	28.5854381571628\\
6.73291967647039	28.5603548489735\\
6.76988392327704	28.5360353261392\\
6.79772541797805	28.5182116568356\\
6.82556691267906	28.5008243810951\\
6.85340840738007	28.4838693289142\\
6.88124990208108	28.4673429000114\\
6.90909139678208	28.4512447053649\\
6.93693289148309	28.4355655955695\\
6.9647743861841	28.4202972603184\\
6.99261588088511	28.4054421206819\\
7.02346606328655	28.389469520482\\
7.054316245688	28.3739831469043\\
7.08516642808944	28.3589665470454\\
7.11601661049089	28.3444291536372\\
7.1472872897006	28.330192383779\\
7.17855796891032	28.3164165521507\\
7.20982864812003	28.303080955385\\
7.24109932732975	28.2902000664896\\
7.27064595569839	28.2784567939596\\
7.30019258406703	28.267088607965\\
7.32973921243567	28.2560787145899\\
7.3592858408043	28.2454368478067\\
7.38736543031977	28.2356694075522\\
7.41544501983524	28.2262099520202\\
7.44352460935071	28.217046294875\\
7.47160419886618	28.208181129801\\
7.50034107947896	28.1994179329755\\
7.52907796009174	28.1909453317605\\
7.55781484070452	28.1827515946714\\
7.5865517213173	28.1748361979209\\
7.61698675718883	28.1667547807831\\
7.64742179306037	28.1589616899561\\
7.6778568289319	28.1514437676098\\
7.70829186480344	28.1441998309108\\
7.73970157263301	28.1370091337454\\
7.77111128046258	28.1300851238302\\
7.80252098829215	28.123414202793\\
7.83393069612173	28.1169959415772\\
7.86538900322043	28.1108195793174\\
7.89684731031914	28.104872990811\\
7.92830561741784	28.0991438454207\\
7.95976392451654	28.0936324147256\\
7.99126312095531	28.0883308857349\\
8.02276231739407	28.0832265319142\\
8.05426151383283	28.0783087687046\\
8.0857607102716	28.0735778098915\\
8.11799937972863	28.0689280728808\\
8.15023804918566	28.0644548898378\\
8.18247671864269	28.0601487240398\\
8.21471538809972	28.0560096488832\\
8.24827816948041	28.0518771047607\\
8.2818409508611	28.047907693891\\
8.31540373224179	28.0440922826806\\
8.34896651362248	28.0404314727959\\
8.38351254604316	28.0368245471977\\
8.41805857846383	28.0333647155156\\
8.45260461088451	28.0300436514065\\
8.48715064330518	28.0268630111609\\
8.52147308162825	28.0238423335193\\
8.55579551995132	28.0209462285905\\
8.59011795827438	28.0181680861184\\
8.62444039659745	28.0155098153095\\
8.65779980074601	28.0130413614099\\
8.69115920489456	28.0106758557966\\
8.72451860904312	28.0084088004477\\
8.75787801319167	28.0062409415344\\
8.79091851419983	28.0041906979413\\
8.82395901520799	28.0022306915308\\
8.85699951621615	28.000358395276\\
8.89004001722431	27.9985722534525\\
8.92489328792911	27.9967778059655\\
8.95974655863392	27.9950747143222\\
8.99459982933873	27.9934623338156\\
9.02945310004353	27.9919347078485\\
9.05539602293448	27.9908493454894\\
9.08133894582542	27.9898100327988\\
9.10728186871636	27.9888164358401\\
9.1332247916073	27.9878661519902\\
9.15916771449825	27.9869570733426\\
9.18511063738919	27.9860902542242\\
9.21105356028013	27.9852653281354\\
9.23699648317107	27.9844803836931\\
9.26322747150641	27.9837255356041\\
9.28945845984175	27.9830104901442\\
9.31568944817709	27.9823349035391\\
9.34192043651244	27.9816969326718\\
9.36548632826796	27.9811544734275\\
9.38905222002349	27.9806415307484\\
9.41261811177902	27.9801577496144\\
9.43618400353455	27.9797020442327\\
9.46059569300354	27.9792584538093\\
9.48500738247254	27.9788440302223\\
9.50941907194153	27.9784584105603\\
9.53383076141052	27.9781004111069\\
9.56049261501665	27.9777395071267\\
9.58715446862277	27.977410429126\\
9.6138163222289	27.9771128334169\\
9.64047817583502	27.9768449503774\\
9.66937862072941	27.9765859278227\\
9.69827906562379	27.9763606365213\\
9.72717951051817	27.9761688819042\\
9.75607995541255	27.9760078906552\\
9.78577825536366	27.9758714933641\\
9.81547655531477	27.9757666194489\\
9.84517485526589	27.975693299155\\
9.874873155217	27.9756479644365\\
9.90615486641275	27.9756263834687\\
9.9374365776085	27.9756352240778\\
9.96871828880425	27.9756750069405\\
10	27.9757405942196\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999497715343\\
0.000680078166713687	27.9998995603231\\
0.00102011725007053	27.9998493663609\\
0.00136015633342737	27.9997991896422\\
0.00306035175021159	27.99954856453\\
0.00476054716699581	27.9992983698464\\
0.00646074258378002	27.9990486051874\\
0.00816093800056424	27.9987992702771\\
0.0139726196770162	27.9979502255324\\
0.0197843013534682	27.9971062070388\\
0.0255959830299202	27.9962672350536\\
0.0314076647063722	27.9954333378059\\
0.0386316341064022	27.9944039286165\\
0.0458556035064321	27.9933825215066\\
0.0530795729064621	27.9923692313477\\
0.060303542306492	27.9913641779633\\
0.0689324189531012	27.9901746393076\\
0.0775612955997104	27.9889972876673\\
0.0861901722463196	27.9878323779036\\
0.0948190488929288	27.98668016091\\
0.105016717499838	27.9853351737086\\
0.115214386106747	27.9840087081924\\
0.125412054713656	27.9827011935834\\
0.135609723320565	27.9814130411411\\
0.147815158530551	27.9798972888645\\
0.160020593740538	27.978410536382\\
0.172226028950524	27.976953436417\\
0.184431464160511	27.9755266005649\\
0.199395301552945	27.9738194481851\\
0.214359138945379	27.9721596762223\\
0.229322976337814	27.9705482201413\\
0.244286813730248	27.9689859271215\\
0.263195902712899	27.9670832373668\\
0.28210499169555	27.9652616655487\\
0.301014080678201	27.9635223980739\\
0.319923169660852	27.9618664235603\\
0.34417607305328	27.9598656585884\\
0.368428976445708	27.9580044718974\\
0.392681879838135	27.9562836355092\\
0.416934783230563	27.954703482058\\
0.446115413480354	27.9529885730723\\
0.475296043730145	27.9514760944565\\
0.504476673979936	27.9501641611216\\
0.533657304229728	27.9490501675885\\
0.564711945350299	27.9480782729384\\
0.59576658647087	27.9473216647176\\
0.626821227591441	27.9467745295886\\
0.657875868712012	27.9464304815935\\
0.688618825579877	27.9462830127328\\
0.719361782447741	27.9463200151525\\
0.750104739315606	27.9465334362351\\
0.78084769618347	27.9469149542159\\
0.811022278275521	27.9474444760417\\
0.841196860367573	27.9481187905323\\
0.871371442459624	27.9489290112022\\
0.901546024551675	27.9498662202146\\
0.931895212373664	27.9509277849812\\
0.962244400195654	27.9520990775967\\
0.992593588017643	27.953370599963\\
1.02294277583963	27.9547330094571\\
1.05390615001484	27.9562070062614\\
1.08486952419004	27.9577558716569\\
1.11583289836525	27.9593697894737\\
1.14679627254045	27.9610392752346\\
1.17807369943504	27.9627726691525\\
1.20935112632963	27.9645438802722\\
1.24062855322422	27.9663438546046\\
1.2719059801188	27.9681639151057\\
1.30319250426216	27.9699961189528\\
1.33447902840552	27.9718312934511\\
1.36576555254887	27.9736616358037\\
1.39705207669223	27.9754805908893\\
1.42822055275139	27.9772759275132\\
1.45938902881055	27.9790488259279\\
1.49055750486971	27.9807917318748\\
1.52172598092887	27.9824948763571\\
1.55471384277753	27.9842415124023\\
1.58770170462619	27.9859370016146\\
1.62068956647485	27.9875914651524\\
1.65367742832351	27.9892133247642\\
1.6808175423553	27.9905213963176\\
1.7079576563871	27.9917498512084\\
1.73509777041889	27.992855439577\\
1.76223788445069	27.9938346510864\\
1.78869437554596	27.9947082473134\\
1.81515086664124	27.9956985370445\\
1.84160735773652	27.9969426386148\\
1.8680638488318	27.9983886946828\\
1.88350848550267	27.9992260028647\\
1.89895312217354	27.9999100058971\\
1.91439775884442	28.0003102298083\\
1.92984239551529	28.0003083161422\\
1.94528703218616	27.9998590957893\\
1.96073166885704	27.9990688703903\\
1.97617630552791	27.9981626564151\\
1.99162094219878	27.9974881832774\\
2.00070557068752	27.9973828633392\\
2.00979019917625	27.9976397086624\\
2.01887482766498	27.9984009580396\\
2.02795945615371	27.9997985133685\\
2.03704408464245	28.0019481048542\\
2.04612871313118	28.004948060084\\
2.05521334161991	28.0088800843042\\
2.06429797010864	28.0138091795574\\
2.07193422286911	28.018759681062\\
2.07957047562958	28.0244690600584\\
2.08720672839005	28.0309490598078\\
2.09484298115052	28.0382033385722\\
2.10468300849735	28.0486818706263\\
2.11452303584418	28.060323276238\\
2.12436306319102	28.0729296788588\\
2.13420309053785	28.0863095623106\\
2.14677918306755	28.1042497314887\\
2.15935527559725	28.1228085015714\\
2.17193136812695	28.1416638101977\\
2.18450746065666	28.1605222395235\\
2.20263728830144	28.1871765577672\\
2.22076711594622	28.2128812697068\\
2.238896943591	28.2378687105488\\
2.25702677123579	28.2622551574125\\
2.27513261718728	28.2858946673463\\
2.29323846313878	28.3083894396602\\
2.31134430909028	28.3291232253634\\
2.32945015504178	28.347115721715\\
2.34149242805308	28.3569970775393\\
2.35353470106439	28.3649223347337\\
2.36557697407569	28.3706899720968\\
2.377619247087	28.3741475993575\\
2.3896615200983	28.3751882534762\\
2.40170379310961	28.3737634563006\\
2.41374606612091	28.3699395516442\\
2.42578833913222	28.364019558179\\
2.43904085180227	28.3554868488831\\
2.45229336447232	28.3452506507176\\
2.46554587714236	28.3337189661387\\
2.47879838981241	28.3212818444831\\
2.49584643225548	28.3045517145933\\
2.51289447469854	28.2876150297298\\
2.52994251714161	28.2705530569205\\
2.54699055958468	28.253162155993\\
2.56580741038024	28.2333529562257\\
2.5846242611758	28.2126740213448\\
2.60344111197136	28.1909137993552\\
2.62225796276692	28.1679484897033\\
2.63870478268491	28.1469220525481\\
2.6551516026029	28.1250464674637\\
2.67159842252088	28.1023600874037\\
2.68804524243887	28.0789001552779\\
2.70581174139142	28.0527296561845\\
2.72357824034396	28.0257207177033\\
2.74134473929651	27.997867420876\\
2.75911123824906	27.9691648236378\\
2.77728754802956	27.938919312956\\
2.79546385781007	27.9077833330638\\
2.81364016759057	27.8757616953383\\
2.83181647737107	27.842872632413\\
2.8501630081999	27.8088218354506\\
2.86850953902872	27.7739393523186\\
2.88685606985755	27.7382529581581\\
2.90520260068637	27.7017922135019\\
2.92395694729771	27.6637514331117\\
2.94271129390905	27.6249620054078\\
2.9614656405204	27.5854550873294\\
2.98021998713174	27.5452638462352\\
2.99924815080949	27.5038217348838\\
3.01827631448724	27.4617466355557\\
3.03730447816499	27.4190775116702\\
3.05633264184275	27.3758552901671\\
3.07561575997963	27.3315323365689\\
3.09489887811651	27.286726637837\\
3.1141819962534	27.2414816626117\\
3.13346511439028	27.19584239142\\
3.15299711143887	27.1492586817582\\
3.17252910848747	27.1023631807082\\
3.19206110553606	27.0552024921604\\
3.21159310258466	27.0078240088662\\
3.23140062019351	26.9596038622445\\
3.25120813780237	26.9112576316715\\
3.27101565541122	26.8628341421341\\
3.29082317302008	26.8143825626978\\
3.31091900287589	26.7652470199433\\
3.33101483273171	26.716181897455\\
3.35111066258752	26.6672365040745\\
3.37120649244334	26.6184600692252\\
3.39159499688636	26.5691955183104\\
3.41198350132939	26.5202025723153\\
3.43237200577242	26.4715290019328\\
3.45276051021544	26.423222549597\\
3.47345366866642	26.3746174941025\\
3.4941468271174	26.3264846504665\\
3.51483998556838	26.2788691291018\\
3.53553314401936	26.2318156593602\\
3.55655067440476	26.184644357587\\
3.57756820479015	26.138138973676\\
3.59858573517554	26.0923393162848\\
3.61960326556094	26.0472836890662\\
3.6409675748053	26.002285189417\\
3.66233188404967	25.9581310276225\\
3.68369619329404	25.9148587154853\\
3.7050605025384	25.87250605289\\
3.72676227904696	25.8304644102625\\
3.74846405555552	25.789443406026\\
3.77016583206408	25.7494671538818\\
3.79186760857263	25.7105506006294\\
3.8141239533203	25.6717457830154\\
3.83638029806797	25.6340615487444\\
3.85863664281563	25.5975186997277\\
3.8808929875633	25.5621664305079\\
3.9029985469785	25.52830413765\\
3.92510410639371	25.4957940182648\\
3.94720966580892	25.4646928690784\\
3.96931522522413	25.4349530256212\\
3.99264162689395	25.4048839821136\\
4.01596802856377	25.3758105344564\\
4.03929443023359	25.347287114452\\
4.06262083190341	25.3188967315705\\
4.0814071865036	25.295903080455\\
4.1001935411038	25.2726791071337\\
4.11897989570399	25.2492023971495\\
4.13776625030418	25.2256553539659\\
4.15354297120962	25.2060016954923\\
4.16931969211505	25.1866056502346\\
4.18509641302048	25.1676080712427\\
4.20087313392591	25.1491510417166\\
4.21955797103887	25.1281483751019\\
4.23824280815182	25.1081281996219\\
4.25692764526477	25.0891234739945\\
4.27561248237772	25.0711669390188\\
4.29543743169435	25.0532968997425\\
4.31526238101099	25.0366782971669\\
4.33508733032762	25.0213220515357\\
4.35491227964425	25.0072269748022\\
4.36923631362912	24.9978265571038\\
4.383560347614	24.9890822115346\\
4.39788438159887	24.9809925027572\\
4.41220841558374	24.9735557982783\\
4.42653244956862	24.9667705487646\\
4.44085648355349	24.9606349664536\\
4.45518051753836	24.9551469316343\\
4.46950455152323	24.9503040026478\\
4.48572172005832	24.9455961128661\\
4.50193888859341	24.9417068310073\\
4.51815605712849	24.9386312917971\\
4.53437322566358	24.9363652937662\\
4.55202025257064	24.9348138748752\\
4.56966727947771	24.9342086433584\\
4.58731430638477	24.9345418056484\\
4.60496133329184	24.9358048366368\\
4.6234252476628	24.9381125341144\\
4.64188916203377	24.9414195525975\\
4.66035307640474	24.9457157693622\\
4.6788169907757	24.9509902056586\\
4.69786952609461	24.9574455364662\\
4.71692206141353	24.9649151233684\\
4.73597459673244	24.9733853423735\\
4.75502713205135	24.9828423572954\\
4.7745558107003	24.9935441183575\\
4.79408448934925	25.005248845881\\
4.8136131679982	25.0179376015555\\
4.83314184664715	25.0315923140798\\
4.85309066097901	25.0465191831186\\
4.87303947531086	25.0624135605994\\
4.89298828964271	25.0792529748374\\
4.91293710397456	25.0970143021273\\
4.93327982395272	25.1160522433357\\
4.95362254393087	25.1360003076671\\
4.97396526390903	25.1568326027264\\
4.99430798388719	25.1785225920167\\
5.01503720829094	25.2014785535007\\
5.0357664326947	25.2252671616633\\
5.05649565709846	25.249859160831\\
5.07722488150222	25.2752248522508\\
5.09834475047475	25.3018325262374\\
5.11946461944728	25.3291773361799\\
5.14058448841981	25.3572263801186\\
5.16170435739234	25.3859471119154\\
5.18322843967157	25.4158741037267\\
5.20475252195079	25.4464268413785\\
5.22627660423002	25.4775685080656\\
5.24780068650924	25.5092639663388\\
5.26975053464973	25.5421199124353\\
5.29170038279021	25.575475365516\\
5.3136502309307	25.6092909056878\\
5.33560007907118	25.6435288221734\\
5.358004685186	25.6788732083453\\
5.38040929130081	25.7145780747657\\
5.40281389741563	25.7506027152783\\
5.42521850353044	25.7869076331734\\
5.44811458658105	25.8242589574027\\
5.47101066963164	25.8618216429564\\
5.49390675268224	25.8995546540426\\
5.51680283573284	25.937418078295\\
5.54023536549986	25.9762636759335\\
5.56366789526687	26.0151643770073\\
5.58710042503388	26.0540797876416\\
5.61053295480089	26.0929708448181\\
5.63455641088673	26.1327780542943\\
5.65857986697256	26.1724801304412\\
5.6826033230584	26.2120383833833\\
5.70662677914424	26.2514157384023\\
5.73134846757538	26.2917112448448\\
5.75607015600652	26.3317397382328\\
5.78079184443766	26.3714651877136\\
5.80551353286879	26.4108534741212\\
5.83105501667596	26.4511594006113\\
5.85659650048312	26.4910364598104\\
5.88213798429029	26.5304523740055\\
5.90767946809745	26.5693770639743\\
5.93413503640783	26.6091470258142\\
5.96059060471821	26.64833044258\\
5.9870461730286	26.6869001812434\\
6.01350174133898	26.7248315682371\\
6.0409940151187	26.7635492508306\\
6.06848628889842	26.8015306012237\\
6.09597856267814	26.8387550652576\\
6.12347083645786	26.8752048423903\\
6.15216503205592	26.9124058935296\\
6.18085922765399	26.9487317599653\\
6.20955342325205	26.9841699513655\\
6.23824761885011	27.0187112233024\\
6.26836182124683	27.053990396817\\
6.29847602364355	27.0882691922269\\
6.32859022604027	27.1215449544493\\
6.35870442843699	27.1538186637728\\
6.39053709336368	27.1868483229353\\
6.42236975829038	27.2187680235542\\
6.45420242321708	27.2495872511628\\
6.48603508814377	27.2793183742785\\
6.52003305012044	27.3098864287531\\
6.5540310120971	27.3392503062869\\
6.58802897407377	27.3674335287147\\
6.62202693605044	27.3944614599729\\
6.65899118285709	27.4225689554689\\
6.69595542966374	27.4493825395853\\
6.73291967647039	27.4749429603592\\
6.76988392327704	27.4992921776407\\
6.79772541797805	27.5168586322814\\
6.82556691267906	27.5337824081355\\
6.85340840738007	27.550083299863\\
6.88124990208108	27.5657808873794\\
6.90909139678208	27.5808948783494\\
6.93693289148309	27.5954457045092\\
6.9647743861841	27.6094536243035\\
6.99261588088511	27.622938507119\\
7.02346606328655	27.637293620684\\
7.054316245688	27.6510580909547\\
7.08516642808944	27.6642586856359\\
7.11601661049089	27.6769212908843\\
7.1472872897006	27.6892335398621\\
7.17855796891032	27.7010458509443\\
7.20982864812003	27.7123839112326\\
7.24109932732975	27.7232722502691\\
7.27064595569839	27.7331685887563\\
7.30019258406703	27.7427047690927\\
7.32973921243567	27.7518998735359\\
7.3592858408043	27.7607719890036\\
7.38736543031977	27.7689201476301\\
7.41544501983524	27.7768070598374\\
7.44352460935071	27.7844466413331\\
7.47160419886618	27.7918520311031\\
7.50034107947896	27.7992013940302\\
7.52907796009174	27.8063316607757\\
7.55781484070452	27.8132550407719\\
7.5865517213173	27.8199829735014\\
7.61698675718883	27.8269073772219\\
7.64742179306037	27.8336368517112\\
7.6778568289319	27.8401826608176\\
7.70829186480344	27.8465552088537\\
7.73970157263301	27.8529603503696\\
7.77111128046258	27.8592010346957\\
7.80252098829215	27.8652862419813\\
7.83393069612173	27.8712240601129\\
7.86538900322043	27.8770305922128\\
7.89684731031914	27.8827032691\\
7.92830561741784	27.8882480817104\\
7.95976392451654	27.8936701632191\\
7.99126312095531	27.8989808641431\\
8.02276231739407	27.9041772016032\\
8.05426151383283	27.9092626062542\\
8.0857607102716	27.9142399079429\\
8.11799937972863	27.9192246532251\\
8.15023804918566	27.9241008684925\\
8.18247671864269	27.9288701741856\\
8.21471538809972	27.9335338183169\\
8.24827816948041	27.9382776575216\\
8.2818409508611	27.9429085050455\\
8.31540373224179	27.9474266943826\\
8.34896651362248	27.951832175298\\
8.38351254604316	27.9562486439341\\
8.41805857846383	27.9605449473905\\
8.45260461088451	27.9647204123802\\
8.48715064330518	27.9687741282159\\
8.52147308162825	27.9726801680632\\
8.55579551995132	27.9764642785855\\
8.59011795827438	27.9801254881378\\
8.62444039659745	27.9836628819697\\
8.65779980074601	27.9869814734838\\
8.69115920489456	27.9901815183409\\
8.72451860904312	27.9932624498234\\
8.75787801319167	27.9962236687659\\
8.79091851419983	27.9990381332722\\
8.82395901520799	28.001734581687\\
8.85699951621615	28.004312898997\\
8.89004001722431	28.0067730982908\\
8.92489328792911	28.009240569055\\
8.95974655863392	28.0115774084834\\
8.99459982933873	28.0137843074409\\
9.02945310004353	28.0158622600863\\
9.05539602293448	28.0173259307191\\
9.08133894582542	28.0187193404638\\
9.10728186871636	28.020043148678\\
9.1332247916073	28.0212980782587\\
9.15916771449825	28.0224848776469\\
9.18511063738919	28.0236043791799\\
9.21105356028013	28.024657513564\\
9.23699648317107	28.0256452611865\\
9.26322747150641	28.0265785270545\\
9.28945845984175	28.0274470989276\\
9.31568944817709	28.0282521888863\\
9.34192043651244	28.0289950409993\\
9.36548632826796	28.0296103961089\\
9.38905222002349	28.0301775208904\\
9.41261811177902	28.0306974405755\\
9.43618400353455	28.0311711917748\\
9.46059569300354	28.0316143785666\\
9.48500738247254	28.0320103493064\\
9.50941907194153	28.0323603565279\\
9.53383076141052	28.0326656669885\\
9.56049261501665	28.0329495412998\\
9.58715446862277	28.0331832919786\\
9.6138163222289	28.0333686556704\\
9.64047817583502	28.0335073726017\\
9.66937862072941	28.0336070665118\\
9.69827906562379	28.0336562330508\\
9.72717951051817	28.03365714819\\
9.75607995541255	28.0336120603838\\
9.78577825536366	28.0335201760729\\
9.81547655531477	28.0333845466331\\
9.84517485526589	28.0332076008276\\
9.874873155217	28.0329917525623\\
9.90615486641275	28.0327249931835\\
9.9374365776085	28.0324205059282\\
9.96871828880425	28.0320809530419\\
10	28.0317090084012\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999497710889\\
0.000680078166713687	27.9998995594376\\
0.00102011725007053	27.9998493650405\\
0.00136015633342737	27.9997991878923\\
0.00306035175021159	27.9995485607119\\
0.00476054716699581	27.9992983640914\\
0.00646074258378002	27.999048597626\\
0.00816093800056424	27.9987992610389\\
0.0139726196770162	27.9979502115281\\
0.0197843013534682	27.9971061897442\\
0.0255959830299202	27.9962672159316\\
0.0314076647063722	27.9954333183204\\
0.0386316341064022	27.9944039107452\\
0.0458556035064321	27.9933825076444\\
0.0530795729064621	27.9923692240546\\
0.060303542306492	27.9913641799994\\
0.0689324189531012	27.9901746564542\\
0.0775612955997104	27.9889973248692\\
0.0861901722463196	27.987832440871\\
0.0948190488929288	27.9866802561613\\
0.105016717499838	27.9853353167497\\
0.115214386106747	27.9840089113871\\
0.125412054713656	27.9827014714693\\
0.135609723320565	27.9814134104148\\
0.147815158530551	27.9798977926541\\
0.160020593740538	27.9784112069275\\
0.172226028950524	27.9769543112111\\
0.184431464160511	27.9755277220219\\
0.199395301552945	27.9738209371932\\
0.214359138945379	27.9721616164332\\
0.229322976337814	27.9705507099314\\
0.244286813730248	27.9689890792404\\
0.263195902712899	27.9670874103827\\
0.28210499169555	27.9652671041554\\
0.301014080678201	27.9635293884566\\
0.319923169660852	27.9618752867426\\
0.34417607305328	27.9598774406495\\
0.368428976445708	27.958019840684\\
0.392681879838135	27.9563033300588\\
0.416934783230563	27.9547282645564\\
0.446115413480354	27.9530204775253\\
0.475296043730145	27.9515163298933\\
0.504476673979936	27.9502140173735\\
0.533657304229728	27.9491109186327\\
0.564711945350299	27.9481520256953\\
0.59576658647087	27.9474101359149\\
0.626821227591441	27.9468795834465\\
0.657875868712012	27.9465538794955\\
0.688618825579877	27.9464261836928\\
0.719361782447741	27.9464848021975\\
0.750104739315606	27.9467217489288\\
0.78084769618347	27.9471285046507\\
0.811022278275521	27.9476842668898\\
0.841196860367573	27.9483864439323\\
0.871371442459624	27.9492261241981\\
0.901546024551675	27.9501941271341\\
0.931895212373664	27.9512877628128\\
0.962244400195654	27.9524923686974\\
0.992593588017643	27.9537984095946\\
1.02294277583963	27.9551962729646\\
1.05390615001484	27.9567071353595\\
1.08486952419004	27.9582937204868\\
1.11583289836525	27.95994619967\\
1.14679627254045	27.9616548309597\\
1.17807369943504	27.9634280905228\\
1.20935112632963	27.9652393783817\\
1.24062855322422	27.9670793867271\\
1.2719059801188	27.9689391161947\\
1.30319250426216	27.9708105965232\\
1.33447902840552	27.9726855928427\\
1.36576555254887	27.9745563553807\\
1.39705207669223	27.9764147243817\\
1.42822055275139	27.9782454044824\\
1.45938902881055	27.980048229329\\
1.49055750486971	27.9818187049827\\
1.52172598092887	27.9835554389584\\
1.55471384277753	27.9853580101239\\
1.58770170462619	27.9871067693199\\
1.62068956647485	27.9887815764137\\
1.65367742832351	27.9903650853434\\
1.6808175423553	27.9915957045344\\
1.7079576563871	27.9928129412701\\
1.73509777041889	27.9940567070317\\
1.76223788445069	27.9953276334552\\
1.78869437554596	27.9965496898293\\
1.81515086664124	27.9975566601709\\
1.84160735773652	27.9982099954933\\
1.8680638488318	27.9985604980994\\
1.88350848550267	27.9987250544105\\
1.89895312217354	27.9990082191237\\
1.91439775884442	27.999540426922\\
1.92984239551529	28.0004400345651\\
1.94528703218616	28.0017522471918\\
1.96073166885704	28.0033708375512\\
1.97617630552791	28.0050708983408\\
1.99162094219878	28.0065048428146\\
2.00070557068752	28.0070409016104\\
2.00979019917625	28.0072030039922\\
2.01887482766498	28.0068489566288\\
2.02795945615371	28.0058469070741\\
2.03704408464245	28.0040811784907\\
2.04612871313118	28.0014535003965\\
2.05521334161991	27.9978822285086\\
2.06429797010864	27.9933024256316\\
2.07193422286911	27.9886367134599\\
2.07957047562958	27.9832041178444\\
2.08720672839005	27.9769929401809\\
2.09484298115052	27.9699995687473\\
2.10468300849735	27.9598456480925\\
2.11452303584418	27.9485159005748\\
2.12436306319102	27.9362083166825\\
2.13420309053785	27.9231145318899\\
2.14677918306755	27.9055216938615\\
2.15935527559725	27.8872899585514\\
2.17193136812695	27.8687416822655\\
2.18450746065666	27.8501705909585\\
2.20263728830144	27.8238964901536\\
2.22076711594622	27.7985328153068\\
2.238896943591	27.7738484008108\\
2.25702677123579	27.7497281814117\\
2.27513261718728	27.7263191043682\\
2.29323846313878	27.7040209001339\\
2.31134430909028	27.6834514520343\\
2.32945015504178	27.6655926807348\\
2.34149242805308	27.6557841574791\\
2.35353470106439	27.6479195581313\\
2.36557697407569	27.6422009852906\\
2.377619247087	27.6387813984012\\
2.3896615200983	27.6377683362802\\
2.40170379310961	27.6392108984575\\
2.41374606612091	27.6430433527544\\
2.42578833913222	27.6489632697753\\
2.43904085180227	27.6574866236723\\
2.45229336447232	27.6677045512676\\
2.46554587714236	27.6792098550801\\
2.47879838981241	27.6916132552453\\
2.49584643225548	27.7082904134767\\
2.51289447469854	27.7251649355975\\
2.52994251714161	27.7421572250875\\
2.54699055958468	27.7594724450047\\
2.56580741038024	27.7791929084389\\
2.5846242611758	27.7997798262133\\
2.60344111197136	27.8214468426884\\
2.62225796276692	27.8443195514969\\
2.63870478268491	27.8652669035311\\
2.6551516026029	27.8870665272649\\
2.67159842252088	27.9096812570643\\
2.68804524243887	27.9330748974415\\
2.70581174139142	27.9591809403777\\
2.72357824034396	27.9861342034853\\
2.74134473929651	28.0139418557262\\
2.75911123824906	28.0426098789679\\
2.77728754802956	28.0728324692539\\
2.79546385781007	28.1039593066218\\
2.81364016759057	28.1359866074492\\
2.83181647737107	28.1688969306258\\
2.8501630081999	28.2029857134347\\
2.86850953902872	28.237923680303\\
2.88685606985755	28.2736837773411\\
2.90520260068637	28.3102369238894\\
2.92395694729771	28.348391884938\\
2.94271129390905	28.387316033966\\
2.9614656405204	28.4269786318693\\
2.98021998713174	28.4673466675116\\
2.99924815080949	28.5089897913053\\
3.01827631448724	28.5512879674515\\
3.03730447816499	28.5942023114147\\
3.05633264184275	28.6376917062975\\
3.07561575997963	28.6823075144196\\
3.09489887811651	28.727428245211\\
3.1141819962534	28.7730101640079\\
3.13346511439028	28.8190077540789\\
3.15299711143887	28.8659755543234\\
3.17252910848747	28.9132760172284\\
3.19206110553606	28.9608619336209\\
3.21159310258466	29.0086850394775\\
3.23140062019351	29.0573749065234\\
3.25120813780237	29.1062090720546\\
3.27101565541122	29.1551377781455\\
3.29082317302008	29.2041106648888\\
3.31091900287589	29.2537902471945\\
3.33101483273171	29.3034136043101\\
3.35111066258752	29.3529301872597\\
3.37120649244334	29.4022892824575\\
3.39159499688636	29.4521551148415\\
3.41198350132939	29.5017582046462\\
3.43237200577242	29.5510492667953\\
3.45276051021544	29.5999788213644\\
3.47345366866642	29.6492201945551\\
3.4941468271174	29.6979916954441\\
3.51483998556838	29.7462464702385\\
3.53553314401936	29.7939378508779\\
3.55655067440476	29.8417536673292\\
3.57756820479015	29.8888983552476\\
3.59858573517554	29.9353301928282\\
3.61960326556094	29.9810088020419\\
3.6409675748053	30.0266289949596\\
3.66233188404967	30.0713912755571\\
3.68369619329404	30.11525612577\\
3.7050605025384	30.1581836181598\\
3.72676227904696	30.2007888754057\\
3.74846405555552	30.2423511043374\\
3.77016583206408	30.2828441983637\\
3.79186760857263	30.3222511408196\\
3.8141239533203	30.3615292915931\\
3.83638029806797	30.3996550067192\\
3.85863664281563	30.436605570898\\
3.8808929875633	30.4723298463226\\
3.9029985469785	30.5065244449397\\
3.92510410639371	30.5393282595258\\
3.94720966580892	30.5706829722974\\
3.96931522522413	30.6006347363999\\
3.99264162689395	30.6308807073735\\
4.01596802856377	30.6600817867743\\
4.03929443023359	30.6886822456053\\
4.06262083190341	30.7170978523595\\
4.0814071865036	30.7400734138482\\
4.1001935411038	30.7632445489967\\
4.11897989570399	30.786633273041\\
4.13776625030418	30.8100568435233\\
4.15354297120962	30.8295791952533\\
4.16931969211505	30.8488186086073\\
4.18509641302048	30.8676341570511\\
4.20087313392591	30.8858837095394\\
4.21955797103887	30.9066077167339\\
4.23824280815182	30.926313582651\\
4.25692764526477	30.9449684654624\\
4.27561248237772	30.962539763731\\
4.29543743169435	30.9799625695163\\
4.31526238101099	30.9960946747034\\
4.33508733032762	31.0109255735711\\
4.35491227964425	31.0244568737248\\
4.36923631362912	31.033426304406\\
4.383560347614	31.0417200918618\\
4.39788438159887	31.0493399078023\\
4.41220841558374	31.05628762772\\
4.42653244956862	31.0625650583922\\
4.44085648355349	31.0681742777831\\
4.45518051753836	31.0731177061808\\
4.46950455152323	31.0773980904502\\
4.48572172005832	31.0814478350276\\
4.50193888859341	31.0846568976648\\
4.51815605712849	31.0870306728908\\
4.53437322566358	31.0885738901093\\
4.55202025257064	31.0893155596698\\
4.56966727947771	31.0890875896895\\
4.58731430638477	31.087898576565\\
4.60496133329184	31.0857578327968\\
4.6234252476628	31.0825092668293\\
4.64188916203377	31.0782393755707\\
4.66035307640474	31.0729593292685\\
4.6788169907757	31.0666811208186\\
4.69786952609461	31.0591702054347\\
4.71692206141353	31.0506261808825\\
4.73597459673244	31.0410639418241\\
4.75502713205135	31.0304985408404\\
4.7745558107003	31.0186449963993\\
4.79408448934925	31.0057740790708\\
4.8136131679982	30.9919061945039\\
4.83314184664715	30.9770608036721\\
4.85309066097901	30.9609071670472\\
4.87303947531086	30.9437771054486\\
4.89298828964271	30.9256947214827\\
4.91293710397456	30.906684666603\\
4.93327982395272	30.8863689909764\\
4.95362254393087	30.8651406125438\\
4.97396526390903	30.8430271770739\\
4.99430798388719	30.8200568440118\\
5.01503720829094	30.7957986961252\\
5.0357664326947	30.7707123176321\\
5.05649565709846	30.7448287904994\\
5.07722488150222	30.7181794807714\\
5.09834475047475	30.690273828473\\
5.11946461944728	30.6616429112544\\
5.14058448841981	30.632321471958\\
5.16170435739234	30.6023437093759\\
5.18322843967157	30.5711531024616\\
5.20475252195079	30.5393563135299\\
5.22627660423002	30.5069919485133\\
5.24780068650924	30.4740967167047\\
5.26975053464973	30.4400424413049\\
5.29170038279021	30.4055159084906\\
5.3136502309307	30.370558202274\\
5.33560007907118	30.3352084523987\\
5.358004685186	30.2987618744714\\
5.38040929130081	30.2619894771698\\
5.40281389741563	30.2249334273129\\
5.42521850353044	30.1876344115787\\
5.44811458658105	30.1493068747215\\
5.47101066963164	30.1108094887388\\
5.49390675268224	30.0721844652855\\
5.51680283573284	30.0334725998938\\
5.54023536549986	29.9938046100125\\
5.56366789526687	29.9541290215764\\
5.58710042503388	29.9144870380053\\
5.61053295480089	29.8749182219633\\
5.63455641088673	29.8344672412422\\
5.65857986697256	29.7941737287704\\
5.6826033230584	29.7540767391479\\
5.70662677914424	29.7142133907732\\
5.73134846757538	29.6734727494355\\
5.75607015600652	29.633055009553\\
5.78079184443766	29.5929960492233\\
5.80551353286879	29.553329506916\\
5.83105501667596	29.5127934902493\\
5.85659650048312	29.4727442102407\\
5.88213798429029	29.433213202764\\
5.90767946809745	29.3942294756785\\
5.93413503640783	29.3544561962735\\
5.96059060471821	29.3153272087425\\
5.9870461730286	29.2768682557941\\
6.01350174133898	29.2391022991505\\
6.0409940151187	29.200612478991\\
6.06848628889842	29.1629142235172\\
6.09597856267814	29.12602600913\\
6.12347083645786	29.0899632550552\\
6.15216503205592	29.0532176359871\\
6.18085922765399	29.0173972873143\\
6.20955342325205	28.9825119198681\\
6.23824761885011	28.9485677213552\\
6.26836182124683	28.9139593699844\\
6.29847602364355	28.8803934587161\\
6.32859022604027	28.84786917957\\
6.35870442843699	28.8163818414658\\
6.39053709336368	28.7842172587067\\
6.42236975829038	28.7531935566459\\
6.45420242321708	28.7232971652649\\
6.48603508814377	28.6945113992466\\
6.52003305012044	28.6649730847873\\
6.5540310120971	28.6366553430319\\
6.58802897407377	28.6095300710645\\
6.62202693605044	28.5835670283195\\
6.65899118285709	28.556619644925\\
6.69595542966374	28.5309641138685\\
6.73291967647039	28.5065548570746\\
6.76988392327704	28.4833443196632\\
6.79772541797805	28.4666241420345\\
6.82556691267906	28.4505354298339\\
6.85340840738007	28.4350567601219\\
6.88124990208108	28.4201666719388\\
6.90909139678208	28.4058437772733\\
6.93693289148309	28.3920665346433\\
6.9647743861841	28.3788134443047\\
6.99261588088511	28.3660633601275\\
7.02346606328655	28.3524976881996\\
7.054316245688	28.3394955501655\\
7.08516642808944	28.3270290961339\\
7.11601661049089	28.3150713983941\\
7.1472872897006	28.3034429454483\\
7.17855796891032	28.292282957047\\
7.20982864812003	28.2815652625164\\
7.24109932732975	28.2712649020859\\
7.27064595569839	28.2618941255924\\
7.30019258406703	28.2528543722186\\
7.32973921243567	28.2441266188845\\
7.3592858408043	28.2356928835045\\
7.38736543031977	28.2279346831112\\
7.41544501983524	28.2204120841958\\
7.44352460935071	28.2131115335932\\
7.47160419886618	28.2060202947945\\
7.50034107947896	28.1989671657661\\
7.52907796009174	28.1921081691452\\
7.55781484070452	28.1854317376507\\
7.5865517213173	28.1789271092051\\
7.61698675718883	28.1722142330008\\
7.64742179306037	28.1656715272472\\
7.6778568289319	28.1592887082514\\
7.70829186480344	28.1530563750733\\
7.73970157263301	28.1467731590408\\
7.77111128046258	28.140632454204\\
7.80252098829215	28.1346264970607\\
7.83393069612173	28.1287484163313\\
7.86538900322043	28.122983389628\\
7.89684731031914	28.1173351507322\\
7.92830561741784	28.1117989676869\\
7.95976392451654	28.1063709432543\\
7.99126312095531	28.1010409203034\\
8.02276231739407	28.095813123665\\
8.05426151383283	28.0906853336523\\
8.0857607102716	28.0856558906721\\
8.11799937972863	28.0806088700912\\
8.15023804918566	28.0756625739326\\
8.18247671864269	28.0708165482301\\
8.21471538809972	28.0660706527806\\
8.24827816948041	28.0612364515679\\
8.2818409508611	28.0565115731845\\
8.31540373224179	28.0518967874649\\
8.34896651362248	28.0473931672902\\
8.38351254604316	28.0428750847456\\
8.41805857846383	28.0384775629106\\
8.45260461088451	28.0342022003968\\
8.48715064330518	28.0300507333552\\
8.52147308162825	28.0260504436749\\
8.55579551995132	28.0221756575366\\
8.59011795827438	28.0184279688758\\
8.62444039659745	28.0148088116591\\
8.65779980074601	28.0114156998881\\
8.69115920489456	28.0081464269515\\
8.72451860904312	28.0050018865561\\
8.75787801319167	28.0019829128894\\
8.79091851419983	27.9991171970536\\
8.82395901520799	27.99637560886\\
8.85699951621615	27.9937583766403\\
8.89004001722431	27.9912655180126\\
8.92489328792911	27.9887703632854\\
8.95974655863392	27.9864128061044\\
8.99459982933873	27.9841920940256\\
9.02945310004353	27.9821070720772\\
9.05539602293448	27.9806424051435\\
9.08133894582542	27.9792515801246\\
9.10728186871636	27.9779338506119\\
9.1332247916073	27.9766883853713\\
9.15916771449825	27.9755143224837\\
9.18511063738919	27.9744107225748\\
9.21105356028013	27.9733765331909\\
9.23699648317107	27.9724106427186\\
9.26322747150641	27.9715022989557\\
9.28945845984175	27.9706613460355\\
9.31568944817709	27.9698864239898\\
9.34192043651244	27.9691761365332\\
9.36548632826796	27.9685919538221\\
9.38905222002349	27.9680576979848\\
9.41261811177902	27.9675722292799\\
9.43618400353455	27.9671343959607\\
9.46059569300354	27.9667298398945\\
9.48500738247254	27.9663738219641\\
9.50941907194153	27.966064961893\\
9.53383076141052	27.9658018661692\\
9.56049261501665	27.9655651697246\\
9.58715446862277	27.9653795590173\\
9.6138163222289	27.9652431385194\\
9.64047817583502	27.9651540124215\\
9.66937862072941	27.9651086282146\\
9.69827906562379	27.9651141654157\\
9.72717951051817	27.9651681657092\\
9.75607995541255	27.9652682047782\\
9.78577825536366	27.9654164171792\\
9.81547655531477	27.9656080594089\\
9.84517485526589	27.9658405362571\\
9.874873155217	27.9661112758446\\
9.90615486641275	27.966434997711\\
9.9374365776085	27.9667954113016\\
9.96871828880425	27.9671897041654\\
10	27.967615063037\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=7.25cm,
height=1.219cm,
at={(8.75cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.000340039083356843	0.0012374245270121\\
0.000680078166713687	0.00246397187306952\\
0.00102011725007053	0.00367973504931183\\
0.00136015633342737	0.00488480627857184\\
0.00306035175021159	0.0107529650179893\\
0.00476054716699581	0.0163672082383502\\
0.00646074258378002	0.0217382026854092\\
0.00816093800056424	0.0268761874694687\\
0.0139726196770162	0.0428144423632913\\
0.0197843013534682	0.0564947789927507\\
0.0255959830299202	0.0682208203784063\\
0.0314076647063722	0.0782661171610078\\
0.0386316341064022	0.0887663595712998\\
0.0458556035064321	0.0973931938158006\\
0.0530795729064621	0.104450824122734\\
0.060303542306492	0.110213661354739\\
0.0689324189531012	0.115721142679915\\
0.0775612955997104	0.119987007703547\\
0.0861901722463196	0.123244472021953\\
0.0948190488929288	0.125708273434569\\
0.105016717499838	0.127835225170339\\
0.115214386106747	0.129272865851363\\
0.125412054713656	0.130168779832341\\
0.135609723320565	0.130666183522458\\
0.147815158530551	0.130895201137713\\
0.160020593740538	0.130805724897239\\
0.172226028950524	0.130476839165023\\
0.184431464160511	0.129995410235995\\
0.199395301552945	0.129292764726124\\
0.214359138945379	0.128491171371867\\
0.229322976337814	0.127624162649543\\
0.244286813730248	0.126740715357293\\
0.263195902712899	0.125652605292513\\
0.28210499169555	0.124591200540311\\
0.301014080678201	0.123566680282332\\
0.319923169660852	0.122601936222809\\
0.34417607305328	0.121463688531586\\
0.368428976445708	0.120439524617364\\
0.392681879838135	0.119540792535932\\
0.416934783230563	0.118753568758007\\
0.446115413480354	0.117904417114677\\
0.475296043730145	0.117239707212734\\
0.504476673979936	0.11680118212767\\
0.533657304229728	0.116493867516345\\
0.564711945350299	0.116181796441949\\
0.59576658647087	0.116085471330626\\
0.626821227591441	0.116281964894171\\
0.657875868712012	0.116580539171631\\
0.688618825579877	0.116789867360246\\
0.719361782447741	0.11720338842996\\
0.750104739315606	0.117909838182749\\
0.78084769618347	0.118677656859827\\
0.811022278275521	0.119288584607527\\
0.841196860367573	0.120069730393905\\
0.871371442459624	0.121103308084388\\
0.901546024551675	0.122166865639457\\
0.931895212373664	0.123068415132544\\
0.962244400195654	0.124108063758346\\
0.992593588017643	0.125366084219947\\
1.02294277583963	0.126625364753423\\
1.05390615001484	0.127709824491804\\
1.08486952419004	0.128909204359657\\
1.11583289836525	0.130310879414777\\
1.14679627254045	0.13168383140599\\
1.17807369943504	0.132830417220676\\
1.20935112632963	0.134069963727373\\
1.24062855322422	0.135494549362745\\
1.2719059801188	0.136862732604802\\
1.30319250426216	0.137965842989027\\
1.33447902840552	0.139151104106255\\
1.36576555254887	0.140505526622544\\
1.39705207669223	0.141774420256025\\
1.42822055275139	0.142757680880956\\
1.45938902881055	0.143760391547063\\
1.49055750486971	0.144878166185004\\
1.52172598092887	0.146020938092018\\
1.55471384277753	0.146986211431037\\
1.58770170462619	0.147909829761408\\
1.62068956647485	0.148840906263913\\
1.65367742832351	0.149271231577707\\
1.6808175423553	0.149223693781929\\
1.7079576563871	0.150243790491723\\
1.73509777041889	0.152689329915796\\
1.76223788445069	0.155493630307608\\
1.78869437554596	0.157079963528751\\
1.81515086664124	0.154574086637416\\
1.84160735773652	0.147404184425385\\
1.8680638488318	0.139906939560569\\
1.88350848550267	0.138192669611332\\
1.89895312217354	0.140788771516293\\
1.91439775884442	0.149266618185774\\
1.92984239551529	0.163459072074924\\
1.94528703218616	0.181231920680299\\
1.96073166885704	0.198582941401194\\
1.97617630552791	0.210356291630848\\
1.99162094219878	0.210222070652366\\
2.00070557068752	0.20183406589145\\
2.00979019917625	0.18560857018647\\
2.01887482766498	0.160468624937228\\
2.02795945615371	0.126002782830157\\
2.03704408464245	0.0823285612454437\\
2.04612871313118	0.0296319876483551\\
2.05521334161991	-0.0315712968068192\\
2.06429797010864	-0.100329212468022\\
2.07193422286911	-0.163122798644542\\
2.07957047562958	-0.229856535318673\\
2.08720672839005	-0.299818339464481\\
2.09484298115052	-0.372191280713835\\
2.10468300849735	-0.467588464811377\\
2.11452303584418	-0.563931205208065\\
2.12436306319102	-0.660030119339331\\
2.13420309053785	-0.755099470043611\\
2.14677918306755	-0.874679971394023\\
2.15935527559725	-0.992271763272178\\
2.17193136812695	-1.10853147379534\\
2.18450746065666	-1.22473936212568\\
2.20263728830144	-1.39586504223193\\
2.22076711594622	-1.57486319676472\\
2.238896943591	-1.7622471727398\\
2.25702677123579	-1.95445827454498\\
2.27513261718728	-2.14480387933561\\
2.29323846313878	-2.3191731188834\\
2.31134430909028	-2.46414792580958\\
2.32945015504178	-2.57328644932695\\
2.34149242805308	-2.62526347720662\\
2.35353470106439	-2.65991384769639\\
2.36557697407569	-2.67822850412301\\
2.377619247087	-2.68350028831871\\
2.3896615200983	-2.67964381710621\\
2.40170379310961	-2.66884226926092\\
2.41374606612091	-2.65391257515812\\
2.42578833913222	-2.63817653231848\\
2.43904085180227	-2.62283839237892\\
2.45229336447232	-2.60990376159001\\
2.46554587714236	-2.59968722636136\\
2.47879838981241	-2.59236865064442\\
2.49584643225548	-2.58690194114649\\
2.51289447469854	-2.58319915379153\\
2.52994251714161	-2.57913543368454\\
2.54699055958468	-2.5744346003175\\
2.56580741038024	-2.56999978262209\\
2.5846242611758	-2.56385347055263\\
2.60344111197136	-2.55483788389768\\
2.62225796276692	-2.54644985876314\\
2.63870478268491	-2.54219019539401\\
2.6551516026029	-2.53844861069086\\
2.67159842252088	-2.53473325038621\\
2.68804524243887	-2.53191568984121\\
2.70581174139142	-2.53104360305527\\
2.72357824034396	-2.53048475593686\\
2.74134473929651	-2.52931969952057\\
2.75911123824906	-2.52879111956802\\
2.77728754802956	-2.53049309107958\\
2.79546385781007	-2.53230992638472\\
2.81364016759057	-2.53337143541057\\
2.83181647737107	-2.53517691375987\\
2.8501630081999	-2.53943075777174\\
2.86850953902872	-2.54385507161165\\
2.88685606985755	-2.5475593815035\\
2.90520260068637	-2.55193976817853\\
2.92395694729771	-2.55876757435524\\
2.94271129390905	-2.56561663977582\\
2.9614656405204	-2.57152966607717\\
2.98021998713174	-2.57800691708737\\
2.99924815080949	-2.58688530430804\\
3.01827631448724	-2.5956500249498\\
3.03730447816499	-2.60333376784054\\
3.05633264184275	-2.61146504280076\\
3.07561575997963	-2.62190055991631\\
3.09489887811651	-2.63208162027752\\
3.1141819962534	-2.64103846650533\\
3.13346511439028	-2.6502971875499\\
3.15299711143887	-2.66170881527495\\
3.17252910848747	-2.6727182947005\\
3.19206110553606	-2.68237147865246\\
3.21159310258466	-2.69218016094644\\
3.23140062019351	-2.70398871019285\\
3.25120813780237	-2.71525880276149\\
3.27101565541122	-2.7250589487678\\
3.29082317302008	-2.73487950899729\\
3.31091900287589	-2.74653005171532\\
3.33101483273171	-2.75752512092965\\
3.35111066258752	-2.76696775685726\\
3.37120649244334	-2.7763111009188\\
3.39159499688636	-2.78729785104341\\
3.41198350132939	-2.79753714394038\\
3.43237200577242	-2.80618159249218\\
3.45276051021544	-2.81463138623319\\
3.47345366866642	-2.82454497637684\\
3.4941468271174	-2.83366850146917\\
3.51483998556838	-2.84121992306493\\
3.53553314401936	-2.84852600001094\\
3.55655067440476	-2.85713096804726\\
3.57756820479015	-2.86491445623768\\
3.59858573517554	-2.87114122895078\\
3.61960326556094	-2.87703792269857\\
3.6409675748053	-2.88403465574266\\
3.66233188404967	-2.89023024662987\\
3.68369619329404	-2.89502661494426\\
3.7050605025384	-2.89965671080247\\
3.72676227904696	-2.90546460565019\\
3.74846405555552	-2.91067446297868\\
3.77016583206408	-2.91457481975031\\
3.79186760857263	-2.91793295852885\\
3.8141239533203	-2.92166875113515\\
3.83638029806797	-2.92402872047732\\
3.85863664281563	-2.92479137487408\\
3.8808929875633	-2.92589431414627\\
3.9029985469785	-2.92938101466498\\
3.92510410639371	-2.93488484577632\\
3.94720966580892	-2.9416132236158\\
3.96931522522413	-2.94789462319401\\
3.99264162689395	-2.95193910289373\\
4.01596802856377	-2.94570407932548\\
4.03929443023359	-2.92400207197581\\
4.06262083190341	-2.88915342838724\\
4.0814071865036	-2.8550042416878\\
4.1001935411038	-2.81422078350819\\
4.11897989570399	-2.76753437944712\\
4.13776625030418	-2.71822201577191\\
4.15354297120962	-2.67675764999889\\
4.16931969211505	-2.63453850987746\\
4.18509641302048	-2.59180792413572\\
4.20087313392591	-2.54904111546986\\
4.21955797103887	-2.49890500830881\\
4.23824280815182	-2.44916160673161\\
4.25692764526477	-2.39981836408833\\
4.27561248237772	-2.35122387760659\\
4.29543743169435	-2.30085179545437\\
4.31526238101099	-2.25131825528256\\
4.33508733032762	-2.20247585514111\\
4.35491227964425	-2.15461009670748\\
4.36923631362912	-2.12078944785577\\
4.383560347614	-2.08743875137645\\
4.39788438159887	-2.05452619428832\\
4.41220841558374	-2.02209243295701\\
4.42653244956862	-1.9901912728349\\
4.44085648355349	-1.95874268562622\\
4.45518051753836	-1.92770434981016\\
4.46950455152323	-1.89711855661258\\
4.48572172005832	-1.86313094014937\\
4.50193888859341	-1.82966426402889\\
4.51815605712849	-1.79662163136739\\
4.53437322566358	-1.76411324688826\\
4.55202025257064	-1.72954463941909\\
4.56966727947771	-1.69549985701264\\
4.58731430638477	-1.66180508886819\\
4.60496133329184	-1.6286839009764\\
4.6234252476628	-1.59497446611908\\
4.64188916203377	-1.56173141542805\\
4.66035307640474	-1.52870751711668\\
4.6788169907757	-1.4962457458572\\
4.69786952609461	-1.46380471137835\\
4.71692206141353	-1.43174816795733\\
4.73597459673244	-1.39975648549084\\
4.75502713205135	-1.36829712923359\\
4.7745558107003	-1.33720798893971\\
4.79408448934925	-1.30641093229103\\
4.8136131679982	-1.27551556804513\\
4.83314184664715	-1.24511646538384\\
4.85309066097901	-1.21531751265821\\
4.87303947531086	-1.18571617184182\\
4.89298828964271	-1.15585397664086\\
4.91293710397456	-1.12645354705223\\
4.93327982395272	-1.09782531630445\\
4.95362254393087	-1.06930407955877\\
4.97396526390903	-1.04036690951075\\
4.99430798388719	-1.01186267070649\\
5.01503720829094	-0.98426956581699\\
5.0357664326947	-0.956700426121918\\
5.05649565709846	-0.92857287155312\\
5.07722488150222	-0.900858069731626\\
5.09834475047475	-0.874174820105977\\
5.11946461944728	-0.847443977533924\\
5.14058448841981	-0.820030504486463\\
5.16170435739234	-0.793020526496041\\
5.18322843967157	-0.767148086022856\\
5.20475252195079	-0.741171067186644\\
5.22627660423002	-0.714410292390715\\
5.24780068650924	-0.688056008914943\\
5.26975053464973	-0.662932572390009\\
5.29170038279021	-0.637664799586622\\
5.3136502309307	-0.611539660984579\\
5.33560007907118	-0.585837020970471\\
5.358004685186	-0.561445676181769\\
5.38040929130081	-0.53688953679156\\
5.40281389741563	-0.511433571040145\\
5.42521850353044	-0.486428951125565\\
5.44811458658105	-0.46280148855099\\
5.47101066963164	-0.439009297824265\\
5.49390675268224	-0.414308483385034\\
5.51680283573284	-0.390099688578413\\
5.54023536549986	-0.367317296594827\\
5.56366789526687	-0.344391106592786\\
5.58710042503388	-0.320582462980872\\
5.61053295480089	-0.297316378299554\\
5.63455641088673	-0.275506642707414\\
5.65857986697256	-0.253594213669871\\
5.6826033230584	-0.230860325915228\\
5.70662677914424	-0.208726504931314\\
5.73134846757538	-0.188027762771967\\
5.75607015600652	-0.167283108135288\\
5.78079184443766	-0.145800809349731\\
5.80551353286879	-0.124983815764776\\
5.83105501667596	-0.105580651332184\\
5.85659650048312	-0.0862004106406251\\
5.88213798429029	-0.0661867419036608\\
5.90767946809745	-0.0469069394468142\\
5.93413503640783	-0.0290413868490652\\
5.96059060471821	-0.0112793462000036\\
5.9870461730286	0.0069831190722881\\
6.01350174133898	0.0244503238586894\\
6.0409940151187	0.0405414027410014\\
6.06848628889842	0.0564380181026796\\
6.09597856267814	0.072674760418486\\
6.12347083645786	0.0880681018353091\\
6.15216503205592	0.102169533317442\\
6.18085922765399	0.115977820750805\\
6.20955342325205	0.129941054145482\\
6.23824761885011	0.143032692939886\\
6.26836182124683	0.154968181416164\\
6.29847602364355	0.16650400266179\\
6.32859022604027	0.177979826348508\\
6.35870442843699	0.188585264186234\\
6.39053709336368	0.198249286069682\\
6.42236975829038	0.20738878993218\\
6.45420242321708	0.216195879168599\\
6.48603508814377	0.224179556320313\\
6.52003305012044	0.231607723071915\\
6.5540310120971	0.23831960900826\\
6.58802897407377	0.244256288232923\\
6.62202693605044	0.249506223894864\\
6.65899118285709	0.255158668942149\\
6.69595542966374	0.259589483765719\\
6.73291967647039	0.262062022935348\\
6.76988392327704	0.264282991854706\\
6.79772541797805	0.266748143372344\\
6.82556691267906	0.268466379717212\\
6.85340840738007	0.269155974307509\\
6.88124990208108	0.26964715897003\\
6.90909139678208	0.270583903903571\\
6.93693289148309	0.271023381735724\\
6.9647743861841	0.27078170373988\\
6.99261588088511	0.270384510702969\\
7.02346606328655	0.270347226690821\\
7.054316245688	0.269821357988207\\
7.08516642808944	0.268525304489124\\
7.11601661049089	0.267172254990446\\
7.1472872897006	0.266426077229611\\
7.17855796891032	0.265215165428814\\
7.20982864812003	0.263217750215302\\
7.24109932732975	0.261257016974237\\
7.27064595569839	0.260057339357433\\
7.30019258406703	0.258526283297333\\
7.32973921243567	0.256449822550854\\
7.3592858408043	0.254414983209993\\
7.38736543031977	0.252931049443102\\
7.41544501983524	0.251269466169302\\
7.44352460935071	0.249321889718778\\
7.47160419886618	0.247406146924462\\
7.50034107947896	0.245737076071234\\
7.52907796009174	0.243975000068827\\
7.55781484070452	0.242037919520235\\
7.5865517213173	0.240151605343291\\
7.61698675718883	0.238422434079546\\
7.64742179306037	0.236633672053707\\
7.6778568289319	0.23469483275763\\
7.70829186480344	0.232836106013058\\
7.73970157263301	0.231216897866066\\
7.77111128046258	0.229548843393185\\
7.80252098829215	0.227732155659433\\
7.83393069612173	0.226014821657037\\
7.86538900322043	0.224606959362355\\
7.89684731031914	0.223156812716309\\
7.92830561741784	0.221570283099587\\
7.95976392451654	0.220082411152739\\
7.99126312095531	0.218884257338317\\
8.02276231739407	0.217652042198133\\
8.05426151383283	0.216304398780077\\
8.0857607102716	0.215045271728901\\
8.11799937972863	0.214019345333585\\
8.15023804918566	0.212962773730155\\
8.18247671864269	0.211800604267808\\
8.21471538809972	0.210718770064067\\
8.24827816948041	0.209841298874014\\
8.2818409508611	0.208924746015762\\
8.31540373224179	0.207890610793697\\
8.34896651362248	0.206932111597358\\
8.38351254604316	0.206195249122957\\
8.41805857846383	0.205399318508828\\
8.45260461088451	0.204457964784583\\
8.48715064330518	0.203586144541576\\
8.52147308162825	0.202964536715386\\
8.55579551995132	0.202266735442644\\
8.59011795827438	0.201409454973047\\
8.62444039659745	0.20060674446863\\
8.65779980074601	0.200034998906151\\
8.69115920489456	0.199389366231777\\
8.72451860904312	0.198608721533874\\
8.75787801319167	0.19785951293636\\
8.79091851419983	0.197260746043259\\
8.82395901520799	0.196604943177056\\
8.85699951621615	0.195858537516928\\
8.89004001722431	0.195122907474784\\
8.92489328792911	0.194418645798426\\
8.95974655863392	0.193676624050622\\
8.99459982933873	0.192889871003747\\
9.02945310004353	0.192096874930301\\
9.05539602293448	0.191511966027321\\
9.08133894582542	0.190917473341982\\
9.10728186871636	0.190319932714592\\
9.1332247916073	0.189712437770141\\
9.15916771449825	0.189083343205924\\
9.18511063738919	0.188451945669058\\
9.21105356028013	0.187827696553494\\
9.23699648317107	0.187193415382355\\
9.26322747150641	0.186522997170727\\
9.28945845984175	0.185853420166952\\
9.31568944817709	0.185195879872228\\
9.34192043651244	0.18452881626842\\
9.36548632826796	0.183905609108805\\
9.38905222002349	0.183283154331754\\
9.41261811177902	0.182667215282609\\
9.43618400353455	0.182046428964202\\
9.46059569300354	0.181386034090505\\
9.48500738247254	0.180727056433424\\
9.50941907194153	0.180076468247322\\
9.53383076141052	0.179421869287734\\
9.56049261501665	0.178685400218787\\
9.58715446862277	0.177954752449158\\
9.6138163222289	0.177241935458826\\
9.64047817583502	0.176525177012507\\
9.66937862072941	0.175714374355867\\
9.69827906562379	0.174918689857998\\
9.72717951051817	0.174158956258036\\
9.75607995541255	0.173394722074534\\
9.78577825536366	0.172560137611103\\
9.81547655531477	0.171751383357087\\
9.84517485526589	0.17099588262515\\
9.874873155217	0.170236604147466\\
9.90615486641275	0.169366788187498\\
9.9374365776085	0.168538902360692\\
9.96871828880425	0.167794529042272\\
10	0.167043623099605\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.000340039083356843	0.00123752856283286\\
0.000680078166713687	0.00246420981124394\\
0.00102011725007053	0.00368013630951655\\
0.00136015633342737	0.00488539984064836\\
0.00306035175021159	0.0107549398621066\\
0.00476054716699581	0.0163712267468133\\
0.00646074258378002	0.0217448794623174\\
0.00816093800056424	0.0268860929432545\\
0.0139726196770162	0.0428391634813671\\
0.0197843013534682	0.0565391515492759\\
0.0255959830299202	0.0682885920400505\\
0.0314076647063722	0.078360205790502\\
0.0386316341064022	0.0888963123634033\\
0.0458556035064321	0.0975615556582805\\
0.0530795729064621	0.104659354119564\\
0.060303542306492	0.110463610689188\\
0.0689324189531012	0.116021770133654\\
0.0775612955997104	0.120338884271181\\
0.0861901722463196	0.123647591480385\\
0.0948190488929288	0.126162453746323\\
0.105016717499838	0.128349557580606\\
0.115214386106747	0.129846291785561\\
0.125412054713656	0.130799654384719\\
0.135609723320565	0.131353082210747\\
0.147815158530551	0.131648094898149\\
0.160020593740538	0.131621896238814\\
0.172226028950524	0.131352616170263\\
0.184431464160511	0.130928186583906\\
0.199395301552945	0.130294761667314\\
0.214359138945379	0.129557428654159\\
0.229322976337814	0.128747257256691\\
0.244286813730248	0.127916929202642\\
0.263195902712899	0.126901025134113\\
0.28210499169555	0.125901901685634\\
0.301014080678201	0.124920813342295\\
0.319923169660852	0.123995363155705\\
0.34417607305328	0.122943603791978\\
0.368428976445708	0.121978937947575\\
0.392681879838135	0.121075911127753\\
0.416934783230563	0.120288200183849\\
0.446115413480354	0.119583390920904\\
0.475296043730145	0.118987176487609\\
0.504476673979936	0.118428528814368\\
0.533657304229728	0.118037504811316\\
0.564711945350299	0.117969012777619\\
0.59576658647087	0.117964987314253\\
0.626821227591441	0.117908103862545\\
0.657875868712012	0.118030929359704\\
0.688618825579877	0.118551862159145\\
0.719361782447741	0.119078137340872\\
0.750104739315606	0.119479841769201\\
0.78084769618347	0.120031365720316\\
0.811022278275521	0.120954231988189\\
0.841196860367573	0.121846472197353\\
0.871371442459624	0.12258893880101\\
0.901546024551675	0.123441021487402\\
0.931895212373664	0.124636945067552\\
0.962244400195654	0.125776361312112\\
0.992593588017643	0.126744242328455\\
1.02294277583963	0.127791771140316\\
1.05390615001484	0.1291738055762\\
1.08486952419004	0.130467134537735\\
1.11583289836525	0.131549719289485\\
1.14679627254045	0.132689615830068\\
1.17807369943504	0.134142782276668\\
1.20935112632963	0.13547636578245\\
1.24062855322422	0.136565094529812\\
1.2719059801188	0.137691797797688\\
1.30319250426216	0.139101066815563\\
1.33447902840552	0.140359002834451\\
1.36576555254887	0.141348989375516\\
1.39705207669223	0.142369131373921\\
1.42822055275139	0.143646925810235\\
1.45938902881055	0.144807365302779\\
1.49055750486971	0.145730432543457\\
1.52172598092887	0.146547588252964\\
1.55471384277753	0.147610716941109\\
1.58770170462619	0.148583089688097\\
1.62068956647485	0.149387219116875\\
1.65367742832351	0.150589430131998\\
1.6808175423553	0.151934920084174\\
1.7079576563871	0.152117047508173\\
1.73509777041889	0.150769650411607\\
1.76223788445069	0.148984690968585\\
1.78869437554596	0.148331316408461\\
1.81515086664124	0.151698054654072\\
1.84160735773652	0.159658146730118\\
1.8680638488318	0.167867654227326\\
1.88350848550267	0.16995758242265\\
1.89895312217354	0.167703089269392\\
1.91439775884442	0.15953015966962\\
1.92984239551529	0.145609422064517\\
1.94528703218616	0.128083022893308\\
1.96073166885704	0.110960455281802\\
1.97617630552791	0.0994063232276613\\
1.99162094219878	0.0997606989294405\\
2.00070557068752	0.108282164550618\\
2.00979019917625	0.12464602537318\\
2.01887482766498	0.149931057569005\\
2.02795945615371	0.184549501603754\\
2.03704408464245	0.228384625775482\\
2.04612871313118	0.281253648185341\\
2.05521334161991	0.342644532754075\\
2.06429797010864	0.411608325903073\\
2.07193422286911	0.474591840719142\\
2.07957047562958	0.541534511149762\\
2.08720672839005	0.611727225268865\\
2.09484298115052	0.684355485879977\\
2.10468300849735	0.780120799589564\\
2.11452303584418	0.876879234616568\\
2.12436306319102	0.973445039224154\\
2.13420309053785	1.06903636729972\\
2.14677918306755	1.18937431689499\\
2.15935527559725	1.30783138525691\\
2.17193136812695	1.42507390348964\\
2.18450746065666	1.54240426985086\\
2.20263728830144	1.71549996178991\\
2.22076711594622	1.89685323177279\\
2.238896943591	2.08696416710298\\
2.25702677123579	2.28238651405297\\
2.27513261718728	2.47655543450195\\
2.29323846313878	2.65490037796529\\
2.31134430909028	2.80360712009977\\
2.32945015504178	2.91624670392053\\
2.34149242805308	2.97045082941816\\
2.35353470106439	3.00706071174639\\
2.36557697407569	3.02701980703393\\
2.377619247087	3.03367504489774\\
2.3896615200983	3.03102554299545\\
2.40170379310961	3.02122662004914\\
2.41374606612091	3.00711447007496\\
2.42578833913222	2.9921029409449\\
2.43904085180227	2.97756656268826\\
2.45229336447232	2.96537682164117\\
2.46554587714236	2.95582310138132\\
2.47879838981241	2.94914556550224\\
2.49584643225548	2.94463260939888\\
2.51289447469854	2.94173182453697\\
2.52994251714161	2.93812921223993\\
2.54699055958468	2.93377183810825\\
2.56580741038024	2.92997536570711\\
2.5846242611758	2.92417486676621\\
2.60344111197136	2.914952526237\\
2.62225796276692	2.90629450552809\\
2.63870478268491	2.90212053363508\\
2.6551516026029	2.89833916792891\\
2.67159842252088	2.89435726489961\\
2.68804524243887	2.89123425866224\\
2.70581174139142	2.89025472883073\\
2.72357824034396	2.88945666670189\\
2.74134473929651	2.88775672203053\\
2.75911123824906	2.88666905247599\\
2.77728754802956	2.88810140910996\\
2.79546385781007	2.88951663129048\\
2.81364016759057	2.88986971332074\\
2.83181647737107	2.8909588471503\\
2.8501630081999	2.8948221447481\\
2.86850953902872	2.89873405379562\\
2.88685606985755	2.90162730839799\\
2.90520260068637	2.90519474156119\\
2.92395694729771	2.91154114239527\\
2.94271129390905	2.91778143036253\\
2.9614656405204	2.92276633111106\\
2.98021998713174	2.92831635771623\\
2.99924815080949	2.93662333807057\\
3.01827631448724	2.94468402586276\\
3.03730447816499	2.95133435806571\\
3.05633264184275	2.95843155391967\\
3.07561575997963	2.96819236042208\\
3.09489887811651	2.97756093282813\\
3.1141819962534	2.98536953193273\\
3.13346511439028	2.9934754573156\\
3.15299711143887	3.00408807061092\\
3.17252910848747	3.01415678011061\\
3.19206110553606	3.02253213694904\\
3.21159310258466	3.03105439985438\\
3.23140062019351	3.04191794584983\\
3.25120813780237	3.05209960533495\\
3.27101565541122	3.06047742826496\\
3.29082317302008	3.0688648495292\\
3.31091900287589	3.07940956833835\\
3.33101483273171	3.08915788677487\\
3.35111066258752	3.09703044880367\\
3.37120649244334	3.10479359670074\\
3.39159499688636	3.11451130175403\\
3.41198350132939	3.12334884044095\\
3.43237200577242	3.13028802311956\\
3.45276051021544	3.13702703057601\\
3.47345366866642	3.14552308953794\\
3.4941468271174	3.15311103498647\\
3.51483998556838	3.1588521949236\\
3.53553314401936	3.16435185363066\\
3.55655067440476	3.17142628206351\\
3.57756820479015	3.17758154147727\\
3.59858573517554	3.18194109255904\\
3.61960326556094	3.18598751822121\\
3.6409675748053	3.19139410032421\\
3.66233188404967	3.19592692783465\\
3.68369619329404	3.19886331791891\\
3.7050605025384	3.20166838778023\\
3.72676227904696	3.20590413875528\\
3.74846405555552	3.20949929010772\\
3.77016583206408	3.21163195304504\\
3.79186760857263	3.21327679955506\\
3.8141239533203	3.21553026966638\\
3.83638029806797	3.21639016112657\\
3.85863664281563	3.21553737407939\\
3.8808929875633	3.21509318272053\\
3.9029985469785	3.21730020798566\\
3.92510410639371	3.22153623257385\\
3.94720966580892	3.22693212311647\\
3.96931522522413	3.23199009856128\\
3.99264162689395	3.23500577973466\\
4.01596802856377	3.22783020158458\\
4.03929443023359	3.20522672694297\\
4.06262083190341	3.16952962142376\\
4.0814071865036	3.13472228883324\\
4.1001935411038	3.09327521608957\\
4.11897989570399	3.04592255016784\\
4.13776625030418	2.99590819382332\\
4.15354297120962	2.95381941303709\\
4.16931969211505	2.9109583558816\\
4.18509641302048	2.86756381756761\\
4.20087313392591	2.82412315032997\\
4.21955797103887	2.77321216414351\\
4.23824280815182	2.72267628600465\\
4.25692764526477	2.67249687774556\\
4.27561248237772	2.62307423837454\\
4.29543743169435	2.57191393098426\\
4.31526238101099	2.52157971475608\\
4.33508733032762	2.47187230526281\\
4.35491227964425	2.42317025621388\\
4.36923631362912	2.38881601706816\\
4.383560347614	2.35493793584674\\
4.39788438159887	2.32149626912547\\
4.41220841558374	2.28854741555544\\
4.42653244956862	2.25616494310267\\
4.44085648355349	2.22424668760457\\
4.45518051753836	2.19274050312316\\
4.46950455152323	2.16170490219302\\
4.48572172005832	2.12726187553939\\
4.50193888859341	2.09335432019619\\
4.51815605712849	2.05986173250595\\
4.53437322566358	2.02693080434465\\
4.55202025257064	1.99199479854862\\
4.56966727947771	1.95759491800439\\
4.58731430638477	1.92351429483081\\
4.60496133329184	1.89004318542846\\
4.6234252476628	1.85610093799401\\
4.64188916203377	1.82263102152407\\
4.66035307640474	1.78932510359206\\
4.6788169907757	1.75662204032099\\
4.69786952609461	1.72410193782408\\
4.71692206141353	1.69196294314442\\
4.73597459673244	1.65980673030906\\
4.75502713205135	1.6282258176244\\
4.7745558107003	1.59721588394672\\
4.79408448934925	1.56648275462556\\
4.8136131679982	1.53554012139187\\
4.83314184664715	1.50513688820199\\
4.85309066097901	1.47556918777613\\
4.87303947531086	1.44616971126327\\
4.89298828964271	1.4163672414865\\
4.91293710397456	1.38706822975255\\
4.93327982395272	1.35880871540829\\
4.95362254393087	1.33061096821941\\
4.97396526390903	1.30182304564451\\
4.99430798388719	1.27350722353068\\
5.01503720829094	1.24639962106138\\
5.0357664326947	1.21925381879885\\
5.05649565709846	1.19134297503115\\
5.07722488150222	1.16388103295183\\
5.09834475047475	1.13777555925229\\
5.11946461944728	1.11154304455939\\
5.14058448841981	1.08438973938216\\
5.16170435739234	1.05767313178471\\
5.18322843967157	1.03244479541412\\
5.20475252195079	1.00701562143649\\
5.22627660423002	0.98053504755679\\
5.24780068650924	0.954491842207004\\
5.26975053464973	0.930053839327777\\
5.29170038279021	0.905359700415298\\
5.3136502309307	0.879514294608897\\
5.33560007907118	0.854121013051997\\
5.358004685186	0.830434516357395\\
5.38040929130081	0.806457864928581\\
5.40281389741563	0.781265503971292\\
5.42521850353044	0.75655425235249\\
5.44811458658105	0.733633957437052\\
5.47101066963164	0.710412536445212\\
5.49390675268224	0.685949691507936\\
5.51680283573284	0.662010302878547\\
5.54023536549986	0.639926271350787\\
5.56366789526687	0.61755384541221\\
5.58710042503388	0.593954762961945\\
5.61053295480089	0.57093284321248\\
5.63455641088673	0.5498079863869\\
5.65857986697256	0.528430518036527\\
5.6826033230584	0.505881504388131\\
5.70662677914424	0.483971606932959\\
5.73134846757538	0.463948442838547\\
5.75607015600652	0.443725451327146\\
5.78079184443766	0.422410373262684\\
5.80551353286879	0.401805829049213\\
5.83105501667596	0.38307959111779\\
5.85659650048312	0.364218446068921\\
5.88213798429029	0.344364895306073\\
5.90767946809745	0.325298029302404\\
5.93413503640783	0.308123253595012\\
5.96059060471821	0.290890343546246\\
5.9870461730286	0.272794748082904\\
6.01350174133898	0.255555074720395\\
6.0409940151187	0.240183331514731\\
6.06848628889842	0.224839282573027\\
6.09597856267814	0.208787545207188\\
6.12347083645786	0.193648040379855\\
6.15216503205592	0.180312241582463\\
6.18085922765399	0.167092904368468\\
6.20955342325205	0.153336443580413\\
6.23824761885011	0.14052992867931\\
6.26836182124683	0.129429487290254\\
6.29847602364355	0.118530483219115\\
6.32859022604027	0.107270929414846\\
6.35870442843699	0.0969742244943159\\
6.39053709336368	0.0882543759929755\\
6.42236975829038	0.0798114392388909\\
6.45420242321708	0.0711828257364446\\
6.48603508814377	0.0634990272003346\\
6.52003305012044	0.0572279393830524\\
6.5540310120971	0.0512976925756513\\
6.58802897407377	0.0453538203063607\\
6.62202693605044	0.0402994443231744\\
6.65899118285709	0.0364356520748754\\
6.69595542966374	0.0329808629160054\\
6.73291967647039	0.0297177542908326\\
6.76988392327704	0.0272367979000263\\
6.79772541797805	0.0260708889928166\\
6.82556691267906	0.0251488248370449\\
6.85340840738007	0.0244933302799596\\
6.88124990208108	0.0241016073978432\\
6.90909139678208	0.0238837733682469\\
6.93693289148309	0.0239503876428179\\
6.9647743861841	0.0243792435145861\\
6.99261588088511	0.0249803337723665\\
7.02346606328655	0.0255513695129516\\
7.054316245688	0.0264697907901291\\
7.08516642808944	0.0279187740997449\\
7.11601661049089	0.0294468026971018\\
7.1472872897006	0.0306021226394922\\
7.17855796891032	0.0321069757874703\\
7.20982864812003	0.0342036850977677\\
7.24109932732975	0.0362778833770942\\
7.27064595569839	0.0377399700714471\\
7.30019258406703	0.0394562302234105\\
7.32973921243567	0.0415994200320621\\
7.3592858408043	0.0436992373554599\\
7.38736543031977	0.045319277283539\\
7.41544501983524	0.0470736624762615\\
7.44352460935071	0.0490542602195162\\
7.47160419886618	0.0509941178864014\\
7.50034107947896	0.0527168600480124\\
7.52907796009174	0.0545044273231952\\
7.55781484070452	0.05642895605191\\
7.5865517213173	0.058293877087207\\
7.61698675718883	0.0600165559100055\\
7.64742179306037	0.0617756353453794\\
7.6778568289319	0.0636523981747553\\
7.70829186480344	0.0654423379299729\\
7.73970157263301	0.0670069604779014\\
7.77111128046258	0.0686003918315761\\
7.80252098829215	0.070312971794246\\
7.83393069612173	0.0719228676164396\\
7.86538900322043	0.07324248127953\\
7.89684731031914	0.0745882128716351\\
7.92830561741784	0.0760452400760343\\
7.95976392451654	0.0774035511429597\\
7.99126312095531	0.0784933404897415\\
8.02276231739407	0.0796049289476549\\
8.05426151383283	0.0808113830337247\\
8.0857607102716	0.0819320822337328\\
8.11799937972863	0.0828404317411898\\
8.15023804918566	0.083769761904795\\
8.18247671864269	0.084785943969231\\
8.21471538809972	0.0857277388179723\\
8.24827816948041	0.0864905606432911\\
8.2818409508611	0.0872828921077598\\
8.31540373224179	0.0881706555015103\\
8.34896651362248	0.0889931704283454\\
8.38351254604316	0.0896351568664921\\
8.41805857846383	0.0903229941315728\\
8.45260461088451	0.0911235356180089\\
8.48715064330518	0.091870650219629\\
8.52147308162825	0.0924322780108391\\
8.55579551995132	0.0930504177281666\\
8.59011795827438	0.0937813028392678\\
8.62444039659745	0.0944782337195419\\
8.65779980074601	0.095026371184686\\
8.69115920489456	0.0956237472287724\\
8.72451860904312	0.096301187297835\\
8.75787801319167	0.0969685492056764\\
8.79091851419983	0.0975738230562977\\
8.82395901520799	0.0982083954408639\\
8.85699951621615	0.0988735023937592\\
8.89004001722431	0.0995494240612878\\
8.92489328792911	0.100300622542766\\
8.95974655863392	0.101048587402035\\
8.99459982933873	0.101749948628687\\
9.02945310004353	0.102489786055654\\
9.05539602293448	0.103112819769178\\
9.08133894582542	0.103727057784976\\
9.10728186871636	0.104318288148625\\
9.1332247916073	0.104922958703311\\
9.15916771449825	0.105571846569958\\
9.18511063738919	0.106219034062896\\
9.21105356028013	0.106852507235331\\
9.23699648317107	0.107498365465754\\
9.26322747150641	0.108188933624281\\
9.28945845984175	0.108878337411256\\
9.31568944817709	0.109554183507227\\
9.34192043651244	0.110241269303596\\
9.36548632826796	0.110885796246222\\
9.38905222002349	0.111529972273759\\
9.41261811177902	0.112167682026171\\
9.43618400353455	0.112811045145223\\
9.46059569300354	0.113496314659125\\
9.48500738247254	0.114180559862832\\
9.50941907194153	0.114856455652406\\
9.53383076141052	0.115536879730865\\
9.56049261501665	0.116302743314714\\
9.58715446862277	0.117062799808758\\
9.6138163222289	0.117804505434885\\
9.64047817583502	0.118550380502184\\
9.66937862072941	0.11939400569358\\
9.69827906562379	0.120221837201585\\
9.72717951051817	0.121012186387895\\
9.75607995541255	0.121806937980337\\
9.78577825536366	0.122674358681811\\
9.81547655531477	0.123514522348254\\
9.84517485526589	0.124298916558864\\
9.874873155217	0.12508667591657\\
9.90615486641275	0.125988471161049\\
9.9374365776085	0.126845986473256\\
9.96871828880425	0.12761603001328\\
10	0.12839206307888\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> plots/platoon_plot_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,6.198cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=9.5,
ymax=30.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	100\\
0.000340039083356843	100\\
0.000680078166713687	100\\
0.00102011725007053	100\\
0.00136015633342737	100\\
0.00306035175021159	100\\
0.00476054716699581	100\\
0.00646074258378002	100\\
0.00816093800056424	100\\
0.0139726196770162	100\\
0.0197843013534682	100\\
0.0255959830299202	100\\
0.0314076647063722	100\\
0.0386316341064022	100\\
0.0458556035064321	100\\
0.0530795729064621	100\\
0.060303542306492	100\\
0.0689324189531012	100\\
0.0775612955997104	100\\
0.0861901722463196	100\\
0.0948190488929288	100\\
0.105016717499838	100\\
0.115214386106747	100\\
0.125412054713656	100\\
0.135609723320565	100\\
0.147815158530551	100\\
0.160020593740538	100\\
0.172226028950524	100\\
0.184431464160511	100\\
0.199395301552945	100\\
0.214359138945379	100\\
0.229322976337814	100\\
0.244286813730248	100\\
0.263195902712899	100\\
0.28210499169555	100\\
0.301014080678201	100\\
0.319923169660852	100\\
0.34417607305328	100\\
0.368428976445708	100\\
0.392681879838135	100\\
0.416934783230563	100\\
0.446115413480354	100\\
0.475296043730145	100\\
0.504476673979936	100\\
0.533657304229728	100\\
0.564711945350299	100\\
0.59576658647087	100\\
0.626821227591441	100\\
0.657875868712012	100\\
0.688618825579877	100\\
0.719361782447741	100\\
0.750104739315606	100\\
0.78084769618347	100\\
0.811022278275521	100\\
0.841196860367573	100\\
0.871371442459624	100\\
0.901546024551675	100\\
0.931895212373664	100\\
0.962244400195654	100\\
0.992593588017643	100\\
1.02294277583963	100\\
1.05390615001484	100\\
1.08486952419004	100\\
1.11583289836525	100\\
1.14679627254045	100\\
1.17807369943504	100\\
1.20935112632963	100\\
1.24062855322422	100\\
1.2719059801188	100\\
1.30319250426216	100\\
1.33447902840552	100\\
1.36576555254887	100\\
1.39705207669223	100\\
1.42822055275139	100\\
1.45938902881055	100\\
1.49055750486971	100\\
1.52172598092887	100\\
1.55471384277753	100\\
1.58770170462619	100\\
1.62068956647485	100\\
1.65367742832351	100\\
1.6808175423553	100\\
1.7079576563871	100\\
1.73509777041889	100\\
1.76223788445069	100\\
1.78869437554596	100\\
1.81515086664124	100\\
1.84160735773652	100\\
1.8680638488318	100\\
1.88350848550267	100\\
1.89895312217354	100\\
1.91439775884442	100\\
1.92984239551529	100\\
1.94528703218616	100\\
1.96073166885704	100\\
1.97617630552791	100\\
1.99162094219878	100\\
2.00070557068752	100\\
2.00979019917625	100\\
2.01887482766498	100\\
2.02795945615371	100\\
2.03704408464245	100\\
2.04612871313118	100\\
2.05521334161991	100\\
2.06429797010864	100\\
2.07193422286911	100\\
2.07957047562958	100\\
2.08720672839005	100\\
2.09484298115052	100\\
2.10468300849735	100\\
2.11452303584418	100\\
2.12436306319102	100\\
2.13420309053785	100\\
2.14677918306755	100\\
2.15935527559725	100\\
2.17193136812695	100\\
2.18450746065666	100\\
2.20263728830144	100\\
2.22076711594622	100\\
2.238896943591	100\\
2.25702677123579	100\\
2.27513261718728	100\\
2.29323846313878	100\\
2.31134430909028	100\\
2.32945015504178	100\\
2.34149242805308	100\\
2.35353470106439	100\\
2.36557697407569	100\\
2.377619247087	100\\
2.3896615200983	100\\
2.40170379310961	100\\
2.41374606612091	100\\
2.42578833913222	100\\
2.43904085180227	100\\
2.45229336447232	100\\
2.46554587714236	100\\
2.47879838981241	100\\
2.49584643225548	100\\
2.51289447469854	100\\
2.52994251714161	100\\
2.54699055958468	100\\
2.56580741038024	100\\
2.5846242611758	100\\
2.60344111197136	100\\
2.62225796276692	100\\
2.63870478268491	100\\
2.6551516026029	100\\
2.67159842252088	100\\
2.68804524243887	100\\
2.70581174139142	100\\
2.72357824034396	100\\
2.74134473929651	100\\
2.75911123824906	100\\
2.77728754802956	100\\
2.79546385781007	100\\
2.81364016759057	100\\
2.83181647737107	100\\
2.8501630081999	100\\
2.86850953902872	100\\
2.88685606985755	100\\
2.90520260068637	100\\
2.92395694729771	100\\
2.94271129390905	100\\
2.9614656405204	100\\
2.98021998713174	100\\
2.99924815080949	100\\
3.01827631448724	100\\
3.03730447816499	100\\
3.05633264184275	100\\
3.07561575997963	100\\
3.09489887811651	100\\
3.1141819962534	100\\
3.13346511439028	100\\
3.15299711143887	100\\
3.17252910848747	100\\
3.19206110553606	100\\
3.21159310258466	100\\
3.23140062019351	100\\
3.25120813780237	100\\
3.27101565541122	100\\
3.29082317302008	100\\
3.31091900287589	100\\
3.33101483273171	100\\
3.35111066258752	100\\
3.37120649244334	100\\
3.39159499688636	100\\
3.41198350132939	100\\
3.43237200577242	100\\
3.45276051021544	100\\
3.47345366866642	100\\
3.4941468271174	100\\
3.51483998556838	100\\
3.53553314401936	100\\
3.55655067440476	100\\
3.57756820479015	100\\
3.59858573517554	100\\
3.61960326556094	100\\
3.6409675748053	100\\
3.66233188404967	100\\
3.68369619329404	100\\
3.7050605025384	100\\
3.72676227904696	100\\
3.74846405555552	100\\
3.77016583206408	100\\
3.79186760857263	100\\
3.8141239533203	100\\
3.83638029806797	100\\
3.85863664281563	100\\
3.8808929875633	100\\
3.9029985469785	100\\
3.92510410639371	100\\
3.94720966580892	100\\
3.96931522522413	100\\
3.99264162689395	100\\
4.01596802856377	100\\
4.03929443023359	100\\
4.06262083190341	100\\
4.0814071865036	100\\
4.1001935411038	100\\
4.11897989570399	100\\
4.13776625030418	100\\
4.15354297120962	100\\
4.16931969211505	100\\
4.18509641302048	100\\
4.20087313392591	100\\
4.21955797103887	100\\
4.23824280815182	100\\
4.25692764526477	100\\
4.27561248237772	100\\
4.29543743169435	100\\
4.31526238101099	100\\
4.33508733032762	100\\
4.35491227964425	100\\
4.36923631362912	100\\
4.383560347614	100\\
4.39788438159887	100\\
4.41220841558374	100\\
4.42653244956862	100\\
4.44085648355349	100\\
4.45518051753836	100\\
4.46950455152323	100\\
4.48572172005832	100\\
4.50193888859341	100\\
4.51815605712849	100\\
4.53437322566358	100\\
4.55202025257064	100\\
4.56966727947771	100\\
4.58731430638477	100\\
4.60496133329184	100\\
4.6234252476628	100\\
4.64188916203377	100\\
4.66035307640474	100\\
4.6788169907757	100\\
4.69786952609461	100\\
4.71692206141353	100\\
4.73597459673244	100\\
4.75502713205135	100\\
4.7745558107003	100\\
4.79408448934925	100\\
4.8136131679982	100\\
4.83314184664715	100\\
4.85309066097901	100\\
4.87303947531086	100\\
4.89298828964271	100\\
4.91293710397456	100\\
4.93327982395272	100\\
4.95362254393087	100\\
4.97396526390903	100\\
4.99430798388719	100\\
5.01503720829094	100\\
5.0357664326947	100\\
5.05649565709846	100\\
5.07722488150222	100\\
5.09834475047475	100\\
5.11946461944728	100\\
5.14058448841981	100\\
5.16170435739234	100\\
5.18322843967157	100\\
5.20475252195079	100\\
5.22627660423002	100\\
5.24780068650924	100\\
5.26975053464973	100\\
5.29170038279021	100\\
5.3136502309307	100\\
5.33560007907118	100\\
5.358004685186	100\\
5.38040929130081	100\\
5.40281389741563	100\\
5.42521850353044	100\\
5.44811458658105	100\\
5.47101066963164	100\\
5.49390675268224	100\\
5.51680283573284	100\\
5.54023536549986	100\\
5.56366789526687	100\\
5.58710042503388	100\\
5.61053295480089	100\\
5.63455641088673	100\\
5.65857986697256	100\\
5.6826033230584	100\\
5.70662677914424	100\\
5.73134846757538	100\\
5.75607015600652	100\\
5.78079184443766	100\\
5.80551353286879	100\\
5.83105501667596	100\\
5.85659650048312	100\\
5.88213798429029	100\\
5.90767946809745	100\\
5.93413503640783	100\\
5.96059060471821	100\\
5.9870461730286	100\\
6.01350174133898	100\\
6.0409940151187	100\\
6.06848628889842	100\\
6.09597856267814	100\\
6.12347083645786	100\\
6.15216503205592	100\\
6.18085922765399	100\\
6.20955342325205	100\\
6.23824761885011	100\\
6.26836182124683	100\\
6.29847602364355	100\\
6.32859022604027	100\\
6.35870442843699	100\\
6.39053709336368	100\\
6.42236975829038	100\\
6.45420242321708	100\\
6.48603508814377	100\\
6.52003305012044	100\\
6.5540310120971	100\\
6.58802897407377	100\\
6.62202693605044	100\\
6.65899118285709	100\\
6.69595542966374	100\\
6.73291967647039	100\\
6.76988392327704	100\\
6.79772541797805	100\\
6.82556691267906	100\\
6.85340840738007	100\\
6.88124990208108	100\\
6.90909139678208	100\\
6.93693289148309	100\\
6.9647743861841	100\\
6.99261588088511	100\\
7.02346606328655	100\\
7.054316245688	100\\
7.08516642808944	100\\
7.11601661049089	100\\
7.1472872897006	100\\
7.17855796891032	100\\
7.20982864812003	100\\
7.24109932732975	100\\
7.27064595569839	100\\
7.30019258406703	100\\
7.32973921243567	100\\
7.3592858408043	100\\
7.38736543031977	100\\
7.41544501983524	100\\
7.44352460935071	100\\
7.47160419886618	100\\
7.50034107947896	100\\
7.52907796009174	100\\
7.55781484070452	100\\
7.5865517213173	100\\
7.61698675718883	100\\
7.64742179306037	100\\
7.6778568289319	100\\
7.70829186480344	100\\
7.73970157263301	100\\
7.77111128046258	100\\
7.80252098829215	100\\
7.83393069612173	100\\
7.86538900322043	100\\
7.89684731031914	100\\
7.92830561741784	100\\
7.95976392451654	100\\
7.99126312095531	100\\
8.02276231739407	100\\
8.05426151383283	100\\
8.0857607102716	100\\
8.11799937972863	100\\
8.15023804918566	100\\
8.18247671864269	100\\
8.21471538809972	100\\
8.24827816948041	100\\
8.2818409508611	100\\
8.31540373224179	100\\
8.34896651362248	100\\
8.38351254604316	100\\
8.41805857846383	100\\
8.45260461088451	100\\
8.48715064330518	100\\
8.52147308162825	100\\
8.55579551995132	100\\
8.59011795827438	100\\
8.62444039659745	100\\
8.65779980074601	100\\
8.69115920489456	100\\
8.72451860904312	100\\
8.75787801319167	100\\
8.79091851419983	100\\
8.82395901520799	100\\
8.85699951621615	100\\
8.89004001722431	100\\
8.92489328792911	100\\
8.95974655863392	100\\
8.99459982933873	100\\
9.02945310004353	100\\
9.05539602293448	100\\
9.08133894582542	100\\
9.10728186871636	100\\
9.1332247916073	100\\
9.15916771449825	100\\
9.18511063738919	100\\
9.21105356028013	100\\
9.23699648317107	100\\
9.26322747150641	100\\
9.28945845984175	100\\
9.31568944817709	100\\
9.34192043651244	100\\
9.36548632826796	100\\
9.38905222002349	100\\
9.41261811177902	100\\
9.43618400353455	100\\
9.46059569300354	100\\
9.48500738247254	100\\
9.50941907194153	100\\
9.53383076141052	100\\
9.56049261501665	100\\
9.58715446862277	100\\
9.6138163222289	100\\
9.64047817583502	100\\
9.66937862072941	100\\
9.69827906562379	100\\
9.72717951051817	100\\
9.75607995541255	100\\
9.78577825536366	100\\
9.81547655531477	100\\
9.84517485526589	100\\
9.874873155217	100\\
9.90615486641275	100\\
9.9374365776085	100\\
9.96871828880425	100\\
10	100\\
};
\addlegendentry{Leader $a$}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	27\\
0.000340039083356843	27.0000000000478\\
0.000680078166713687	26.9999999999519\\
0.00102011725007053	26.9999999995704\\
0.00136015633342737	26.999999998763\\
0.00306035175021159	26.9999999834948\\
0.00476054716699581	26.9999999372389\\
0.00646074258378002	26.9999998438375\\
0.00816093800056424	26.9999996878292\\
0.0139726196770162	26.9999984786371\\
0.0197843013534682	26.9999958439044\\
0.0255959830299202	26.9999913378159\\
0.0314076647063722	26.9999845636445\\
0.0386316341064022	26.9999724740241\\
0.0458556035064321	26.9999558720781\\
0.0530795729064621	26.9999343575534\\
0.060303542306492	26.9999075790922\\
0.0689324189531012	26.9998683051683\\
0.0775612955997104	26.9998208366605\\
0.0861901722463196	26.9997649601756\\
0.0948190488929288	26.9997004929599\\
0.105016717499838	26.9996130708092\\
0.115214386106747	26.9995134824563\\
0.125412054713656	26.9994017694247\\
0.135609723320565	26.9992779806217\\
0.147815158530551	26.9991140835228\\
0.160020593740538	26.9989333744386\\
0.172226028950524	26.9987362182902\\
0.184431464160511	26.998522965644\\
0.199395301552945	26.9982401202184\\
0.214359138945379	26.9979345306872\\
0.229322976337814	26.9976070635454\\
0.244286813730248	26.9972585494832\\
0.263195902712899	26.9967893698324\\
0.28210499169555	26.9962898120002\\
0.301014080678201	26.9957617130701\\
0.319923169660852	26.9952068374391\\
0.34417607305328	26.9944587657418\\
0.368428976445708	26.993673427379\\
0.392681879838135	26.9928546048305\\
0.416934783230563	26.9920058804858\\
0.446115413480354	26.9909500201749\\
0.475296043730145	26.9898623293717\\
0.504476673979936	26.9887488911294\\
0.533657304229728	26.9876152428007\\
0.564711945350299	26.9863925372913\\
0.59576658647087	26.9851598674176\\
0.626821227591441	26.9839235596275\\
0.657875868712012	26.9826890301753\\
0.688618825579877	26.981473655701\\
0.719361782447741	26.9802706993659\\
0.750104739315606	26.9790850679476\\
0.78084769618347	26.97792066206\\
0.811022278275521	26.9768019261535\\
0.841196860367573	26.9757113155824\\
0.871371442459624	26.9746522282002\\
0.901546024551675	26.9736271281871\\
0.931895212373664	26.9726326216759\\
0.962244400195654	26.9716777341347\\
0.992593588017643	26.970764696896\\
1.02294277583963	26.9698948458546\\
1.05390615001484	26.969053035934\\
1.08486952419004	26.9682592434142\\
1.11583289836525	26.9675146405765\\
1.14679627254045	26.966819482409\\
1.17807369943504	26.966167509812\\
1.20935112632963	26.9655669028041\\
1.24062855322422	26.9650178042109\\
1.2719059801188	26.9645194529069\\
1.30319250426216	26.9640708011453\\
1.33447902840552	26.9636719415483\\
1.36576555254887	26.9633221205378\\
1.39705207669223	26.9630197737775\\
1.42822055275139	26.9627642139062\\
1.45938902881055	26.9625535421542\\
1.49055750486971	26.9623863879187\\
1.52172598092887	26.9622606497717\\
1.55471384277753	26.9621696514467\\
1.58770170462619	26.9621205903553\\
1.62068956647485	26.96211227005\\
1.65367742832351	26.962142689324\\
1.6808175423553	26.962195854028\\
1.7079576563871	26.9622726850722\\
1.73509777041889	26.962369095507\\
1.76223788445069	26.9624797647576\\
1.78869437554596	26.962597160512\\
1.81515086664124	26.9627293149766\\
1.84160735773652	26.9628861202352\\
1.8680638488318	26.9630782753727\\
1.88350848550267	26.9632088866139\\
1.89895312217354	26.9633488490986\\
1.91439775884442	26.9634915048609\\
1.92984239551529	26.9636259197052\\
1.94528703218616	26.9637398266369\\
1.96073166885704	26.9638246649642\\
1.97617630552791	26.9638785666017\\
1.99162094219878	26.9639076877161\\
2.00070557068752	26.9639192414797\\
2.00979019917625	26.9639337134208\\
2.01887482766498	26.9639596257333\\
2.02795945615371	26.9640072302514\\
2.03704408464245	26.9640879228636\\
2.04612871313118	26.9642132525434\\
2.05521334161991	26.9643951811326\\
2.06429797010864	26.9646461496857\\
2.07193422286911	26.9649196398231\\
2.07957047562958	26.9652576317659\\
2.08720672839005	26.9656669198133\\
2.09484298115052	26.9661540773396\\
2.10468300849735	26.9669065380562\\
2.11452303584418	26.9678061953543\\
2.12436306319102	26.9688555613057\\
2.13420309053785	26.970056239139\\
2.14677918306755	26.9718123376908\\
2.15935527559725	26.9738179218386\\
2.17193136812695	26.976074056039\\
2.18450746065666	26.9785819180676\\
2.20263728830144	26.9826431626201\\
2.22076711594622	26.9872242786774\\
2.238896943591	26.9922653621925\\
2.25702677123579	26.9976926244233\\
2.27513261718728	27.0034152769631\\
2.29323846313878	27.0093461633721\\
2.31134430909028	27.0153684569027\\
2.32945015504178	27.0213468449876\\
2.34149242805308	27.0252261939229\\
2.35353470106439	27.0289788507157\\
2.36557697407569	27.0325600085615\\
2.377619247087	27.0359220442428\\
2.3896615200983	27.0390174485727\\
2.40170379310961	27.041804170432\\
2.41374606612091	27.0442447103608\\
2.42578833913222	27.0463120818456\\
2.43904085180227	27.0481279919909\\
2.45229336447232	27.0494366565417\\
2.46554587714236	27.0502108081112\\
2.47879838981241	27.0504226779723\\
2.49584643225548	27.0498233194531\\
2.51289447469854	27.0481950208927\\
2.52994251714161	27.0455333951213\\
2.54699055958468	27.0418554535398\\
2.56580741038024	27.0366330661208\\
2.5846242611758	27.030217265337\\
2.60344111197136	27.0226334087679\\
2.62225796276692	27.0138898805687\\
2.63870478268491	27.0052883807197\\
2.6551516026029	26.9957897653496\\
2.67159842252088	26.9853884823\\
2.68804524243887	26.9740762650233\\
2.70581174139142	26.9608228806187\\
2.72357824034396	26.9464930991006\\
2.74134473929651	26.9310844474203\\
2.75911123824906	26.9145906791854\\
2.77728754802956	26.8965866288698\\
2.79546385781007	26.8774404454513\\
2.81364016759057	26.8571502457289\\
2.83181647737107	26.835707328286\\
2.8501630081999	26.8128844910219\\
2.86850953902872	26.78887498825\\
2.88685606985755	26.7636744928481\\
2.90520260068637	26.7372746025828\\
2.92395694729771	26.7090390171312\\
2.94271129390905	26.6795392256281\\
2.9614656405204	26.6487713570813\\
2.98021998713174	26.6167272586767\\
2.99924815080949	26.5829029484419\\
3.01827631448724	26.547757653871\\
3.03730447816499	26.5112886211549\\
3.05633264184275	26.4734883932268\\
3.07561575997963	26.4338164993943\\
3.09489887811651	26.3927728952201\\
3.1141819962534	26.3503579216037\\
3.13346511439028	26.3065665320197\\
3.15299711143887	26.2608016532641\\
3.17252910848747	26.2136242856217\\
3.19206110553606	26.1650372526933\\
3.21159310258466	26.115039180886\\
3.23140062019351	26.062893197597\\
3.25120813780237	26.0093022157585\\
3.27101565541122	25.9542720320861\\
3.29082317302008	25.8978044156001\\
3.31091900287589	25.8390486296691\\
3.33101483273171	25.7788280219421\\
3.35111066258752	25.7171519615479\\
3.37120649244334	25.6540258978933\\
3.39159499688636	25.5885052807477\\
3.41198350132939	25.5215154770755\\
3.43237200577242	25.4530704958278\\
3.45276051021544	25.383179912739\\
3.47345366866642	25.3107777524002\\
3.4941468271174	25.2369181862945\\
3.51483998556838	25.1616201890735\\
3.53553314401936	25.084898284642\\
3.55655067440476	25.0055316716621\\
3.57756820479015	24.9247365791861\\
3.59858573517554	24.8425362211376\\
3.61960326556094	24.7589502975899\\
3.6409675748053	24.6725854580544\\
3.66233188404967	24.5848380802596\\
3.68369619329404	24.4957354918021\\
3.7050605025384	24.4053020700024\\
3.72676227904696	24.3121034497633\\
3.74846405555552	24.2175906880292\\
3.77016583206408	24.1217950707144\\
3.79186760857263	24.0247447962958\\
3.8141239533203	23.9239409910055\\
3.83638029806797	23.8218829821047\\
3.85863664281563	23.7186045496987\\
3.8808929875633	23.6141373295868\\
3.9029985469785	23.5092345347718\\
3.92510410639371	23.4032355319509\\
3.94720966580892	23.296181958776\\
3.96931522522413	23.1881116570635\\
3.99264162689395	23.0730062287427\\
4.01596802856377	22.9568384736156\\
4.03929443023359	22.8396239781637\\
4.06262083190341	22.7213567470467\\
4.0814071865036	22.6253332364169\\
4.1001935411038	22.5286200324576\\
4.11897989570399	22.4312181764673\\
4.13776625030418	22.3331328230141\\
4.15354297120962	22.2502395299045\\
4.16931969211505	22.1668804205047\\
4.18509641302048	22.0830637544104\\
4.20087313392591	21.9987975888699\\
4.21955797103887	21.8984337018189\\
4.23824280815182	21.797493913685\\
4.25692764526477	21.6960199862117\\
4.27561248237772	21.594053385134\\
4.29543743169435	21.4853730997024\\
4.31526238101099	21.3762374418577\\
4.33508733032762	21.2666948272051\\
4.35491227964425	21.1567913880936\\
4.36923631362912	21.0771851642072\\
4.383560347614	20.9974334701609\\
4.39788438159887	20.9175546002723\\
4.41220841558374	20.8375665404057\\
4.42653244956862	20.7574856377676\\
4.44085648355349	20.6773280324865\\
4.45518051753836	20.5971099094598\\
4.46950455152323	20.5168473847247\\
4.48572172005832	20.4259437649643\\
4.50193888859341	20.3350282699957\\
4.51815605712849	20.2441244297873\\
4.53437322566358	20.1532531280699\\
4.55202025257064	20.0544307383324\\
4.56966727947771	19.9556991429748\\
4.58731430638477	19.8570862138606\\
4.60496133329184	19.7586191101304\\
4.6234252476628	19.6557780577079\\
4.64188916203377	19.5531538331742\\
4.66035307640474	19.450774737685\\
4.6788169907757	19.3486679290258\\
4.69786952609461	19.2436202140688\\
4.71692206141353	19.1389235174221\\
4.73597459673244	19.0346063856914\\
4.75502713205135	18.9306947050498\\
4.7745558107003	18.8246339406602\\
4.79408448934925	18.7190575840928\\
4.8136131679982	18.6139957434464\\
4.83314184664715	18.5094738866523\\
4.85309066097901	18.4032856523418\\
4.87303947531086	18.2977152256052\\
4.89298828964271	18.192790792645\\
4.91293710397456	18.0885377567033\\
4.93327982395272	17.9829413014817\\
4.95362254393087	17.8780942496691\\
4.97396526390903	17.7740223145876\\
4.99430798388719	17.6707481221893\\
5.01503720829094	17.5663551993266\\
5.0357664326947	17.462839817098\\
5.05649565709846	17.3602249761296\\
5.07722488150222	17.2585301091656\\
5.09834475047475	17.1558845994232\\
5.11946461944728	17.0542392213648\\
5.14058448841981	16.9536147212591\\
5.16170435739234	16.8540271248676\\
5.18322843967157	16.7536164496923\\
5.20475252195079	16.6543215098834\\
5.22627660423002	16.5561613103408\\
5.24780068650924	16.4591485106015\\
5.26975053464973	16.3614106494921\\
5.29170038279021	16.2648974768684\\
5.3136502309307	16.1696250008776\\
5.33560007907118	16.07560295991\\
5.358004685186	15.9809308225362\\
5.38040929130081	15.8875851129246\\
5.40281389741563	15.7955778616176\\
5.42521850353044	15.7049155195885\\
5.44811458658105	15.613658189847\\
5.47101066963164	15.5238209493152\\
5.49390675268224	15.4354114538858\\
5.51680283573284	15.3484320345712\\
5.54023536549986	15.2608957874369\\
5.56366789526687	15.1748644435136\\
5.58710042503388	15.0903409790726\\
5.61053295480089	15.0073230601935\\
5.63455641088673	14.9237705125876\\
5.65857986697256	14.8417982002539\\
5.6826033230584	14.761404098923\\
5.70662677914424	14.6825808946275\\
5.73134846757538	14.6030978025244\\
5.75607015600652	14.5252658424903\\
5.78079184443766	14.4490776223208\\
5.80551353286879	14.3745205124681\\
5.83105501667596	14.2991896674649\\
5.85659650048312	14.225576130699\\
5.88213798429029	14.1536666699638\\
5.90767946809745	14.0834429224942\\
5.93413503640783	14.0124627099104\\
5.96059060471821	13.9432547165592\\
5.9870461730286	13.8757993822256\\
6.01350174133898	13.8100722373055\\
6.0409940151187	13.7435734149054\\
6.06848628889842	13.6788908875406\\
6.09597856267814	13.6159982442428\\
6.12347083645786	13.5548644901911\\
6.15216503205592	13.492899748337\\
6.18085922765399	13.4327861755083\\
6.20955342325205	13.3744898991344\\
6.23824761885011	13.3179729038402\\
6.26836182124683	13.2605307498012\\
6.29847602364355	13.2049671948904\\
6.32859022604027	13.151240150261\\
6.35870442843699	13.0993041205917\\
6.39053709336368	13.0463014471997\\
6.42236975829038	12.9952006537254\\
6.45420242321708	12.9459506008909\\
6.48603508814377	12.8984976663106\\
6.52003305012044	12.8497416823993\\
6.5540310120971	12.8029150547277\\
6.58802897407377	12.7579561932371\\
6.62202693605044	12.7148019794682\\
6.65899118285709	12.6698585095541\\
6.69595542966374	12.6269006537869\\
6.73291967647039	12.5858528433691\\
6.76988392327704	12.5466403761826\\
6.79772541797805	12.5182731382508\\
6.82556691267906	12.4908758681954\\
6.85340840738007	12.4644189710511\\
6.88124990208108	12.4388735020843\\
6.90909139678208	12.414211081994\\
6.93693289148309	12.3904036782047\\
6.9647743861841	12.3674242529736\\
6.99261588088511	12.3452467269353\\
7.02346606328655	12.3215783618982\\
7.054316245688	12.2988287458226\\
7.08516642808944	12.2769647935103\\
7.11601661049089	12.2559552156957\\
7.1472872897006	12.2355004690885\\
7.17855796891032	12.2158607969623\\
7.20982864812003	12.1970058179197\\
7.24109932732975	12.1789077435689\\
7.27064595569839	12.1624790387476\\
7.30019258406703	12.146678714718\\
7.32973921243567	12.1314847042858\\
7.3592858408043	12.1168772428454\\
7.38736543031977	12.1035210810954\\
7.41544501983524	12.0906597687818\\
7.44352460935071	12.0782773430172\\
7.47160419886618	12.0663591964216\\
7.50034107947896	12.0546277927847\\
7.52907796009174	12.043351829455\\
7.55781484070452	12.0325169252751\\
7.5865517213173	12.0221095919394\\
7.61698675718883	12.0115387701466\\
7.64742179306037	12.0014171258389\\
7.6778568289319	11.9917302271011\\
7.70829186480344	11.9824643876857\\
7.73970157263301	11.9733294354241\\
7.77111128046258	11.9646147688321\\
7.80252098829215	11.9563068216695\\
7.83393069612173	11.9483929633494\\
7.86538900322043	11.9408501055151\\
7.89684731031914	11.9336785004754\\
7.92830561741784	11.9268664738804\\
7.95976392451654	11.9204036628867\\
7.99126312095531	11.9142722123617\\
8.02276231739407	11.9084699674535\\
8.05426151383283	11.9029871767148\\
8.0857607102716	11.89781484989\\
8.11799937972863	11.8928331414221\\
8.15023804918566	11.888157350789\\
8.18247671864269	11.8837783987208\\
8.21471538809972	11.8796875082751\\
8.24827816948041	11.8757255515503\\
8.2818409508611	11.8720569604264\\
8.31540373224179	11.8686722401577\\
8.34896651362248	11.8655625990174\\
8.38351254604316	11.8626402307626\\
8.41805857846383	11.8599903526435\\
8.45260461088451	11.8576036232823\\
8.48715064330518	11.8554713825663\\
8.52147308162825	11.8535961821199\\
8.55579551995132	11.8519544615516\\
8.59011795827438	11.8505377524212\\
8.62444039659745	11.8493377522409\\
8.65779980074601	11.8483714795163\\
8.69115920489456	11.8475946401455\\
8.72451860904312	11.8469996269483\\
8.75787801319167	11.846579345359\\
8.79091851419983	11.8463283558764\\
8.82395901520799	11.8462345958056\\
8.85699951621615	11.8462912597543\\
8.89004001722431	11.8464916694335\\
8.92489328792911	11.8468512986208\\
8.95974655863392	11.8473556108777\\
8.99459982933873	11.8479970838741\\
9.02945310004353	11.8487679167864\\
9.05539602293448	11.8494212297219\\
9.08133894582542	11.8501392119563\\
9.10728186871636	11.850918858824\\
9.1332247916073	11.8517571451561\\
9.15916771449825	11.8526511920704\\
9.18511063738919	11.8535982327144\\
9.21105356028013	11.8545954250908\\
9.23699648317107	11.8556399554633\\
9.26322747150641	11.8567414620737\\
9.28945845984175	11.8578859137853\\
9.31568944817709	11.8590705704611\\
9.34192043651244	11.8602927513695\\
9.36548632826796	11.8614206279594\\
9.38905222002349	11.8625748979877\\
9.41261811177902	11.8637537233564\\
9.43618400353455	11.8649553158929\\
9.46059569300354	11.8662222120996\\
9.48500738247254	11.8675098514089\\
9.50941907194153	11.8688163731381\\
9.53383076141052	11.8701399552737\\
9.56049261501665	11.8716029930332\\
9.58715446862277	11.8730821585496\\
9.6138163222289	11.8745752883043\\
9.64047817583502	11.8760802708333\\
9.66937862072941	11.8777226670495\\
9.69827906562379	11.8793742321352\\
9.72717951051817	11.8810325859412\\
9.75607995541255	11.8826954211081\\
9.78577825536366	11.8844064841232\\
9.81547655531477	11.8861177497374\\
9.84517485526589	11.8878271030022\\
9.874873155217	11.8895324215295\\
9.90615486641275	11.8913220141496\\
9.9374365776085	11.8931028403234\\
9.96871828880425	11.8948730167053\\
10	11.896630520372\\
};
\addlegendentry{$b$}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	12\\
0.000340039083356843	12.0000000000239\\
0.000680078166713687	12.0000000001907\\
0.00102011725007053	12.0000000006423\\
0.00136015633342737	12.000000001519\\
0.00306035175021159	12.0000000171206\\
0.00476054716699581	12.0000000636851\\
0.00646074258378002	12.0000001573647\\
0.00816093800056424	12.0000003136134\\
0.0139726196770162	12.000001523199\\
0.0197843013534682	12.0000041572756\\
0.0255959830299202	12.0000086610318\\
0.0314076647063722	12.0000154304164\\
0.0386316341064022	12.0000275092844\\
0.0458556035064321	12.0000440935439\\
0.0530795729064621	12.0000655815941\\
0.060303542306492	12.0000923227047\\
0.0689324189531012	12.0001315346429\\
0.0775612955997104	12.000178919185\\
0.0861901722463196	12.0002346863515\\
0.0948190488929288	12.0002990150895\\
0.105016717499838	12.00038623057\\
0.115214386106747	12.0004855610775\\
0.125412054713656	12.0005969600679\\
0.135609723320565	12.0007203726348\\
0.147815158530551	12.0008837288418\\
0.160020593740538	12.001063792633\\
0.172226028950524	12.0012601924886\\
0.184431464160511	12.0014725685508\\
0.199395301552945	12.0017541601701\\
0.214359138945379	12.0020582943757\\
0.229322976337814	12.0023840977958\\
0.244286813730248	12.0027307238394\\
0.263195902712899	12.0031971662501\\
0.28210499169555	12.0036936056783\\
0.301014080678201	12.0042182064337\\
0.319923169660852	12.0047691689617\\
0.34417607305328	12.0055115311973\\
0.368428976445708	12.006290482683\\
0.392681879838135	12.0071022927032\\
0.416934783230563	12.0079432638335\\
0.446115413480354	12.008988584747\\
0.475296043730145	12.0100648042077\\
0.504476673979936	12.0111660359524\\
0.533657304229728	12.01228638963\\
0.564711945350299	12.0134932943789\\
0.59576658647087	12.0147093000012\\
0.626821227591441	12.0159284321938\\
0.657875868712012	12.0171446148752\\
0.688618825579877	12.0183400377194\\
0.719361782447741	12.019522418565\\
0.750104739315606	12.0206872486435\\
0.78084769618347	12.0218298383971\\
0.811022278275521	12.0229254966321\\
0.841196860367573	12.0239926034239\\
0.871371442459624	12.02502813396\\
0.901546024551675	12.0260288766868\\
0.931895212373664	12.0269974212856\\
0.962244400195654	12.0279260772116\\
0.992593588017643	12.0288129789055\\
1.02294277583963	12.0296560678595\\
1.05390615001484	12.0304692648444\\
1.08486952419004	12.0312343524713\\
1.11583289836525	12.0319505473332\\
1.14679627254045	12.0326168207224\\
1.17807369943504	12.0332384319132\\
1.20935112632963	12.0338087866629\\
1.24062855322422	12.0343281529222\\
1.2719059801188	12.0347964776438\\
1.30319250426216	12.0352140907739\\
1.33447902840552	12.0355822031052\\
1.36576555254887	12.0359019475118\\
1.39705207669223	12.036174082345\\
1.42822055275139	12.0363988617136\\
1.45938902881055	12.036579279798\\
1.49055750486971	12.0367169607878\\
1.52172598092887	12.0368133280319\\
1.55471384277753	12.0368719035571\\
1.58770170462619	12.0368890472183\\
1.62068956647485	12.0368674695426\\
1.65367742832351	12.036808345772\\
1.6808175423553	12.0367322376571\\
1.7079576563871	12.0366334453489\\
1.73509777041889	12.0365140294942\\
1.76223788445069	12.0363760604073\\
1.78869437554596	12.0362268536437\\
1.81515086664124	12.0360642399074\\
1.84160735773652	12.0358866709276\\
1.8680638488318	12.0356919677795\\
1.88350848550267	12.035568881803\\
1.89895312217354	12.0354384821235\\
1.91439775884442	12.0353020004084\\
1.92984239551529	12.0351613144867\\
1.94528703218616	12.0350193690268\\
1.96073166885704	12.0348813785661\\
1.97617630552791	12.0347515327168\\
1.99162094219878	12.0346319175689\\
2.00070557068752	12.0345664826447\\
2.00979019917625	12.0345039518345\\
2.01887482766498	12.0344428728837\\
2.02795945615371	12.0343813083961\\
2.03704408464245	12.0343166875644\\
2.04612871313118	12.034245201497\\
2.05521334161991	12.034162469317\\
2.06429797010864	12.0340638134837\\
2.07193422286911	12.0339647408002\\
2.07957047562958	12.0338470494287\\
2.08720672839005	12.0337070084324\\
2.09484298115052	12.0335408284884\\
2.10468300849735	12.0332818609087\\
2.11452303584418	12.0329643168585\\
2.12436306319102	12.0325795937025\\
2.13420309053785	12.0321194057101\\
2.14677918306755	12.0314083929292\\
2.15935527559725	12.0305442943322\\
2.17193136812695	12.029511325989\\
2.18450746065666	12.0282939716548\\
2.20263728830144	12.0261837194355\\
2.22076711594622	12.0236146100139\\
2.238896943591	12.020541504393\\
2.25702677123579	12.0169166513632\\
2.27513261718728	12.0126965447913\\
2.29323846313878	12.007837168205\\
2.31134430909028	12.0023055147503\\
2.32945015504178	11.9960711427854\\
2.34149242805308	11.9915251574128\\
2.35353470106439	11.9866625559318\\
2.36557697407569	11.9814867288547\\
2.377619247087	11.9760009560531\\
2.3896615200983	11.9702104999143\\
2.40170379310961	11.9641257706114\\
2.41374606612091	11.9577568953075\\
2.42578833913222	11.9511129459584\\
2.43904085180227	11.9434947647678\\
2.45229336447232	11.9355697740575\\
2.46554587714236	11.9273515110069\\
2.47879838981241	11.9188523895583\\
2.49584643225548	11.9075251303153\\
2.51289447469854	11.8957795020678\\
2.52994251714161	11.8836415104125\\
2.54699055958468	11.8711353869036\\
2.56580741038024	11.8569319812567\\
2.5846242611758	11.8423473224864\\
2.60344111197136	11.827419247922\\
2.62225796276692	11.8121786320654\\
2.63870478268491	11.7986259749261\\
2.6551516026029	11.7848853185726\\
2.67159842252088	11.7709801915252\\
2.68804524243887	11.7569314041231\\
2.70581174139142	11.7416170609984\\
2.72357824034396	11.726188283358\\
2.74134473929651	11.7106728628221\\
2.75911123824906	11.6950946821571\\
2.77728754802956	11.6791161493564\\
2.79546385781007	11.6631260721238\\
2.81364016759057	11.6471518832333\\
2.83181647737107	11.6312164451846\\
2.8501630081999	11.6151932856001\\
2.86850953902872	11.599259983333\\
2.88685606985755	11.5834415997573\\
2.90520260068637	11.5677585685969\\
2.92395694729771	11.5518868563167\\
2.94271129390905	11.5362030551108\\
2.9614656405204	11.5207303291489\\
2.98021998713174	11.5054867800429\\
2.99924815080949	11.4902721583329\\
3.01827631448724	11.4753344017241\\
3.03730447816499	11.4606936926442\\
3.05633264184275	11.4463649406414\\
3.07561575997963	11.4321763579275\\
3.09489887811651	11.4183423841755\\
3.1141819962534	11.4048797393745\\
3.13346511439028	11.3917997720119\\
3.15299711143887	11.3789513316601\\
3.17252910848747	11.3665223583874\\
3.19206110553606	11.354525816725\\
3.21159310258466	11.3429692824174\\
3.23140062019351	11.3317054852405\\
3.25120813780237	11.3209133227426\\
3.27101565541122	11.3106018691372\\
3.29082317302008	11.3007748409011\\
3.31091900287589	11.29130230695\\
3.33101483273171	11.2823395770065\\
3.35111066258752	11.2738917284315\\
3.37120649244334	11.2659585898047\\
3.39159499688636	11.2584344841353\\
3.41198350132939	11.2514433127269\\
3.43237200577242	11.2449861210725\\
3.45276051021544	11.2390589079854\\
3.47345366866642	11.2335797708587\\
3.4941468271174	11.2286417100401\\
3.51483998556838	11.2242417786606\\
3.53553314401936	11.2203722612677\\
3.55655067440476	11.2169760496861\\
3.57756820479015	11.2141143287448\\
3.59858573517554	11.2117802652078\\
3.61960326556094	11.209962615621\\
3.6409675748053	11.2086317458026\\
3.66233188404967	11.2078143914447\\
3.68369619329404	11.2075000621098\\
3.7050605025384	11.2076741820943\\
3.72676227904696	11.2083353823564\\
3.74846405555552	11.2094732800644\\
3.77016583206408	11.2110737008631\\
3.79186760857263	11.2131190574614\\
3.8141239533203	11.2156596944379\\
3.83638029806797	11.2186344453371\\
3.85863664281563	11.222026543502\\
3.8808929875633	11.2258156295239\\
3.9029985469785	11.2299516956303\\
3.92510410639371	11.2344415889642\\
3.94720966580892	11.2392647165877\\
3.96931522522413	11.2443979112709\\
3.99264162689395	11.250122928385\\
4.01596802856377	11.2561457627023\\
4.03929443023359	11.2624506998296\\
4.06262083190341	11.2690196764744\\
4.0814071865036	11.2744933658849\\
4.1001935411038	11.2801355968698\\
4.11897989570399	11.2859496029265\\
4.13776625030418	11.2919347999381\\
4.15354297120962	11.2970939144178\\
4.16931969211505	11.3023785122059\\
4.18509641302048	11.3077907501889\\
4.20087313392591	11.3133320835\\
4.21955797103887	11.3200635807088\\
4.23824280815182	11.326980953955\\
4.25692764526477	11.3340862754775\\
4.27561248237772	11.3413803081011\\
4.29543743169435	11.3493258700606\\
4.31526238101099	11.3574847569708\\
4.33508733032762	11.365856490281\\
4.35491227964425	11.374439008799\\
4.36923631362912	11.3807697042931\\
4.383560347614	11.3872082042935\\
4.39788438159887	11.3937532564017\\
4.41220841558374	11.4004032866926\\
4.42653244956862	11.4071565110964\\
4.44085648355349	11.4140112056191\\
4.45518051753836	11.420965406162\\
4.46950455152323	11.4280168297692\\
4.48572172005832	11.436114390494\\
4.50193888859341	11.4443299604911\\
4.51815605712849	11.4526598002069\\
4.53437322566358	11.461099573256\\
4.55202025257064	11.4704029220719\\
4.56966727947771	11.4798255918936\\
4.58731430638477	11.4893617479958\\
4.60496133329184	11.4990046063363\\
4.6234252476628	11.5092002834763\\
4.64188916203377	11.5194979966238\\
4.66035307640474	11.5298901478383\\
4.6788169907757	11.540367900041\\
4.69786952609461	11.5512596854209\\
4.71692206141353	11.5622246307834\\
4.73597459673244	11.5732537487614\\
4.75502713205135	11.5843365554584\\
4.7745558107003	11.595740784201\\
4.79408448934925	11.6071810522989\\
4.8136131679982	11.6186474183316\\
4.83314184664715	11.6301282110118\\
4.85309066097901	11.641858555776\\
4.87303947531086	11.6535821305496\\
4.89298828964271	11.6652885089956\\
4.91293710397456	11.6769653199033\\
4.93327982395272	11.6888293343993\\
4.95362254393087	11.7006402932438\\
4.97396526390903	11.7123877694661\\
4.99430798388719	11.7240591930956\\
5.01503720829094	11.7358611505486\\
5.0357664326947	11.7475623310307\\
5.05649565709846	11.7591527896778\\
5.07722488150222	11.7706202567359\\
5.09834475047475	11.7821647909057\\
5.11946461944728	11.7935613233955\\
5.14058448841981	11.8048008594915\\
5.16170435739234	11.8158719159353\\
5.18322843967157	11.8269698944302\\
5.20475252195079	11.8378749577068\\
5.22627660423002	11.8485794988921\\
5.24780068650924	11.8590732797724\\
5.26975053464973	11.8695473545462\\
5.29170038279021	11.8797875874405\\
5.3136502309307	11.8897881535736\\
5.33560007907118	11.8995404779322\\
5.358004685186	11.9092304280457\\
5.38040929130081	11.9186511059093\\
5.40281389741563	11.9277988069161\\
5.42521850353044	11.9366669851202\\
5.44811458658105	11.9454346798114\\
5.47101066963164	11.9539044770396\\
5.49390675268224	11.9620750641062\\
5.51680283573284	11.9699422265814\\
5.54023536549986	11.977675794933\\
5.56366789526687	11.9850907339069\\
5.58710042503388	11.9921883185681\\
5.61053295480089	11.9989668956059\\
5.63455641088673	12.0055842058864\\
5.65857986697256	12.0118708889069\\
5.6826033230584	12.0178309200735\\
5.70662677914424	12.0234653557414\\
5.73134846757538	12.0289254520142\\
5.75607015600652	12.0340511275068\\
5.78079184443766	12.038849123716\\
5.80551353286879	12.0433232762039\\
5.83105501667596	12.047610440101\\
5.85659650048312	12.0515681239759\\
5.88213798429029	12.0552058464783\\
5.90767946809745	12.0585302383959\\
5.93413503640783	12.0616509891704\\
5.96059060471821	12.0644574939958\\
5.9870461730286	12.0669619184589\\
6.01350174133898	12.069173601863\\
6.0409940151187	12.071172385755\\
6.06848628889842	12.0728823139437\\
6.09597856267814	12.0743179541588\\
6.12347083645786	12.0754911590223\\
6.15216503205592	12.0764490342377\\
6.18085922765399	12.0771530985129\\
6.20955342325205	12.0776199679289\\
6.23824761885011	12.0778637101436\\
6.26836182124683	12.0778951967859\\
6.29847602364355	12.0777169824103\\
6.32859022604027	12.0773472493523\\
6.35870442843699	12.0768018818311\\
6.39053709336368	12.0760520673225\\
6.42236975829038	12.0751449517077\\
6.45420242321708	12.0740996405607\\
6.48603508814377	12.0729333688469\\
6.52003305012044	12.0715734140798\\
6.5540310120971	12.0701158984541\\
6.58802897407377	12.0685799708549\\
6.62202693605044	12.0669838581449\\
6.65899118285709	12.0652011750238\\
6.69595542966374	12.0633872632628\\
6.73291967647039	12.0615598403841\\
6.76988392327704	12.0597389112399\\
6.79772541797805	12.0583827743247\\
6.82556691267906	12.0570444195143\\
6.85340840738007	12.0557290325851\\
6.88124990208108	12.0544431066553\\
6.90909139678208	12.053192349964\\
6.93693289148309	12.0519794331427\\
6.9647743861841	12.0508078007765\\
6.99261588088511	12.0496816006127\\
7.02346606328655	12.0484911548551\\
7.054316245688	12.0473627941599\\
7.08516642808944	12.0462987485117\\
7.11601661049089	12.0453022886675\\
7.1472872897006	12.0443639249897\\
7.17855796891032	12.0434969960021\\
7.20982864812003	12.042701525158\\
7.24109932732975	12.0419789211549\\
7.27064595569839	12.0413637665889\\
7.30019258406703	12.04081202662\\
7.32973921243567	12.0403223507579\\
7.3592858408043	12.0398944161863\\
7.38736543031977	12.0395442103252\\
7.41544501983524	12.0392464717025\\
7.44352460935071	12.038999306054\\
7.47160419886618	12.0388013640992\\
7.50034107947896	12.0386480758719\\
7.52907796009174	12.0385417173977\\
7.55781484070452	12.0384797332911\\
7.5865517213173	12.0384599817596\\
7.61698675718883	12.0384825756141\\
7.64742179306037	12.0385462539345\\
7.6778568289319	12.038647631959\\
7.70829186480344	12.0387838232229\\
7.73970157263301	12.0389577496783\\
7.77111128046258	12.0391613983766\\
7.80252098829215	12.0393909962828\\
7.83393069612173	12.0396433913801\\
7.86538900322043	12.0399158604914\\
7.89684731031914	12.040203979528\\
7.92830561741784	12.0405042199939\\
7.95976392451654	12.040813705129\\
7.99126312095531	12.0411300141602\\
8.02276231739407	12.0414491646385\\
8.05426151383283	12.041768112695\\
8.0857607102716	12.0420844343008\\
8.11799937972863	12.0424030223624\\
8.15023804918566	12.0427132912287\\
8.18247671864269	12.0430126652416\\
8.21471538809972	12.0432991847075\\
8.24827816948041	12.0435818456451\\
8.2818409508611	12.0438459807581\\
8.31540373224179	12.0440895492179\\
8.34896651362248	12.0443111787305\\
8.38351254604316	12.044515119593\\
8.41805857846383	12.0446926700533\\
8.45260461088451	12.0448425626216\\
8.48715064330518	12.0449642532488\\
8.52147308162825	12.0450568517239\\
8.55579551995132	12.0451202743601\\
8.59011795827438	12.0451541459823\\
8.62444039659745	12.0451587655107\\
8.65779980074601	12.0451356034135\\
8.69115920489456	12.0450850176284\\
8.72451860904312	12.0450073384574\\
8.75787801319167	12.0449033960401\\
8.79091851419983	12.0447754145846\\
8.82395901520799	12.0446229852962\\
8.85699951621615	12.0444469373978\\
8.89004001722431	12.0442484036839\\
8.92489328792911	12.0440158634187\\
8.95974655863392	12.043760722114\\
8.99459982933873	12.0434843715976\\
9.02945310004353	12.0431883311284\\
9.05539602293448	12.0429561027532\\
9.08133894582542	12.0427144353392\\
9.10728186871636	12.0424639902092\\
9.1332247916073	12.0422054118602\\
9.15916771449825	12.0419393421129\\
9.18511063738919	12.0416664792168\\
9.21105356028013	12.0413875042744\\
9.23699648317107	12.0411030511644\\
9.26322747150641	12.0408105105758\\
9.28945845984175	12.0405137376756\\
9.31568944817709	12.0402134186771\\
9.34192043651244	12.0399101746972\\
9.36548632826796	12.0396357521577\\
9.38905222002349	12.0393599634378\\
9.41261811177902	12.0390832678084\\
9.43618400353455	12.0388060854348\\
9.46059569300354	12.038518877764\\
9.48500738247254	12.0382320804655\\
9.50941907194153	12.037946153077\\
9.53383076141052	12.0376615076685\\
9.56049261501665	12.0373525519887\\
9.58715446862277	12.0370461610145\\
9.6138163222289	12.0367428514356\\
9.64047817583502	12.0364430593793\\
9.66937862072941	12.0361225388306\\
9.69827906562379	12.0358072433202\\
9.72717951051817	12.0354977061128\\
9.75607995541255	12.0351943236769\\
9.78577825536366	12.0348893528891\\
9.81547655531477	12.0345918037674\\
9.84517485526589	12.0343021030109\\
9.874873155217	12.0340204994259\\
9.90615486641275	12.0337328625112\\
9.9374365776085	12.0334549247153\\
9.96871828880425	12.0331870122149\\
10	12.0329291912495\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	12\\
0.000340039083356843	12.0000000000239\\
0.000680078166713687	12.0000000001908\\
0.00102011725007053	12.0000000006423\\
0.00136015633342737	12.0000000015191\\
0.00306035175021159	12.0000000171228\\
0.00476054716699581	12.0000000636952\\
0.00646074258378002	12.0000001573944\\
0.00816093800056424	12.0000003136821\\
0.0139726196770162	12.000001523693\\
0.0197843013534682	12.0000041590404\\
0.0255959830299202	12.0000086655484\\
0.0314076647063722	12.0000154399523\\
0.0386316341064022	12.0000275296122\\
0.0458556035064321	12.0000441313339\\
0.0530795729064621	12.0000656453825\\
0.060303542306492	12.000092423124\\
0.0689324189531012	12.0001316958754\\
0.0775612955997104	12.0001791628757\\
0.0861901722463196	12.0002350375149\\
0.0948190488929288	12.0002995025315\\
0.105016717499838	12.0003869215907\\
0.115214386106747	12.0004865062667\\
0.125412054713656	12.0005982149551\\
0.135609723320565	12.0007219986328\\
0.147815158530551	12.0008858883605\\
0.160020593740538	12.0010665884572\\
0.172226028950524	12.0012637336438\\
0.184431464160511	12.0014769729021\\
0.199395301552945	12.0017597978111\\
0.214359138945379	12.0020653612761\\
0.229322976337814	12.0023927953536\\
0.244286813730248	12.0027412675909\\
0.263195902712899	12.0032103787119\\
0.28210499169555	12.003709846502\\
0.301014080678201	12.0042378288387\\
0.319923169660852	12.004792555354\\
0.34417607305328	12.0055403773853\\
0.368428976445708	12.0063253870447\\
0.392681879838135	12.007143785672\\
0.416934783230563	12.0079919723392\\
0.446115413480354	12.0090470071446\\
0.475296043730145	12.0101336482338\\
0.504476673979936	12.0112457779836\\
0.533657304229728	12.0123778186343\\
0.564711945350299	12.0135984369858\\
0.59576658647087	12.0148285885689\\
0.626821227591441	12.0160618971933\\
0.657875868712012	12.0172928869312\\
0.688618825579877	12.018504165122\\
0.719361782447741	12.0197023891382\\
0.750104739315606	12.0208826000476\\
0.78084769618347	12.0220408371275\\
0.811022278275521	12.0231527342844\\
0.841196860367573	12.024235689998\\
0.871371442459624	12.0252862634255\\
0.901546024551675	12.0263019416557\\
0.931895212373664	12.027286010662\\
0.962244400195654	12.0282294678826\\
0.992593588017643	12.0291300501313\\
1.02294277583963	12.0299863852313\\
1.05390615001484	12.0308132788239\\
1.08486952419004	12.0315910000938\\
1.11583289836525	12.032318356172\\
1.14679627254045	12.0329950653267\\
1.17807369943504	12.0336271569284\\
1.20935112632963	12.0342066328228\\
1.24062855322422	12.03473335436\\
1.2719059801188	12.0352080848637\\
1.30319250426216	12.0356318731131\\
1.33447902840552	12.036004624204\\
1.36576555254887	12.0363270777082\\
1.39705207669223	12.0366008042919\\
1.42822055275139	12.0368266641771\\
1.45938902881055	12.0370066695653\\
1.49055750486971	12.0371423026636\\
1.52172598092887	12.0372355672348\\
1.55471384277753	12.0372905737261\\
1.58770170462619	12.0373017070813\\
1.62068956647485	12.0372708856078\\
1.65367742832351	12.0372018266581\\
1.6808175423553	12.0371191778455\\
1.7079576563871	12.037014027876\\
1.73509777041889	12.036887135265\\
1.76223788445069	12.0367393048055\\
1.78869437554596	12.0365746344936\\
1.81515086664124	12.0363911919677\\
1.84160735773652	12.0361931661567\\
1.8680638488318	12.0359853514093\\
1.88350848550267	12.0358620448012\\
1.89895312217354	12.0357382690668\\
1.91439775884442	12.035613293331\\
1.92984239551529	12.0354857360929\\
1.94528703218616	12.0353531417489\\
1.96073166885704	12.0352107736114\\
1.97617630552791	12.0350549175806\\
1.99162094219878	12.0348839622185\\
2.00070557068752	12.0347763978543\\
2.00979019917625	12.0346645039538\\
2.01887482766498	12.0345498292032\\
2.02795945615371	12.0344344067675\\
2.03704408464245	12.0343209032084\\
2.04612871313118	12.0342132251214\\
2.05521334161991	12.0341158512145\\
2.06429797010864	12.0340335563727\\
2.07193422286911	12.033979946171\\
2.07957047562958	12.0339444872743\\
2.08720672839005	12.0339309709835\\
2.09484298115052	12.033943247642\\
2.10468300849735	12.0340034868081\\
2.11452303584418	12.034121967153\\
2.12436306319102	12.0343074305695\\
2.13420309053785	12.0345683058961\\
2.14677918306755	12.0350247479448\\
2.15935527559725	12.0356347444347\\
2.17193136812695	12.0364144035366\\
2.18450746065666	12.0373795942806\\
2.20263728830144	12.0391291652844\\
2.22076711594622	12.0413418393364\\
2.238896943591	12.0440639145482\\
2.25702677123579	12.0473446945261\\
2.27513261718728	12.0512299239069\\
2.29323846313878	12.0557643157636\\
2.31134430909028	12.0609822201471\\
2.32945015504178	12.0669160346264\\
2.34149242805308	12.0712703658559\\
2.35353470106439	12.0759481128858\\
2.36557697407569	12.0809461644629\\
2.377619247087	12.086261594857\\
2.3896615200983	12.091889467599\\
2.40170379310961	12.0978194563807\\
2.41374606612091	12.1040415459063\\
2.42578833913222	12.1105468622787\\
2.43904085180227	12.1180221300379\\
2.45229336447232	12.1258143099017\\
2.46554587714236	12.1339099098336\\
2.47879838981241	12.1422966945109\\
2.49584643225548	12.1534950166121\\
2.51289447469854	12.1651289408799\\
2.52994251714161	12.1771722908058\\
2.54699055958468	12.1896012158684\\
2.56580741038024	12.2037402182834\\
2.5846242611758	12.2182812473026\\
2.60344111197136	12.2331857761357\\
2.62225796276692	12.2484233179651\\
2.63870478268491	12.2619902930659\\
2.6551516026029	12.2757601389098\\
2.67159842252088	12.2897088286639\\
2.68804524243887	12.3038154856672\\
2.70581174139142	12.3192083968924\\
2.72357824034396	12.3347313477328\\
2.74134473929651	12.3503557452604\\
2.75911123824906	12.3660575662928\\
2.77728754802956	12.3821776664734\\
2.79546385781007	12.3983231970948\\
2.81364016759057	12.4144657534713\\
2.83181647737107	12.4305822457296\\
2.8501630081999	12.4468008376875\\
2.86850953902872	12.4629408201539\\
2.88685606985755	12.4789760718085\\
2.90520260068637	12.4948858638592\\
2.92395694729771	12.5109993634777\\
2.94271129390905	12.5269334134037\\
2.9614656405204	12.5426636733775\\
2.98021998713174	12.5581717132537\\
2.99924815080949	12.5736615306552\\
3.01827631448724	12.5888796335388\\
3.03730447816499	12.6038046027651\\
3.05633264184275	12.6184211830322\\
3.07561575997963	12.6329048107526\\
3.09489887811651	12.6470354125845\\
3.1141819962534	12.6607950020055\\
3.13346511439028	12.674171882333\\
3.15299711143887	12.6873207550017\\
3.17252910848747	12.7000480267105\\
3.19206110553606	12.7123394650132\\
3.21159310258466	12.7241871565426\\
3.23140062019351	12.7357421299933\\
3.25120813780237	12.7468195436969\\
3.27101565541122	12.7574090772982\\
3.29082317302008	12.7675067020444\\
3.31091900287589	12.7772458799332\\
3.33101483273171	12.7864655441851\\
3.35111066258752	12.7951594245546\\
3.37120649244334	12.8033274229438\\
3.39159499688636	12.8110781907204\\
3.41198350132939	12.8182826550491\\
3.43237200577242	12.8249386699249\\
3.45276051021544	12.8310500317459\\
3.47345366866642	12.8367009289889\\
3.4941468271174	12.8417939769748\\
3.51483998556838	12.8463311577542\\
3.53553314401936	12.8503200759813\\
3.55655067440476	12.8538192512409\\
3.57756820479015	12.8567641660419\\
3.59858573517554	12.8591608720102\\
3.61960326556094	12.8610206326044\\
3.6409675748053	12.8623733632976\\
3.66233188404967	12.863190401703\\
3.68369619329404	12.8634816902716\\
3.7050605025384	12.8632619983648\\
3.72676227904696	12.862531718114\\
3.74846405555552	12.8613010298642\\
3.77016583206408	12.8595838466753\\
3.79186760857263	12.8573981728407\\
3.8141239533203	12.8546896858316\\
3.83638029806797	12.8515224518446\\
3.85863664281563	12.8479133097846\\
3.8808929875633	12.8438833129509\\
3.9029985469785	12.8394851160002\\
3.92510410639371	12.8347103162532\\
3.94720966580892	12.8295799043557\\
3.96931522522413	12.8241179919986\\
3.99264162689395	12.8180239428346\\
4.01596802856377	12.8116098813783\\
4.03929443023359	12.8048924792292\\
4.06262083190341	12.7978911117642\\
4.0814071865036	12.7920556152597\\
4.1001935411038	12.7860400580349\\
4.11897989570399	12.7798418476783\\
4.13776625030418	12.7734622107535\\
4.15354297120962	12.7679644236826\\
4.16931969211505	12.7623347628439\\
4.18509641302048	12.7565714286721\\
4.20087313392591	12.7506733590415\\
4.21955797103887	12.7435126442523\\
4.23824280815182	12.7361592487054\\
4.25692764526477	12.7286116530784\\
4.27561248237772	12.7208697939778\\
4.29543743169435	12.7124438322958\\
4.31526238101099	12.7037996538174\\
4.33508733032762	12.6949383639031\\
4.35491227964425	12.6858629163941\\
4.36923631362912	12.6791744733905\\
4.383560347614	12.6723771000247\\
4.39788438159887	12.6654723073302\\
4.41220841558374	12.6584619709527\\
4.42653244956862	12.651348183839\\
4.44085648355349	12.6441329022387\\
4.45518051753836	12.6368183444643\\
4.46950455152323	12.6294070944996\\
4.48572172005832	12.6209031912441\\
4.50193888859341	12.6122826821927\\
4.51815605712849	12.6035496537191\\
4.53437322566358	12.5947088959789\\
4.55202025257064	12.5849722732569\\
4.56966727947771	12.5751198509565\\
4.58731430638477	12.5651578734546\\
4.60496133329184	12.5550937277376\\
4.6234252476628	12.5444628043154\\
4.64188916203377	12.533735807709\\
4.66035307640474	12.5229207554164\\
4.6788169907757	12.5120271772271\\
4.69786952609461	12.5007144948728\\
4.71692206141353	12.4893371926657\\
4.73597459673244	12.4779046517687\\
4.75502713205135	12.4664280998709\\
4.7745558107003	12.454631140979\\
4.79408448934925	12.4428092581306\\
4.8136131679982	12.4309727293765\\
4.83314184664715	12.4191339869466\\
4.85309066097901	12.4070514232571\\
4.87303947531086	12.3949892005066\\
4.89298828964271	12.3829579947811\\
4.91293710397456	12.3709709235532\\
4.93327982395272	12.3588063232693\\
4.95362254393087	12.3467105716092\\
4.97396526390903	12.3346942298528\\
4.99430798388719	12.3227705687472\\
5.01503720829094	12.3107294321438\\
5.0357664326947	12.2988067431884\\
5.05649565709846	12.2870124388388\\
5.07722488150222	12.275359414718\\
5.09834475047475	12.2636452968225\\
5.11946461944728	12.2520982750295\\
5.14058448841981	12.2407271701525\\
5.16170435739234	12.2295439890415\\
5.18322843967157	12.2183522941124\\
5.20475252195079	12.2073734775945\\
5.22627660423002	12.1966147871775\\
5.24780068650924	12.1860868585137\\
5.26975053464973	12.1755989697259\\
5.29170038279021	12.165365111383\\
5.3136502309307	12.1553905506935\\
5.33560007907118	12.1456841150986\\
5.358004685186	12.1360617629433\\
5.38040929130081	12.1267283832004\\
5.40281389741563	12.1176869187236\\
5.42521850353044	12.1089440106294\\
5.44811458658105	12.1003240814798\\
5.47101066963164	12.0920205010845\\
5.49390675268224	12.0840336196657\\
5.51680283573284	12.0763675854899\\
5.54023536549986	12.0688578067498\\
5.56366789526687	12.0616830804638\\
5.58710042503388	12.0548409817472\\
5.61053295480089	12.0483329419029\\
5.63455641088673	12.0420083584441\\
5.65857986697256	12.0360280307656\\
5.6826033230584	12.0303866703884\\
5.70662677914424	12.0250828593806\\
5.73134846757538	12.0199750697235\\
5.75607015600652	12.0152118466094\\
5.78079184443766	12.0107849980541\\
5.80551353286879	12.0066902167676\\
5.83105501667596	12.0028031155971\\
5.85659650048312	11.9992514989881\\
5.88213798429029	11.9960242964476\\
5.90767946809745	11.9931143380768\\
5.93413503640783	11.9904263807946\\
5.96059060471821	11.9880539330171\\
5.9870461730286	11.9859832339396\\
6.01350174133898	11.9842043956568\\
6.0409940151187	11.9826538788852\\
6.06848628889842	11.9813882983926\\
6.09597856267814	11.9803915162251\\
6.12347083645786	11.9796511977473\\
6.15216503205592	11.9791382337609\\
6.18085922765399	11.9788697220114\\
6.20955342325205	11.9788275761527\\
6.23824761885011	11.9789974145256\\
6.26836182124683	11.9793876527453\\
6.29847602364355	11.9799727462675\\
6.32859022604027	11.980733219472\\
6.35870442843699	11.9816531852852\\
6.39053709336368	11.982781452425\\
6.42236975829038	11.9840468599467\\
6.45420242321708	11.985429248566\\
6.48603508814377	11.9869119238064\\
6.52003305012044	11.9885876898422\\
6.5540310120971	11.9903358705717\\
6.58802897407377	11.992136485885\\
6.62202693605044	11.9939728921763\\
6.65899118285709	11.9959914691611\\
6.69595542966374	11.9980111824139\\
6.73291967647039	12.0000132458933\\
6.76988392327704	12.0019820106577\\
6.79772541797805	12.0034341197988\\
6.82556691267906	12.0048527485042\\
6.85340840738007	12.0062327059646\\
6.88124990208108	12.007569292216\\
6.90909139678208	12.0088581797682\\
6.93693289148309	12.0100958562027\\
6.9647743861841	12.0112792387646\\
6.99261588088511	12.0124052799874\\
7.02346606328655	12.0135828032438\\
7.054316245688	12.0146848654404\\
7.08516642808944	12.0157098986863\\
7.11601661049089	12.016655891931\\
7.1472872897006	12.0175326167118\\
7.17855796891032	12.0183276659112\\
7.20982864812003	12.019041771951\\
7.24109932732975	12.0196747463145\\
7.27064595569839	12.0201986374912\\
7.30019258406703	12.0206530955952\\
7.32973921243567	12.0210401194435\\
7.3592858408043	12.0213609227312\\
7.38736543031977	12.0216059127742\\
7.41544501983524	12.0217955119164\\
7.44352460935071	12.0219321429402\\
7.47160419886618	12.022017774906\\
7.50034107947896	12.022054888114\\
7.52907796009174	12.0220442566251\\
7.55781484070452	12.0219889297583\\
7.5865517213173	12.021891582186\\
7.61698675718883	12.0217457538203\\
7.64742179306037	12.0215600889805\\
7.6778568289319	12.0213384406875\\
7.70829186480344	12.021084186936\\
7.73970157263301	12.0207912108924\\
7.77111128046258	12.0204717056404\\
7.80252098829215	12.0201298106546\\
7.83393069612173	12.0197690648103\\
7.86538900322043	12.0193923773065\\
7.89684731031914	12.0190045549665\\
7.92830561741784	12.0186093458593\\
7.95976392451654	12.0182098669767\\
7.99126312095531	12.0178086318207\\
8.02276231739407	12.017409817956\\
8.05426151383283	12.0170165539194\\
8.0857607102716	12.016631370074\\
8.11799937972863	12.0162480249379\\
8.15023804918566	12.0158787389458\\
8.18247671864269	12.0155260522826\\
8.21471538809972	12.0151919182302\\
8.24827816948041	12.0148657028664\\
8.2818409508611	12.014563970352\\
8.31540373224179	12.0142886028373\\
8.34896651362248	12.014040865949\\
8.38351254604316	12.0138158614184\\
8.41805857846383	12.013622821536\\
8.45260461088451	12.0134627406891\\
8.48715064330518	12.0133359873911\\
8.52147308162825	12.0132432467768\\
8.55579551995132	12.0131841367138\\
8.59011795827438	12.0131587002715\\
8.62444039659745	12.0131664559777\\
8.65779980074601	12.0132052362208\\
8.69115920489456	12.0132745292105\\
8.72451860904312	12.0133736759402\\
8.75787801319167	12.013501693949\\
8.79091851419983	12.013655929868\\
8.82395901520799	12.0138365561429\\
8.85699951621615	12.0140424297069\\
8.89004001722431	12.014272296769\\
8.92489328792911	12.0145393913905\\
8.95974655863392	12.0148300994757\\
8.99459982933873	12.0151426746485\\
9.02945310004353	12.0154755390778\\
9.05539602293448	12.0157355111511\\
9.08133894582542	12.016004959602\\
9.10728186871636	12.0162831169197\\
9.1332247916073	12.0165692973964\\
9.15916771449825	12.0168628054065\\
9.18511063738919	12.0171628187353\\
9.21105356028013	12.0174685760329\\
9.23699648317107	12.0177793864695\\
9.26322747150641	12.0180980865335\\
9.28945845984175	12.0184204472422\\
9.31568944817709	12.0187457208897\\
9.34192043651244	12.0190732368561\\
9.36548632826796	12.0193688449254\\
9.38905222002349	12.0196651932262\\
9.41261811177902	12.019961791971\\
9.43618400353455	12.0202581952309\\
9.46059569300354	12.0205645696454\\
9.48500738247254	12.0208697517103\\
9.50941907194153	12.0211732611746\\
9.53383076141052	12.0214746697026\\
9.56049261501665	12.0218009826018\\
9.58715446862277	12.0221237224777\\
9.6138163222289	12.0224423619456\\
9.64047817583502	12.0227564600651\\
9.66937862072941	12.0230913305871\\
9.69827906562379	12.0234197714414\\
9.72717951051817	12.0237412549961\\
9.75607995541255	12.0240553983008\\
9.78577825536366	12.0243702108126\\
9.81547655531477	12.0246763857375\\
9.84517485526589	12.0249735201907\\
9.874873155217	12.0252613976785\\
9.90615486641275	12.0255544283816\\
9.9374365776085	12.0258365486104\\
9.96871828880425	12.0261074752111\\
10	12.0263671954985\\
};
\addlegendentry{2}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,3.099cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=24,
ymax=32,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.999949982206\\
0.000680078166713687	27.9999004004426\\
0.00102011725007053	27.9998512508779\\
0.00136015633342737	27.9998025297127\\
0.00306035175021159	27.9995652187996\\
0.00476054716699581	27.99933806657\\
0.00646074258378002	27.9991206336809\\
0.00816093800056424	27.9989124984571\\
0.0139726196770162	27.9982656960153\\
0.0197843013534682	27.9977084042105\\
0.0255959830299202	27.9972281340708\\
0.0314076647063722	27.9968136390928\\
0.0386316341064022	27.996375451299\\
0.0458556035064321	27.9960091979273\\
0.0530795729064621	27.9957024224159\\
0.060303542306492	27.9954438992342\\
0.0689324189531012	27.9951852397057\\
0.0775612955997104	27.9949707560964\\
0.0861901722463196	27.9947910103468\\
0.0948190488929288	27.9946373269862\\
0.105016717499838	27.994479721761\\
0.115214386106747	27.9943418022317\\
0.125412054713656	27.9942177975659\\
0.135609723320565	27.9941021142456\\
0.147815158530551	27.9939685338183\\
0.160020593740538	27.993837458805\\
0.172226028950524	27.9937061665043\\
0.184431464160511	27.9935716046544\\
0.199395301552945	27.9933989926733\\
0.214359138945379	27.9932178444971\\
0.229322976337814	27.993027722055\\
0.244286813730248	27.9928275289958\\
0.263195902712899	27.9925594244279\\
0.28210499169555	27.9922762968721\\
0.301014080678201	27.9919794701318\\
0.319923169660852	27.9916696889275\\
0.34417607305328	27.9912555367271\\
0.368428976445708	27.9908254524776\\
0.392681879838135	27.9903821576069\\
0.416934783230563	27.9899292659299\\
0.446115413480354	27.9893777790157\\
0.475296043730145	27.9888204042437\\
0.504476673979936	27.9882598731859\\
0.533657304229728	27.9877042392122\\
0.564711945350299	27.9871278930345\\
0.59576658647087	27.9865628124578\\
0.626821227591441	27.9860096178975\\
0.657875868712012	27.9854796245637\\
0.688618825579877	27.9849885298396\\
0.719361782447741	27.9845214805062\\
0.750104739315606	27.9840770766411\\
0.78084769618347	27.983666825961\\
0.811022278275521	27.9833072981976\\
0.841196860367573	27.9829788631201\\
0.871371442459624	27.9826790795396\\
0.901546024551675	27.9824178431753\\
0.931895212373664	27.9822026284819\\
0.962244400195654	27.9820225833116\\
0.992593588017643	27.9818743410919\\
1.02294277583963	27.9817666217703\\
1.05390615001484	27.9817063416323\\
1.08486952419004	27.9816823515737\\
1.11583289836525	27.9816901403891\\
1.14679627254045	27.9817381958881\\
1.17807369943504	27.9818350980751\\
1.20935112632963	27.9819653336473\\
1.24062855322422	27.9821235430568\\
1.2719059801188	27.9823180852196\\
1.30319250426216	27.9825559508528\\
1.33447902840552	27.9828208237855\\
1.36576555254887	27.9831070322094\\
1.39705207669223	27.9834229624413\\
1.42822055275139	27.9837732419565\\
1.45938902881055	27.9841448763311\\
1.49055750486971	27.9845323165753\\
1.52172598092887	27.9849375562745\\
1.55471384277753	27.9853935922803\\
1.58770170462619	27.9858640528585\\
1.62068956647485	27.9863427085815\\
1.65367742832351	27.9868521868307\\
1.6808175423553	27.987299843774\\
1.7079576563871	27.9877179446217\\
1.73509777041889	27.9880873647756\\
1.76223788445069	27.9884347776201\\
1.78869437554596	27.9887951469275\\
1.81515086664124	27.9892839076734\\
1.84160735773652	27.9899495611387\\
1.8680638488318	27.9906720929934\\
1.88350848550267	27.9910290311826\\
1.89895312217354	27.9912564319461\\
1.91439775884442	27.9912932588662\\
1.92984239551529	27.9911141509084\\
1.94528703218616	27.9907620698604\\
1.96073166885704	27.9903544681266\\
1.97617630552791	27.9900570574135\\
1.99162094219878	27.9900855931938\\
2.00070557068752	27.9903503523966\\
2.00979019917625	27.9908660395239\\
2.01887482766498	27.9917031939322\\
2.02795945615371	27.9929105773252\\
2.03704408464245	27.9945155889143\\
2.04612871313118	27.9965431189261\\
2.05521334161991	27.9990045558936\\
2.06429797010864	28.0018933366125\\
2.07193422286911	28.0046412392506\\
2.07957047562958	28.0076760567295\\
2.08720672839005	28.0109878838647\\
2.09484298115052	28.0145625388658\\
2.10468300849735	28.0195263085529\\
2.11452303584418	28.0247827788231\\
2.12436306319102	28.0301444651216\\
2.13420309053785	28.0354354054642\\
2.14677918306755	28.0418472885669\\
2.15935527559725	28.0475916191847\\
2.17193136812695	28.0523898225542\\
2.18450746065666	28.0559863920597\\
2.20263728830144	28.0585799606778\\
2.22076711594622	28.0577139293896\\
2.238896943591	28.0535413719373\\
2.25702677123579	28.0461859848857\\
2.27513261718728	28.0356890357246\\
2.29323846313878	28.0217794867375\\
2.31134430909028	28.0042371676079\\
2.32945015504178	27.9828556286784\\
2.34149242805308	27.9664064179851\\
2.35353470106439	27.9480815759859\\
2.36557697407569	27.9278642525881\\
2.377619247087	27.9058240504338\\
2.3896615200983	27.8820495703324\\
2.40170379310961	27.8565527821473\\
2.41374606612091	27.8294520521204\\
2.42578833913222	27.8011087038982\\
2.43904085180227	27.768913391806\\
2.45229336447232	27.7360256048993\\
2.46554587714236	27.7028166243264\\
2.47879838981241	27.6696549650412\\
2.49584643225548	27.6276393767286\\
2.51289447469854	27.5868982785751\\
2.52994251714161	27.5474847480103\\
2.54699055958468	27.5092318306074\\
2.56580741038024	27.4682254910879\\
2.5846242611758	27.4281812610121\\
2.60344111197136	27.3888298725144\\
2.62225796276692	27.3501530001236\\
2.63870478268491	27.3169984589235\\
2.6551516026029	27.2843695977532\\
2.67159842252088	27.2522597621839\\
2.68804524243887	27.2207184268131\\
2.70581174139142	27.1873494322919\\
2.72357824034396	27.1546315469628\\
2.74134473929651	27.1224967725136\\
2.75911123824906	27.0909627049937\\
2.77728754802956	27.0593536086366\\
2.79546385781007	27.028281652639\\
2.81364016759057	26.9976776115784\\
2.83181647737107	26.9675803120727\\
2.8501630081999	26.9377672205808\\
2.86850953902872	26.9084130347414\\
2.88685606985755	26.8794651876791\\
2.90520260068637	26.8509664759481\\
2.92395694729771	26.8223513760949\\
2.94271129390905	26.7941439784485\\
2.9614656405204	26.766287197935\\
2.98021998713174	26.7388271966213\\
2.99924815080949	26.7114284165127\\
3.01827631448724	26.6843782568852\\
3.03730447816499	26.6576231742816\\
3.05633264184275	26.6312158139279\\
3.07561575997963	26.6048719469972\\
3.09489887811651	26.5788340076206\\
3.1141819962534	26.5530512010668\\
3.13346511439028	26.5275796862797\\
3.15299711143887	26.5021626962691\\
3.17252910848747	26.4770203204149\\
3.19206110553606	26.4521052198089\\
3.21159310258466	26.4274761545031\\
3.23140062019351	26.402860282469\\
3.25120813780237	26.3785004155612\\
3.27101565541122	26.3543530704563\\
3.29082317302008	26.330479614875\\
3.31091900287589	26.3066084244062\\
3.33101483273171	26.2829863679593\\
3.35111066258752	26.2595736708028\\
3.37120649244334	26.2364329002483\\
3.39159499688636	26.2133030396207\\
3.41198350132939	26.1904252224413\\
3.43237200577242	26.1677630476418\\
3.45276051021544	26.1453787666776\\
3.47345366866642	26.1230128442846\\
3.4941468271174	26.1009101192673\\
3.51483998556838	26.0790374697531\\
3.53553314401936	26.0574549221331\\
3.55655067440476	26.0358963908178\\
3.57756820479015	26.0146163906071\\
3.59858573517554	25.9935842570912\\
3.61960326556094	25.9728556780027\\
3.6409675748053	25.9521569667885\\
3.66233188404967	25.9317541183764\\
3.68369619329404	25.9116210759937\\
3.7050605025384	25.8918123059118\\
3.72676227904696	25.8720795123667\\
3.74846405555552	25.8526650576195\\
3.77016583206408	25.8335399305599\\
3.79186760857263	25.8147406347038\\
3.8141239533203	25.7958393273703\\
3.83638029806797	25.7772436767108\\
3.85863664281563	25.7589348210139\\
3.8808929875633	25.7409871370408\\
3.9029985469785	25.7235966531724\\
3.92510410639371	25.7066177571763\\
3.94720966580892	25.6900344455248\\
3.96931522522413	25.6738007349722\\
3.99264162689395	25.6569913421283\\
4.01596802856377	25.6402088744469\\
4.03929443023359	25.623174894197\\
4.06262083190341	25.6058843336848\\
4.0814071865036	25.5918469916464\\
4.1001935411038	25.5775873358428\\
4.11897989570399	25.5631181034853\\
4.13776625030418	25.5487432286032\\
4.15354297120962	25.5369796180006\\
4.16931969211505	25.5255947203312\\
4.18509641302048	25.5147198919952\\
4.20087313392591	25.5044967827559\\
4.21955797103887	25.4933836917277\\
4.23824280815182	25.4833602604498\\
4.25692764526477	25.4744232116731\\
4.27561248237772	25.4665846272224\\
4.29543743169435	25.4594817932666\\
4.31526238101099	25.4536062265143\\
4.33508733032762	25.448922575731\\
4.35491227964425	25.4454035501204\\
4.36923631362912	25.4435702273894\\
4.383560347614	25.4423077748637\\
4.39788438159887	25.4416001765106\\
4.41220841558374	25.4414347746985\\
4.42653244956862	25.4417999795097\\
4.44085648355349	25.4426785974152\\
4.45518051753836	25.4440552040192\\
4.46950455152323	25.4459181883884\\
4.48572172005832	25.4486017383505\\
4.50193888859341	25.4518698036478\\
4.51815605712849	25.4556995344076\\
4.53437322566358	25.4600784825316\\
4.55202025257064	25.4654564193612\\
4.56966727947771	25.4714383674245\\
4.58731430638477	25.47799540731\\
4.60496133329184	25.4851161078211\\
4.6234252476628	25.4931623732423\\
4.64188916203377	25.5017756661297\\
4.66035307640474	25.5109246701895\\
4.6788169907757	25.5206038318915\\
4.69786952609461	25.53114603204\\
4.71692206141353	25.5422001444495\\
4.73597459673244	25.5537328086391\\
4.75502713205135	25.5657454778541\\
4.7745558107003	25.5785630340934\\
4.79408448934925	25.5918338941419\\
4.8136131679982	25.6055217078906\\
4.83314184664715	25.619634306812\\
4.85309066097901	25.6345036146186\\
4.87303947531086	25.6497674194106\\
4.89298828964271	25.6653885885564\\
4.91293710397456	25.6813807205671\\
4.93327982395272	25.6980918162356\\
4.95362254393087	25.7151408669947\\
4.97396526390903	25.7324901981268\\
4.99430798388719	25.7501605836627\\
5.01503720829094	25.7685239415832\\
5.0357664326947	25.7871721232505\\
5.05649565709846	25.8060668709164\\
5.07722488150222	25.825235788545\\
5.09834475047475	25.8450814823426\\
5.11946461944728	25.8651629469519\\
5.14058448841981	25.8854407801302\\
5.16170435739234	25.9059487626245\\
5.18322843967157	25.9271255199855\\
5.20475252195079	25.9484930559613\\
5.22627660423002	25.9700101353885\\
5.24780068650924	25.9917156694951\\
5.26975053464973	26.0140889681454\\
5.29170038279021	26.0366103324305\\
5.3136502309307	26.059237473776\\
5.33560007907118	26.082012839873\\
5.358004685186	26.1054608809369\\
5.38040929130081	26.1290152420965\\
5.40281389741563	26.152633284502\\
5.42521850353044	26.1763598931838\\
5.44811458658105	26.2007691612584\\
5.47101066963164	26.2252428384988\\
5.49390675268224	26.2497382238183\\
5.51680283573284	26.2743018989749\\
5.54023536549986	26.2995622275859\\
5.56366789526687	26.324843684134\\
5.58710042503388	26.3501037805795\\
5.61053295480089	26.3753897767198\\
5.63455641088673	26.4013897720225\\
5.65857986697256	26.4273650379628\\
5.6826033230584	26.4532736635689\\
5.70662677914424	26.4791623313527\\
5.73134846757538	26.5058301001962\\
5.75607015600652	26.5324231827766\\
5.78079184443766	26.5589003253595\\
5.80551353286879	26.5853068766942\\
5.83105501667596	26.6125597956445\\
5.85659650048312	26.6396822771398\\
5.88213798429029	26.6666339667763\\
5.90767946809745	26.6934581450183\\
5.93413503640783	26.7211491045702\\
5.96059060471821	26.7486473595394\\
5.9870461730286	26.7759142682761\\
6.01350174133898	26.8029897608862\\
6.0409940151187	26.8309598898173\\
6.06848628889842	26.8586678831791\\
6.09597856267814	26.8860777865673\\
6.12347083645786	26.9132249528102\\
6.15216503205592	26.9413092777252\\
6.18085922765399	26.9690541288958\\
6.20955342325205	26.9964274193533\\
6.23824761885011	27.0234588987348\\
6.26836182124683	27.0514837228804\\
6.29847602364355	27.0790831590588\\
6.32859022604027	27.1062307889486\\
6.35870442843699	27.1329492901117\\
6.39053709336368	27.1607396150937\\
6.42236975829038	27.1880094143593\\
6.45420242321708	27.2147410962773\\
6.48603508814377	27.2409466368368\\
6.52003305012044	27.268353016154\\
6.5540310120971	27.2951339329723\\
6.58802897407377	27.3212860033303\\
6.62202693605044	27.3468009516428\\
6.65899118285709	27.3737858978651\\
6.69595542966374	27.4000293638774\\
6.73291967647039	27.4255615405376\\
6.76988392327704	27.4503139806847\\
6.79772541797805	27.4684053055234\\
6.82556691267906	27.4860833854728\\
6.85340840738007	27.5033626493495\\
6.88124990208108	27.520212061583\\
6.90909139678208	27.5366086540019\\
6.93693289148309	27.5525955091253\\
6.9647743861841	27.5681848663955\\
6.99261588088511	27.5833599679134\\
7.02346606328655	27.5996733874474\\
7.054316245688	27.6155047935821\\
7.08516642808944	27.6308741130968\\
7.11601661049089	27.6457604865609\\
7.1472872897006	27.6603379136368\\
7.17855796891032	27.6744550995388\\
7.20982864812003	27.6881354855256\\
7.24109932732975	27.701355402825\\
7.27064595569839	27.713407358737\\
7.30019258406703	27.7250819522949\\
7.32973921243567	27.7363973094156\\
7.3592858408043	27.7473384896418\\
7.38736543031977	27.757381220949\\
7.41544501983524	27.7671115816046\\
7.44352460935071	27.7765422015362\\
7.47160419886618	27.7856680510273\\
7.50034107947896	27.794689737403\\
7.52907796009174	27.803414642869\\
7.55781484070452	27.8118547472495\\
7.5865517213173	27.8200092193443\\
7.61698675718883	27.8283346863172\\
7.64742179306037	27.8363639678141\\
7.6778568289319	27.8441105293406\\
7.70829186480344	27.8515744341806\\
7.73970157263301	27.8589820526962\\
7.77111128046258	27.8661142751768\\
7.80252098829215	27.8729851329366\\
7.83393069612173	27.8795940289307\\
7.86538900322043	27.885951142986\\
7.89684731031914	27.8920699017019\\
7.92830561741784	27.8979631518687\\
7.95976392451654	27.9036297418775\\
7.99126312095531	27.9090769610808\\
8.02276231739407	27.914318940201\\
8.05426151383283	27.9193668347252\\
8.0857607102716	27.9242196968298\\
8.11799937972863	27.9289850577545\\
8.15023804918566	27.9335663231583\\
8.18247671864269	27.9379737070052\\
8.21471538809972	27.9422064142132\\
8.24827816948041	27.9464276830503\\
8.2818409508611	27.9504789733945\\
8.31540373224179	27.9543703137819\\
8.34896651362248	27.9581001224872\\
8.38351254604316	27.9617698033429\\
8.41805857846383	27.9652868664694\\
8.45260461088451	27.9686608583711\\
8.48715064330518	27.9718884993849\\
8.52147308162825	27.9749484079816\\
8.55579551995132	27.9778801530778\\
8.59011795827438	27.9806918457\\
8.62444039659745	27.9833791505264\\
8.65779980074601	27.9858693707138\\
8.69115920489456	27.9882548631685\\
8.72451860904312	27.9905416885808\\
8.75787801319167	27.9927262331694\\
8.79091851419983	27.9947874847444\\
8.82395901520799	27.9967580292249\\
8.85699951621615	27.998641980462\\
8.89004001722431	28.0004377485145\\
8.92489328792911	28.0022368158545\\
8.95974655863392	28.0039454496051\\
8.99459982933873	28.0055666018592\\
9.02945310004353	28.0071013271226\\
9.05539602293448	28.0081886548883\\
9.08133894582542	28.009230683638\\
9.10728186871636	28.0102281317387\\
9.1332247916073	28.0111822430454\\
9.15916771449825	28.0120943921649\\
9.18511063738919	28.0129646765988\\
9.21105356028013	28.0137936156139\\
9.23699648317107	28.014582795018\\
9.26322747150641	28.015341939931\\
9.28945845984175	28.0160616943884\\
9.31568944817709	28.0167424808909\\
9.34192043651244	28.0173860348298\\
9.36548632826796	28.0179337773796\\
9.38905222002349	28.0184523821594\\
9.41261811177902	28.0189422281988\\
9.43618400353455	28.0194043777031\\
9.46059569300354	28.0198550226915\\
9.48500738247254	28.0202769349019\\
9.50941907194153	28.0206704917937\\
9.53383076141052	28.021036855772\\
9.56049261501665	28.02140735431\\
9.58715446862277	28.0217465472338\\
9.6138163222289	28.0220547884504\\
9.64047817583502	28.0223338036424\\
9.66937862072941	28.0226053834087\\
9.69827906562379	28.0228437988813\\
9.72717951051817	28.023049252665\\
9.75607995541255	28.0232244316197\\
9.78577825536366	28.0233758211759\\
9.81547655531477	28.0234961880716\\
9.84517485526589	28.0235855083888\\
9.874873155217	28.0236472265287\\
9.90615486641275	28.0236863371488\\
9.9374365776085	28.0236954351838\\
9.96871828880425	28.0236740159511\\
10	28.0236270303897\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999499817773\\
0.000680078166713687	27.9999003996311\\
0.00102011725007053	27.9998512497395\\
0.00136015633342737	27.9998025283129\\
0.00306035175021159	27.9995652174159\\
0.00476054716699581	27.9993380682453\\
0.00646074258378002	27.9991206425377\\
0.00816093800056424	27.9989125196165\\
0.0139726196770162	27.9982658098049\\
0.0197843013534682	27.9977087117554\\
0.0255959830299202	27.9972287611828\\
0.0314076647063722	27.9968147299556\\
0.0386316341064022	27.9963773384409\\
0.0458556035064321	27.9960121452781\\
0.0530795729064621	27.9957067095419\\
0.060303542306492	27.9954498126207\\
0.0689324189531012	27.9951934718371\\
0.0775612955997104	27.994981727659\\
0.0861901722463196	27.9948051467963\\
0.0948190488929288	27.994655043375\\
0.105016717499838	27.9945021788124\\
0.115214386106747	27.9943695595423\\
0.125412054713656	27.9942514104918\\
0.135609723320565	27.9941421018185\\
0.147815158530551	27.9940167623794\\
0.160020593740538	27.9938946148211\\
0.172226028950524	27.9937729308853\\
0.184431464160511	27.9936485714173\\
0.199395301552945	27.9934890975599\\
0.214359138945379	27.9933218861609\\
0.229322976337814	27.9931465317599\\
0.244286813730248	27.9929617205083\\
0.263195902712899	27.9927134066463\\
0.28210499169555	27.9924510007344\\
0.301014080678201	27.9921760879088\\
0.319923169660852	27.9918887062731\\
0.34417607305328	27.9915021071985\\
0.368428976445708	27.9911008837491\\
0.392681879838135	27.9906891229241\\
0.416934783230563	27.9902675068888\\
0.446115413480354	27.9897473398572\\
0.475296043730145	27.9892238689996\\
0.504476673979936	27.9887043012655\\
0.533657304229728	27.9881872444064\\
0.564711945350299	27.9876371406684\\
0.59576658647087	27.9871033885366\\
0.626821227591441	27.9865945875929\\
0.657875868712012	27.9861044911526\\
0.688618825579877	27.9856314913873\\
0.719361782447741	27.9851893790049\\
0.750104739315606	27.9847857513872\\
0.78084769618347	27.9844111733796\\
0.811022278275521	27.9840635571787\\
0.841196860367573	27.9837538873911\\
0.871371442459624	27.9834880157466\\
0.901546024551675	27.9832558933037\\
0.931895212373664	27.9830474595899\\
0.962244400195654	27.9828806913217\\
0.992593588017643	27.9827602997171\\
1.02294277583963	27.9826756536544\\
1.05390615001484	27.982616101963\\
1.08486952419004	27.9825996629129\\
1.11583289836525	27.9826304885617\\
1.14679627254045	27.9826964514027\\
1.17807369943504	27.9827874644328\\
1.20935112632963	27.9829190449839\\
1.24062855322422	27.9830948129066\\
1.2719059801188	27.9833013884876\\
1.30319250426216	27.9835269510394\\
1.33447902840552	27.9837874949871\\
1.36576555254887	27.9840860280776\\
1.39705207669223	27.9844084040704\\
1.42822055275139	27.9847417756746\\
1.45938902881055	27.9851005539814\\
1.49055750486971	27.9854871324478\\
1.52172598092887	27.9858936545723\\
1.55471384277753	27.9863315365962\\
1.58770170462619	27.9867894384644\\
1.62068956647485	27.9872699224113\\
1.65367742832351	27.9877432479818\\
1.6808175423553	27.9881173172941\\
1.7079576563871	27.9885322140322\\
1.73509777041889	27.98900487844\\
1.76223788445069	27.9895052721337\\
1.78869437554596	27.9899741682961\\
1.81515086664124	27.9903162288221\\
1.84160735773652	27.9904810388751\\
1.8680638488318	27.9905866612282\\
1.88350848550267	27.990711269386\\
1.89895312217354	27.9909634540406\\
1.91439775884442	27.9914037959742\\
1.92984239551529	27.9920571150501\\
1.94528703218616	27.992879949648\\
1.96073166885704	27.9937546463334\\
1.97617630552791	27.9945153844604\\
1.99162094219878	27.994946363857\\
2.00070557068752	27.9949501532922\\
2.00979019917625	27.9947017869835\\
2.01887482766498	27.9941307748009\\
2.02795945615371	27.9931884437264\\
2.03704408464245	27.9918475051544\\
2.04612871313118	27.9900831361944\\
2.05521334161991	27.9878840558928\\
2.06429797010864	27.9852570073056\\
2.07193422286911	27.9827287812121\\
2.07957047562958	27.9799134662696\\
2.08720672839005	27.9768211196277\\
2.09484298115052	27.9734661042981\\
2.10468300849735	27.9687859161143\\
2.11452303584418	27.9638140545628\\
2.12436306319102	27.9587384757643\\
2.13420309053785	27.9537356491088\\
2.14677918306755	27.9476956654106\\
2.15935527559725	27.9423286791699\\
2.17193136812695	27.9379147984738\\
2.18450746065666	27.9347108767372\\
2.20263728830144	27.9326991089559\\
2.22076711594622	27.9341756523046\\
2.238896943591	27.9389977225711\\
2.25702677123579	27.9470449093902\\
2.27513261718728	27.9582740917244\\
2.29323846313878	27.9729738590381\\
2.31134430909028	27.9913722229891\\
2.32945015504178	28.013661509627\\
2.34149242805308	28.0307335742426\\
2.35353470106439	28.0496989641258\\
2.36557697407569	28.0705725593528\\
2.377619247087	28.0932795595873\\
2.3896615200983	28.1177258316908\\
2.40170379310961	28.1438996182229\\
2.41374606612091	28.1716817521739\\
2.42578833913222	28.2007077098715\\
2.43904085180227	28.2336519272153\\
2.45229336447232	28.2672889931598\\
2.46554587714236	28.3012487669546\\
2.47879838981241	28.3351601055538\\
2.49584643225548	28.3781310175574\\
2.51289447469854	28.4198266183083\\
2.52994251714161	28.4601984061537\\
2.54699055958468	28.4994016184711\\
2.56580741038024	28.5414288653443\\
2.5846242611758	28.5824850667\\
2.60344111197136	28.6228484206117\\
2.62225796276692	28.6625168266583\\
2.63870478268491	28.6965059988194\\
2.6551516026029	28.7299564572041\\
2.67159842252088	28.7628786960418\\
2.68804524243887	28.7952153814064\\
2.70581174139142	28.829413226389\\
2.72357824034396	28.8629427028789\\
2.74134473929651	28.8958780941855\\
2.75911123824906	28.9281905178851\\
2.77728754802956	28.9605593342465\\
2.79546385781007	28.9923717146529\\
2.81364016759057	29.0237040363595\\
2.83181647737107	29.0545053116595\\
2.8501630081999	29.0849904015236\\
2.86850953902872	29.1149965903709\\
2.88685606985755	29.1445838338484\\
2.90520260068637	29.173697211348\\
2.92395694729771	29.202900582409\\
2.94271129390905	29.231675678003\\
2.9614656405204	29.2600876584131\\
2.98021998713174	29.2880771516699\\
2.99924815080949	29.3159715368996\\
3.01827631448724	29.3434964455816\\
3.03730447816499	29.3707137332415\\
3.05633264184275	29.3975570244159\\
3.07561575997963	29.424300081653\\
3.09489887811651	29.4507158966061\\
3.1141819962534	29.4768636291718\\
3.13346511439028	29.5026730852158\\
3.15299711143887	29.5283888994236\\
3.17252910848747	29.5538079939396\\
3.19206110553606	29.5789859775467\\
3.21159310258466	29.6038499934056\\
3.23140062019351	29.6286596632634\\
3.25120813780237	29.6531900666743\\
3.27101565541122	29.6774928123678\\
3.29082317302008	29.7014925426253\\
3.31091900287589	29.7254464158445\\
3.33101483273171	29.7491265531926\\
3.35111066258752	29.7725806355328\\
3.37120649244334	29.7957324889972\\
3.39159499688636	29.8188275768382\\
3.41198350132939	29.8416447676894\\
3.43237200577242	29.8642280728284\\
3.45276051021544	29.8865023560891\\
3.47345366866642	29.9087107257079\\
3.4941468271174	29.9306292192438\\
3.51483998556838	29.9522982456042\\
3.53553314401936	29.9736459169744\\
3.55655067440476	29.9949210829191\\
3.57756820479015	30.015891031942\\
3.59858573517554	30.0365933881851\\
3.61960326556094	30.0569618432386\\
3.6409675748053	30.0772520453832\\
3.66233188404967	30.0972208399984\\
3.68369619329404	30.1169009368823\\
3.7050605025384	30.1362286702469\\
3.72676227904696	30.1554343597224\\
3.74846405555552	30.1742989607645\\
3.77016583206408	30.1928579055268\\
3.79186760857263	30.2110669289195\\
3.8141239533203	30.2293296813477\\
3.83638029806797	30.2472680936723\\
3.85863664281563	30.2649071623002\\
3.8808929875633	30.2821659670521\\
3.9029985469785	30.2988466320236\\
3.92510410639371	30.3151034159837\\
3.94720966580892	30.3309582505221\\
3.96931522522413	30.3464522934273\\
3.99264162689395	30.3624655460598\\
4.01596802856377	30.3784474383603\\
4.03929443023359	30.3946808134534\\
4.06262083190341	30.411169153161\\
4.0814071865036	30.4245582082833\\
4.1001935411038	30.4381689887886\\
4.11897989570399	30.4519881583619\\
4.13776625030418	30.4657118788956\\
4.15354297120962	30.4769273626514\\
4.16931969211505	30.4877626083604\\
4.18509641302048	30.4980864142623\\
4.20087313392591	30.5077565259715\\
4.21955797103887	30.5182105519347\\
4.23824280815182	30.5275725618648\\
4.25692764526477	30.5358472517423\\
4.27561248237772	30.5430205600418\\
4.29543743169435	30.5494111595178\\
4.31526238101099	30.5545731179786\\
4.33508733032762	30.5585446346388\\
4.35491227964425	30.5613495322631\\
4.36923631362912	30.5626636930413\\
4.383560347614	30.5634069271037\\
4.39788438159887	30.5635958610967\\
4.41220841558374	30.5632427314218\\
4.42653244956862	30.5623585360511\\
4.44085648355349	30.560961716797\\
4.45518051753836	30.5590684089866\\
4.46950455152323	30.5566897954199\\
4.48572172005832	30.5534227158006\\
4.50193888859341	30.5495736492406\\
4.51815605712849	30.5451668892315\\
4.53437322566358	30.5402136945336\\
4.55202025257064	30.5342118367481\\
4.56966727947771	30.5276111413442\\
4.58731430638477	30.5204429122879\\
4.60496133329184	30.5127161585896\\
4.6234252476628	30.5040376701592\\
4.64188916203377	30.4948003034149\\
4.66035307640474	30.4850385515532\\
4.6788169907757	30.4747542818665\\
4.69786952609461	30.4635906626427\\
4.71692206141353	30.4519263139872\\
4.73597459673244	30.439798480581\\
4.75502713205135	30.427200711392\\
4.7745558107003	30.4137874142675\\
4.79408448934925	30.3999348710889\\
4.8136131679982	30.3856839537905\\
4.83314184664715	30.3710204842179\\
4.85309066097901	30.3555931621937\\
4.87303947531086	30.3397879489183\\
4.89298828964271	30.3236470782316\\
4.91293710397456	30.3071492284248\\
4.93327982395272	30.2899274525337\\
4.95362254393087	30.2723864174945\\
4.97396526390903	30.2545694261051\\
4.99430798388719	30.236446597011\\
5.01503720829094	30.2176270455228\\
5.0357664326947	30.1985429118091\\
5.05649565709846	30.179238559717\\
5.07722488150222	30.1596759123951\\
5.09834475047475	30.1394332180119\\
5.11946461944728	30.1189759505945\\
5.14058448841981	30.0983500461278\\
5.16170435739234	30.0775099402922\\
5.18322843967157	30.0559976635029\\
5.20475252195079	30.0343161769625\\
5.22627660423002	30.0125136247596\\
5.24780068650924	29.990538094134\\
5.26975053464973	29.9678908178676\\
5.29170038279021	29.9451168812842\\
5.3136502309307	29.9222658008262\\
5.33560007907118	29.8992810397175\\
5.358004685186	29.8756187343329\\
5.38040929130081	29.8518709073046\\
5.40281389741563	29.8280876831463\\
5.42521850353044	29.8042091646496\\
5.44811458658105	29.7796420954819\\
5.47101066963164	29.7550304890035\\
5.49390675268224	29.730424723674\\
5.51680283573284	29.7057624727483\\
5.54023536549986	29.6803967021468\\
5.56366789526687	29.6550285721303\\
5.58710042503388	29.6297083691295\\
5.61053295480089	29.6043725607348\\
5.63455641088673	29.5783151361395\\
5.65857986697256	29.5523000780965\\
5.6826033230584	29.5263771438498\\
5.70662677914424	29.5004830552178\\
5.73134846757538	29.4738018089385\\
5.75607015600652	29.4472119531998\\
5.78079184443766	29.4207626533986\\
5.80551353286879	29.3943916474462\\
5.83105501667596	29.3671662525335\\
5.85659650048312	29.3400873945977\\
5.88213798429029	29.3132034303572\\
5.90767946809745	29.2864537832192\\
5.93413503640783	29.2588298315261\\
5.96059060471821	29.231414413108\\
5.9870461730286	29.2042542161822\\
6.01350174133898	29.177291658377\\
6.0409940151187	29.1494280417182\\
6.06848628889842	29.1218425028435\\
6.09597856267814	29.0945790987461\\
6.12347083645786	29.067584336771\\
6.15216503205592	29.0396476285393\\
6.18085922765399	29.0120668998506\\
6.20955342325205	28.9848825452231\\
6.23824761885011	28.9580456930619\\
6.26836182124683	28.9302124884607\\
6.29847602364355	28.9028223127221\\
6.32859022604027	28.8759105387154\\
6.35870442843699	28.8494331423103\\
6.39053709336368	28.8218818218452\\
6.42236975829038	28.7948707974712\\
6.45420242321708	28.7684284786502\\
6.48603508814377	28.7425161745716\\
6.52003305012044	28.7153978413086\\
6.5540310120971	28.6889296218856\\
6.58802897407377	28.6631313966012\\
6.62202693605044	28.6379699374996\\
6.65899118285709	28.6113126155157\\
6.69595542966374	28.5854381571628\\
6.73291967647039	28.5603548489735\\
6.76988392327704	28.5360353261392\\
6.79772541797805	28.5182116568356\\
6.82556691267906	28.5008243810951\\
6.85340840738007	28.4838693289142\\
6.88124990208108	28.4673429000114\\
6.90909139678208	28.4512447053649\\
6.93693289148309	28.4355655955695\\
6.9647743861841	28.4202972603184\\
6.99261588088511	28.4054421206819\\
7.02346606328655	28.389469520482\\
7.054316245688	28.3739831469043\\
7.08516642808944	28.3589665470454\\
7.11601661049089	28.3444291536372\\
7.1472872897006	28.330192383779\\
7.17855796891032	28.3164165521507\\
7.20982864812003	28.303080955385\\
7.24109932732975	28.2902000664896\\
7.27064595569839	28.2784567939596\\
7.30019258406703	28.267088607965\\
7.32973921243567	28.2560787145899\\
7.3592858408043	28.2454368478067\\
7.38736543031977	28.2356694075522\\
7.41544501983524	28.2262099520202\\
7.44352460935071	28.217046294875\\
7.47160419886618	28.208181129801\\
7.50034107947896	28.1994179329755\\
7.52907796009174	28.1909453317605\\
7.55781484070452	28.1827515946714\\
7.5865517213173	28.1748361979209\\
7.61698675718883	28.1667547807831\\
7.64742179306037	28.1589616899561\\
7.6778568289319	28.1514437676098\\
7.70829186480344	28.1441998309108\\
7.73970157263301	28.1370091337454\\
7.77111128046258	28.1300851238302\\
7.80252098829215	28.123414202793\\
7.83393069612173	28.1169959415772\\
7.86538900322043	28.1108195793174\\
7.89684731031914	28.104872990811\\
7.92830561741784	28.0991438454207\\
7.95976392451654	28.0936324147256\\
7.99126312095531	28.0883308857349\\
8.02276231739407	28.0832265319142\\
8.05426151383283	28.0783087687046\\
8.0857607102716	28.0735778098915\\
8.11799937972863	28.0689280728808\\
8.15023804918566	28.0644548898378\\
8.18247671864269	28.0601487240398\\
8.21471538809972	28.0560096488832\\
8.24827816948041	28.0518771047607\\
8.2818409508611	28.047907693891\\
8.31540373224179	28.0440922826806\\
8.34896651362248	28.0404314727959\\
8.38351254604316	28.0368245471977\\
8.41805857846383	28.0333647155156\\
8.45260461088451	28.0300436514065\\
8.48715064330518	28.0268630111609\\
8.52147308162825	28.0238423335193\\
8.55579551995132	28.0209462285905\\
8.59011795827438	28.0181680861184\\
8.62444039659745	28.0155098153095\\
8.65779980074601	28.0130413614099\\
8.69115920489456	28.0106758557966\\
8.72451860904312	28.0084088004477\\
8.75787801319167	28.0062409415344\\
8.79091851419983	28.0041906979413\\
8.82395901520799	28.0022306915308\\
8.85699951621615	28.000358395276\\
8.89004001722431	27.9985722534525\\
8.92489328792911	27.9967778059655\\
8.95974655863392	27.9950747143222\\
8.99459982933873	27.9934623338156\\
9.02945310004353	27.9919347078485\\
9.05539602293448	27.9908493454894\\
9.08133894582542	27.9898100327988\\
9.10728186871636	27.9888164358401\\
9.1332247916073	27.9878661519902\\
9.15916771449825	27.9869570733426\\
9.18511063738919	27.9860902542242\\
9.21105356028013	27.9852653281354\\
9.23699648317107	27.9844803836931\\
9.26322747150641	27.9837255356041\\
9.28945845984175	27.9830104901442\\
9.31568944817709	27.9823349035391\\
9.34192043651244	27.9816969326718\\
9.36548632826796	27.9811544734275\\
9.38905222002349	27.9806415307484\\
9.41261811177902	27.9801577496144\\
9.43618400353455	27.9797020442327\\
9.46059569300354	27.9792584538093\\
9.48500738247254	27.9788440302223\\
9.50941907194153	27.9784584105603\\
9.53383076141052	27.9781004111069\\
9.56049261501665	27.9777395071267\\
9.58715446862277	27.977410429126\\
9.6138163222289	27.9771128334169\\
9.64047817583502	27.9768449503774\\
9.66937862072941	27.9765859278227\\
9.69827906562379	27.9763606365213\\
9.72717951051817	27.9761688819042\\
9.75607995541255	27.9760078906552\\
9.78577825536366	27.9758714933641\\
9.81547655531477	27.9757666194489\\
9.84517485526589	27.975693299155\\
9.874873155217	27.9756479644365\\
9.90615486641275	27.9756263834687\\
9.9374365776085	27.9756352240778\\
9.96871828880425	27.9756750069405\\
10	27.9757405942196\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999497715343\\
0.000680078166713687	27.9998995603231\\
0.00102011725007053	27.9998493663609\\
0.00136015633342737	27.9997991896422\\
0.00306035175021159	27.99954856453\\
0.00476054716699581	27.9992983698464\\
0.00646074258378002	27.9990486051874\\
0.00816093800056424	27.9987992702771\\
0.0139726196770162	27.9979502255324\\
0.0197843013534682	27.9971062070388\\
0.0255959830299202	27.9962672350536\\
0.0314076647063722	27.9954333378059\\
0.0386316341064022	27.9944039286165\\
0.0458556035064321	27.9933825215066\\
0.0530795729064621	27.9923692313477\\
0.060303542306492	27.9913641779633\\
0.0689324189531012	27.9901746393076\\
0.0775612955997104	27.9889972876673\\
0.0861901722463196	27.9878323779036\\
0.0948190488929288	27.98668016091\\
0.105016717499838	27.9853351737086\\
0.115214386106747	27.9840087081924\\
0.125412054713656	27.9827011935834\\
0.135609723320565	27.9814130411411\\
0.147815158530551	27.9798972888645\\
0.160020593740538	27.978410536382\\
0.172226028950524	27.976953436417\\
0.184431464160511	27.9755266005649\\
0.199395301552945	27.9738194481851\\
0.214359138945379	27.9721596762223\\
0.229322976337814	27.9705482201413\\
0.244286813730248	27.9689859271215\\
0.263195902712899	27.9670832373668\\
0.28210499169555	27.9652616655487\\
0.301014080678201	27.9635223980739\\
0.319923169660852	27.9618664235603\\
0.34417607305328	27.9598656585884\\
0.368428976445708	27.9580044718974\\
0.392681879838135	27.9562836355092\\
0.416934783230563	27.954703482058\\
0.446115413480354	27.9529885730723\\
0.475296043730145	27.9514760944565\\
0.504476673979936	27.9501641611216\\
0.533657304229728	27.9490501675885\\
0.564711945350299	27.9480782729384\\
0.59576658647087	27.9473216647176\\
0.626821227591441	27.9467745295886\\
0.657875868712012	27.9464304815935\\
0.688618825579877	27.9462830127328\\
0.719361782447741	27.9463200151525\\
0.750104739315606	27.9465334362351\\
0.78084769618347	27.9469149542159\\
0.811022278275521	27.9474444760417\\
0.841196860367573	27.9481187905323\\
0.871371442459624	27.9489290112022\\
0.901546024551675	27.9498662202146\\
0.931895212373664	27.9509277849812\\
0.962244400195654	27.9520990775967\\
0.992593588017643	27.953370599963\\
1.02294277583963	27.9547330094571\\
1.05390615001484	27.9562070062614\\
1.08486952419004	27.9577558716569\\
1.11583289836525	27.9593697894737\\
1.14679627254045	27.9610392752346\\
1.17807369943504	27.9627726691525\\
1.20935112632963	27.9645438802722\\
1.24062855322422	27.9663438546046\\
1.2719059801188	27.9681639151057\\
1.30319250426216	27.9699961189528\\
1.33447902840552	27.9718312934511\\
1.36576555254887	27.9736616358037\\
1.39705207669223	27.9754805908893\\
1.42822055275139	27.9772759275132\\
1.45938902881055	27.9790488259279\\
1.49055750486971	27.9807917318748\\
1.52172598092887	27.9824948763571\\
1.55471384277753	27.9842415124023\\
1.58770170462619	27.9859370016146\\
1.62068956647485	27.9875914651524\\
1.65367742832351	27.9892133247642\\
1.6808175423553	27.9905213963176\\
1.7079576563871	27.9917498512084\\
1.73509777041889	27.992855439577\\
1.76223788445069	27.9938346510864\\
1.78869437554596	27.9947082473134\\
1.81515086664124	27.9956985370445\\
1.84160735773652	27.9969426386148\\
1.8680638488318	27.9983886946828\\
1.88350848550267	27.9992260028647\\
1.89895312217354	27.9999100058971\\
1.91439775884442	28.0003102298083\\
1.92984239551529	28.0003083161422\\
1.94528703218616	27.9998590957893\\
1.96073166885704	27.9990688703903\\
1.97617630552791	27.9981626564151\\
1.99162094219878	27.9974881832774\\
2.00070557068752	27.9973828633392\\
2.00979019917625	27.9976397086624\\
2.01887482766498	27.9984009580396\\
2.02795945615371	27.9997985133685\\
2.03704408464245	28.0019481048542\\
2.04612871313118	28.004948060084\\
2.05521334161991	28.0088800843042\\
2.06429797010864	28.0138091795574\\
2.07193422286911	28.018759681062\\
2.07957047562958	28.0244690600584\\
2.08720672839005	28.0309490598078\\
2.09484298115052	28.0382033385722\\
2.10468300849735	28.0486818706263\\
2.11452303584418	28.060323276238\\
2.12436306319102	28.0729296788588\\
2.13420309053785	28.0863095623106\\
2.14677918306755	28.1042497314887\\
2.15935527559725	28.1228085015714\\
2.17193136812695	28.1416638101977\\
2.18450746065666	28.1605222395235\\
2.20263728830144	28.1871765577672\\
2.22076711594622	28.2128812697068\\
2.238896943591	28.2378687105488\\
2.25702677123579	28.2622551574125\\
2.27513261718728	28.2858946673463\\
2.29323846313878	28.3083894396602\\
2.31134430909028	28.3291232253634\\
2.32945015504178	28.347115721715\\
2.34149242805308	28.3569970775393\\
2.35353470106439	28.3649223347337\\
2.36557697407569	28.3706899720968\\
2.377619247087	28.3741475993575\\
2.3896615200983	28.3751882534762\\
2.40170379310961	28.3737634563006\\
2.41374606612091	28.3699395516442\\
2.42578833913222	28.364019558179\\
2.43904085180227	28.3554868488831\\
2.45229336447232	28.3452506507176\\
2.46554587714236	28.3337189661387\\
2.47879838981241	28.3212818444831\\
2.49584643225548	28.3045517145933\\
2.51289447469854	28.2876150297298\\
2.52994251714161	28.2705530569205\\
2.54699055958468	28.253162155993\\
2.56580741038024	28.2333529562257\\
2.5846242611758	28.2126740213448\\
2.60344111197136	28.1909137993552\\
2.62225796276692	28.1679484897033\\
2.63870478268491	28.1469220525481\\
2.6551516026029	28.1250464674637\\
2.67159842252088	28.1023600874037\\
2.68804524243887	28.0789001552779\\
2.70581174139142	28.0527296561845\\
2.72357824034396	28.0257207177033\\
2.74134473929651	27.997867420876\\
2.75911123824906	27.9691648236378\\
2.77728754802956	27.938919312956\\
2.79546385781007	27.9077833330638\\
2.81364016759057	27.8757616953383\\
2.83181647737107	27.842872632413\\
2.8501630081999	27.8088218354506\\
2.86850953902872	27.7739393523186\\
2.88685606985755	27.7382529581581\\
2.90520260068637	27.7017922135019\\
2.92395694729771	27.6637514331117\\
2.94271129390905	27.6249620054078\\
2.9614656405204	27.5854550873294\\
2.98021998713174	27.5452638462352\\
2.99924815080949	27.5038217348838\\
3.01827631448724	27.4617466355557\\
3.03730447816499	27.4190775116702\\
3.05633264184275	27.3758552901671\\
3.07561575997963	27.3315323365689\\
3.09489887811651	27.286726637837\\
3.1141819962534	27.2414816626117\\
3.13346511439028	27.19584239142\\
3.15299711143887	27.1492586817582\\
3.17252910848747	27.1023631807082\\
3.19206110553606	27.0552024921604\\
3.21159310258466	27.0078240088662\\
3.23140062019351	26.9596038622445\\
3.25120813780237	26.9112576316715\\
3.27101565541122	26.8628341421341\\
3.29082317302008	26.8143825626978\\
3.31091900287589	26.7652470199433\\
3.33101483273171	26.716181897455\\
3.35111066258752	26.6672365040745\\
3.37120649244334	26.6184600692252\\
3.39159499688636	26.5691955183104\\
3.41198350132939	26.5202025723153\\
3.43237200577242	26.4715290019328\\
3.45276051021544	26.423222549597\\
3.47345366866642	26.3746174941025\\
3.4941468271174	26.3264846504665\\
3.51483998556838	26.2788691291018\\
3.53553314401936	26.2318156593602\\
3.55655067440476	26.184644357587\\
3.57756820479015	26.138138973676\\
3.59858573517554	26.0923393162848\\
3.61960326556094	26.0472836890662\\
3.6409675748053	26.002285189417\\
3.66233188404967	25.9581310276225\\
3.68369619329404	25.9148587154853\\
3.7050605025384	25.87250605289\\
3.72676227904696	25.8304644102625\\
3.74846405555552	25.789443406026\\
3.77016583206408	25.7494671538818\\
3.79186760857263	25.7105506006294\\
3.8141239533203	25.6717457830154\\
3.83638029806797	25.6340615487444\\
3.85863664281563	25.5975186997277\\
3.8808929875633	25.5621664305079\\
3.9029985469785	25.52830413765\\
3.92510410639371	25.4957940182648\\
3.94720966580892	25.4646928690784\\
3.96931522522413	25.4349530256212\\
3.99264162689395	25.4048839821136\\
4.01596802856377	25.3758105344564\\
4.03929443023359	25.347287114452\\
4.06262083190341	25.3188967315705\\
4.0814071865036	25.295903080455\\
4.1001935411038	25.2726791071337\\
4.11897989570399	25.2492023971495\\
4.13776625030418	25.2256553539659\\
4.15354297120962	25.2060016954923\\
4.16931969211505	25.1866056502346\\
4.18509641302048	25.1676080712427\\
4.20087313392591	25.1491510417166\\
4.21955797103887	25.1281483751019\\
4.23824280815182	25.1081281996219\\
4.25692764526477	25.0891234739945\\
4.27561248237772	25.0711669390188\\
4.29543743169435	25.0532968997425\\
4.31526238101099	25.0366782971669\\
4.33508733032762	25.0213220515357\\
4.35491227964425	25.0072269748022\\
4.36923631362912	24.9978265571038\\
4.383560347614	24.9890822115346\\
4.39788438159887	24.9809925027572\\
4.41220841558374	24.9735557982783\\
4.42653244956862	24.9667705487646\\
4.44085648355349	24.9606349664536\\
4.45518051753836	24.9551469316343\\
4.46950455152323	24.9503040026478\\
4.48572172005832	24.9455961128661\\
4.50193888859341	24.9417068310073\\
4.51815605712849	24.9386312917971\\
4.53437322566358	24.9363652937662\\
4.55202025257064	24.9348138748752\\
4.56966727947771	24.9342086433584\\
4.58731430638477	24.9345418056484\\
4.60496133329184	24.9358048366368\\
4.6234252476628	24.9381125341144\\
4.64188916203377	24.9414195525975\\
4.66035307640474	24.9457157693622\\
4.6788169907757	24.9509902056586\\
4.69786952609461	24.9574455364662\\
4.71692206141353	24.9649151233684\\
4.73597459673244	24.9733853423735\\
4.75502713205135	24.9828423572954\\
4.7745558107003	24.9935441183575\\
4.79408448934925	25.005248845881\\
4.8136131679982	25.0179376015555\\
4.83314184664715	25.0315923140798\\
4.85309066097901	25.0465191831186\\
4.87303947531086	25.0624135605994\\
4.89298828964271	25.0792529748374\\
4.91293710397456	25.0970143021273\\
4.93327982395272	25.1160522433357\\
4.95362254393087	25.1360003076671\\
4.97396526390903	25.1568326027264\\
4.99430798388719	25.1785225920167\\
5.01503720829094	25.2014785535007\\
5.0357664326947	25.2252671616633\\
5.05649565709846	25.249859160831\\
5.07722488150222	25.2752248522508\\
5.09834475047475	25.3018325262374\\
5.11946461944728	25.3291773361799\\
5.14058448841981	25.3572263801186\\
5.16170435739234	25.3859471119154\\
5.18322843967157	25.4158741037267\\
5.20475252195079	25.4464268413785\\
5.22627660423002	25.4775685080656\\
5.24780068650924	25.5092639663388\\
5.26975053464973	25.5421199124353\\
5.29170038279021	25.575475365516\\
5.3136502309307	25.6092909056878\\
5.33560007907118	25.6435288221734\\
5.358004685186	25.6788732083453\\
5.38040929130081	25.7145780747657\\
5.40281389741563	25.7506027152783\\
5.42521850353044	25.7869076331734\\
5.44811458658105	25.8242589574027\\
5.47101066963164	25.8618216429564\\
5.49390675268224	25.8995546540426\\
5.51680283573284	25.937418078295\\
5.54023536549986	25.9762636759335\\
5.56366789526687	26.0151643770073\\
5.58710042503388	26.0540797876416\\
5.61053295480089	26.0929708448181\\
5.63455641088673	26.1327780542943\\
5.65857986697256	26.1724801304412\\
5.6826033230584	26.2120383833833\\
5.70662677914424	26.2514157384023\\
5.73134846757538	26.2917112448448\\
5.75607015600652	26.3317397382328\\
5.78079184443766	26.3714651877136\\
5.80551353286879	26.4108534741212\\
5.83105501667596	26.4511594006113\\
5.85659650048312	26.4910364598104\\
5.88213798429029	26.5304523740055\\
5.90767946809745	26.5693770639743\\
5.93413503640783	26.6091470258142\\
5.96059060471821	26.64833044258\\
5.9870461730286	26.6869001812434\\
6.01350174133898	26.7248315682371\\
6.0409940151187	26.7635492508306\\
6.06848628889842	26.8015306012237\\
6.09597856267814	26.8387550652576\\
6.12347083645786	26.8752048423903\\
6.15216503205592	26.9124058935296\\
6.18085922765399	26.9487317599653\\
6.20955342325205	26.9841699513655\\
6.23824761885011	27.0187112233024\\
6.26836182124683	27.053990396817\\
6.29847602364355	27.0882691922269\\
6.32859022604027	27.1215449544493\\
6.35870442843699	27.1538186637728\\
6.39053709336368	27.1868483229353\\
6.42236975829038	27.2187680235542\\
6.45420242321708	27.2495872511628\\
6.48603508814377	27.2793183742785\\
6.52003305012044	27.3098864287531\\
6.5540310120971	27.3392503062869\\
6.58802897407377	27.3674335287147\\
6.62202693605044	27.3944614599729\\
6.65899118285709	27.4225689554689\\
6.69595542966374	27.4493825395853\\
6.73291967647039	27.4749429603592\\
6.76988392327704	27.4992921776407\\
6.79772541797805	27.5168586322814\\
6.82556691267906	27.5337824081355\\
6.85340840738007	27.550083299863\\
6.88124990208108	27.5657808873794\\
6.90909139678208	27.5808948783494\\
6.93693289148309	27.5954457045092\\
6.9647743861841	27.6094536243035\\
6.99261588088511	27.622938507119\\
7.02346606328655	27.637293620684\\
7.054316245688	27.6510580909547\\
7.08516642808944	27.6642586856359\\
7.11601661049089	27.6769212908843\\
7.1472872897006	27.6892335398621\\
7.17855796891032	27.7010458509443\\
7.20982864812003	27.7123839112326\\
7.24109932732975	27.7232722502691\\
7.27064595569839	27.7331685887563\\
7.30019258406703	27.7427047690927\\
7.32973921243567	27.7518998735359\\
7.3592858408043	27.7607719890036\\
7.38736543031977	27.7689201476301\\
7.41544501983524	27.7768070598374\\
7.44352460935071	27.7844466413331\\
7.47160419886618	27.7918520311031\\
7.50034107947896	27.7992013940302\\
7.52907796009174	27.8063316607757\\
7.55781484070452	27.8132550407719\\
7.5865517213173	27.8199829735014\\
7.61698675718883	27.8269073772219\\
7.64742179306037	27.8336368517112\\
7.6778568289319	27.8401826608176\\
7.70829186480344	27.8465552088537\\
7.73970157263301	27.8529603503696\\
7.77111128046258	27.8592010346957\\
7.80252098829215	27.8652862419813\\
7.83393069612173	27.8712240601129\\
7.86538900322043	27.8770305922128\\
7.89684731031914	27.8827032691\\
7.92830561741784	27.8882480817104\\
7.95976392451654	27.8936701632191\\
7.99126312095531	27.8989808641431\\
8.02276231739407	27.9041772016032\\
8.05426151383283	27.9092626062542\\
8.0857607102716	27.9142399079429\\
8.11799937972863	27.9192246532251\\
8.15023804918566	27.9241008684925\\
8.18247671864269	27.9288701741856\\
8.21471538809972	27.9335338183169\\
8.24827816948041	27.9382776575216\\
8.2818409508611	27.9429085050455\\
8.31540373224179	27.9474266943826\\
8.34896651362248	27.951832175298\\
8.38351254604316	27.9562486439341\\
8.41805857846383	27.9605449473905\\
8.45260461088451	27.9647204123802\\
8.48715064330518	27.9687741282159\\
8.52147308162825	27.9726801680632\\
8.55579551995132	27.9764642785855\\
8.59011795827438	27.9801254881378\\
8.62444039659745	27.9836628819697\\
8.65779980074601	27.9869814734838\\
8.69115920489456	27.9901815183409\\
8.72451860904312	27.9932624498234\\
8.75787801319167	27.9962236687659\\
8.79091851419983	27.9990381332722\\
8.82395901520799	28.001734581687\\
8.85699951621615	28.004312898997\\
8.89004001722431	28.0067730982908\\
8.92489328792911	28.009240569055\\
8.95974655863392	28.0115774084834\\
8.99459982933873	28.0137843074409\\
9.02945310004353	28.0158622600863\\
9.05539602293448	28.0173259307191\\
9.08133894582542	28.0187193404638\\
9.10728186871636	28.020043148678\\
9.1332247916073	28.0212980782587\\
9.15916771449825	28.0224848776469\\
9.18511063738919	28.0236043791799\\
9.21105356028013	28.024657513564\\
9.23699648317107	28.0256452611865\\
9.26322747150641	28.0265785270545\\
9.28945845984175	28.0274470989276\\
9.31568944817709	28.0282521888863\\
9.34192043651244	28.0289950409993\\
9.36548632826796	28.0296103961089\\
9.38905222002349	28.0301775208904\\
9.41261811177902	28.0306974405755\\
9.43618400353455	28.0311711917748\\
9.46059569300354	28.0316143785666\\
9.48500738247254	28.0320103493064\\
9.50941907194153	28.0323603565279\\
9.53383076141052	28.0326656669885\\
9.56049261501665	28.0329495412998\\
9.58715446862277	28.0331832919786\\
9.6138163222289	28.0333686556704\\
9.64047817583502	28.0335073726017\\
9.66937862072941	28.0336070665118\\
9.69827906562379	28.0336562330508\\
9.72717951051817	28.03365714819\\
9.75607995541255	28.0336120603838\\
9.78577825536366	28.0335201760729\\
9.81547655531477	28.0333845466331\\
9.84517485526589	28.0332076008276\\
9.874873155217	28.0329917525623\\
9.90615486641275	28.0327249931835\\
9.9374365776085	28.0324205059282\\
9.96871828880425	28.0320809530419\\
10	28.0317090084012\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999497710889\\
0.000680078166713687	27.9998995594376\\
0.00102011725007053	27.9998493650405\\
0.00136015633342737	27.9997991878923\\
0.00306035175021159	27.9995485607119\\
0.00476054716699581	27.9992983640914\\
0.00646074258378002	27.999048597626\\
0.00816093800056424	27.9987992610389\\
0.0139726196770162	27.9979502115281\\
0.0197843013534682	27.9971061897442\\
0.0255959830299202	27.9962672159316\\
0.0314076647063722	27.9954333183204\\
0.0386316341064022	27.9944039107452\\
0.0458556035064321	27.9933825076444\\
0.0530795729064621	27.9923692240546\\
0.060303542306492	27.9913641799994\\
0.0689324189531012	27.9901746564542\\
0.0775612955997104	27.9889973248692\\
0.0861901722463196	27.987832440871\\
0.0948190488929288	27.9866802561613\\
0.105016717499838	27.9853353167497\\
0.115214386106747	27.9840089113871\\
0.125412054713656	27.9827014714693\\
0.135609723320565	27.9814134104148\\
0.147815158530551	27.9798977926541\\
0.160020593740538	27.9784112069275\\
0.172226028950524	27.9769543112111\\
0.184431464160511	27.9755277220219\\
0.199395301552945	27.9738209371932\\
0.214359138945379	27.9721616164332\\
0.229322976337814	27.9705507099314\\
0.244286813730248	27.9689890792404\\
0.263195902712899	27.9670874103827\\
0.28210499169555	27.9652671041554\\
0.301014080678201	27.9635293884566\\
0.319923169660852	27.9618752867426\\
0.34417607305328	27.9598774406495\\
0.368428976445708	27.958019840684\\
0.392681879838135	27.9563033300588\\
0.416934783230563	27.9547282645564\\
0.446115413480354	27.9530204775253\\
0.475296043730145	27.9515163298933\\
0.504476673979936	27.9502140173735\\
0.533657304229728	27.9491109186327\\
0.564711945350299	27.9481520256953\\
0.59576658647087	27.9474101359149\\
0.626821227591441	27.9468795834465\\
0.657875868712012	27.9465538794955\\
0.688618825579877	27.9464261836928\\
0.719361782447741	27.9464848021975\\
0.750104739315606	27.9467217489288\\
0.78084769618347	27.9471285046507\\
0.811022278275521	27.9476842668898\\
0.841196860367573	27.9483864439323\\
0.871371442459624	27.9492261241981\\
0.901546024551675	27.9501941271341\\
0.931895212373664	27.9512877628128\\
0.962244400195654	27.9524923686974\\
0.992593588017643	27.9537984095946\\
1.02294277583963	27.9551962729646\\
1.05390615001484	27.9567071353595\\
1.08486952419004	27.9582937204868\\
1.11583289836525	27.95994619967\\
1.14679627254045	27.9616548309597\\
1.17807369943504	27.9634280905228\\
1.20935112632963	27.9652393783817\\
1.24062855322422	27.9670793867271\\
1.2719059801188	27.9689391161947\\
1.30319250426216	27.9708105965232\\
1.33447902840552	27.9726855928427\\
1.36576555254887	27.9745563553807\\
1.39705207669223	27.9764147243817\\
1.42822055275139	27.9782454044824\\
1.45938902881055	27.980048229329\\
1.49055750486971	27.9818187049827\\
1.52172598092887	27.9835554389584\\
1.55471384277753	27.9853580101239\\
1.58770170462619	27.9871067693199\\
1.62068956647485	27.9887815764137\\
1.65367742832351	27.9903650853434\\
1.6808175423553	27.9915957045344\\
1.7079576563871	27.9928129412701\\
1.73509777041889	27.9940567070317\\
1.76223788445069	27.9953276334552\\
1.78869437554596	27.9965496898293\\
1.81515086664124	27.9975566601709\\
1.84160735773652	27.9982099954933\\
1.8680638488318	27.9985604980994\\
1.88350848550267	27.9987250544105\\
1.89895312217354	27.9990082191237\\
1.91439775884442	27.999540426922\\
1.92984239551529	28.0004400345651\\
1.94528703218616	28.0017522471918\\
1.96073166885704	28.0033708375512\\
1.97617630552791	28.0050708983408\\
1.99162094219878	28.0065048428146\\
2.00070557068752	28.0070409016104\\
2.00979019917625	28.0072030039922\\
2.01887482766498	28.0068489566288\\
2.02795945615371	28.0058469070741\\
2.03704408464245	28.0040811784907\\
2.04612871313118	28.0014535003965\\
2.05521334161991	27.9978822285086\\
2.06429797010864	27.9933024256316\\
2.07193422286911	27.9886367134599\\
2.07957047562958	27.9832041178444\\
2.08720672839005	27.9769929401809\\
2.09484298115052	27.9699995687473\\
2.10468300849735	27.9598456480925\\
2.11452303584418	27.9485159005748\\
2.12436306319102	27.9362083166825\\
2.13420309053785	27.9231145318899\\
2.14677918306755	27.9055216938615\\
2.15935527559725	27.8872899585514\\
2.17193136812695	27.8687416822655\\
2.18450746065666	27.8501705909585\\
2.20263728830144	27.8238964901536\\
2.22076711594622	27.7985328153068\\
2.238896943591	27.7738484008108\\
2.25702677123579	27.7497281814117\\
2.27513261718728	27.7263191043682\\
2.29323846313878	27.7040209001339\\
2.31134430909028	27.6834514520343\\
2.32945015504178	27.6655926807348\\
2.34149242805308	27.6557841574791\\
2.35353470106439	27.6479195581313\\
2.36557697407569	27.6422009852906\\
2.377619247087	27.6387813984012\\
2.3896615200983	27.6377683362802\\
2.40170379310961	27.6392108984575\\
2.41374606612091	27.6430433527544\\
2.42578833913222	27.6489632697753\\
2.43904085180227	27.6574866236723\\
2.45229336447232	27.6677045512676\\
2.46554587714236	27.6792098550801\\
2.47879838981241	27.6916132552453\\
2.49584643225548	27.7082904134767\\
2.51289447469854	27.7251649355975\\
2.52994251714161	27.7421572250875\\
2.54699055958468	27.7594724450047\\
2.56580741038024	27.7791929084389\\
2.5846242611758	27.7997798262133\\
2.60344111197136	27.8214468426884\\
2.62225796276692	27.8443195514969\\
2.63870478268491	27.8652669035311\\
2.6551516026029	27.8870665272649\\
2.67159842252088	27.9096812570643\\
2.68804524243887	27.9330748974415\\
2.70581174139142	27.9591809403777\\
2.72357824034396	27.9861342034853\\
2.74134473929651	28.0139418557262\\
2.75911123824906	28.0426098789679\\
2.77728754802956	28.0728324692539\\
2.79546385781007	28.1039593066218\\
2.81364016759057	28.1359866074492\\
2.83181647737107	28.1688969306258\\
2.8501630081999	28.2029857134347\\
2.86850953902872	28.237923680303\\
2.88685606985755	28.2736837773411\\
2.90520260068637	28.3102369238894\\
2.92395694729771	28.348391884938\\
2.94271129390905	28.387316033966\\
2.9614656405204	28.4269786318693\\
2.98021998713174	28.4673466675116\\
2.99924815080949	28.5089897913053\\
3.01827631448724	28.5512879674515\\
3.03730447816499	28.5942023114147\\
3.05633264184275	28.6376917062975\\
3.07561575997963	28.6823075144196\\
3.09489887811651	28.727428245211\\
3.1141819962534	28.7730101640079\\
3.13346511439028	28.8190077540789\\
3.15299711143887	28.8659755543234\\
3.17252910848747	28.9132760172284\\
3.19206110553606	28.9608619336209\\
3.21159310258466	29.0086850394775\\
3.23140062019351	29.0573749065234\\
3.25120813780237	29.1062090720546\\
3.27101565541122	29.1551377781455\\
3.29082317302008	29.2041106648888\\
3.31091900287589	29.2537902471945\\
3.33101483273171	29.3034136043101\\
3.35111066258752	29.3529301872597\\
3.37120649244334	29.4022892824575\\
3.39159499688636	29.4521551148415\\
3.41198350132939	29.5017582046462\\
3.43237200577242	29.5510492667953\\
3.45276051021544	29.5999788213644\\
3.47345366866642	29.6492201945551\\
3.4941468271174	29.6979916954441\\
3.51483998556838	29.7462464702385\\
3.53553314401936	29.7939378508779\\
3.55655067440476	29.8417536673292\\
3.57756820479015	29.8888983552476\\
3.59858573517554	29.9353301928282\\
3.61960326556094	29.9810088020419\\
3.6409675748053	30.0266289949596\\
3.66233188404967	30.0713912755571\\
3.68369619329404	30.11525612577\\
3.7050605025384	30.1581836181598\\
3.72676227904696	30.2007888754057\\
3.74846405555552	30.2423511043374\\
3.77016583206408	30.2828441983637\\
3.79186760857263	30.3222511408196\\
3.8141239533203	30.3615292915931\\
3.83638029806797	30.3996550067192\\
3.85863664281563	30.436605570898\\
3.8808929875633	30.4723298463226\\
3.9029985469785	30.5065244449397\\
3.92510410639371	30.5393282595258\\
3.94720966580892	30.5706829722974\\
3.96931522522413	30.6006347363999\\
3.99264162689395	30.6308807073735\\
4.01596802856377	30.6600817867743\\
4.03929443023359	30.6886822456053\\
4.06262083190341	30.7170978523595\\
4.0814071865036	30.7400734138482\\
4.1001935411038	30.7632445489967\\
4.11897989570399	30.786633273041\\
4.13776625030418	30.8100568435233\\
4.15354297120962	30.8295791952533\\
4.16931969211505	30.8488186086073\\
4.18509641302048	30.8676341570511\\
4.20087313392591	30.8858837095394\\
4.21955797103887	30.9066077167339\\
4.23824280815182	30.926313582651\\
4.25692764526477	30.9449684654624\\
4.27561248237772	30.962539763731\\
4.29543743169435	30.9799625695163\\
4.31526238101099	30.9960946747034\\
4.33508733032762	31.0109255735711\\
4.35491227964425	31.0244568737248\\
4.36923631362912	31.033426304406\\
4.383560347614	31.0417200918618\\
4.39788438159887	31.0493399078023\\
4.41220841558374	31.05628762772\\
4.42653244956862	31.0625650583922\\
4.44085648355349	31.0681742777831\\
4.45518051753836	31.0731177061808\\
4.46950455152323	31.0773980904502\\
4.48572172005832	31.0814478350276\\
4.50193888859341	31.0846568976648\\
4.51815605712849	31.0870306728908\\
4.53437322566358	31.0885738901093\\
4.55202025257064	31.0893155596698\\
4.56966727947771	31.0890875896895\\
4.58731430638477	31.087898576565\\
4.60496133329184	31.0857578327968\\
4.6234252476628	31.0825092668293\\
4.64188916203377	31.0782393755707\\
4.66035307640474	31.0729593292685\\
4.6788169907757	31.0666811208186\\
4.69786952609461	31.0591702054347\\
4.71692206141353	31.0506261808825\\
4.73597459673244	31.0410639418241\\
4.75502713205135	31.0304985408404\\
4.7745558107003	31.0186449963993\\
4.79408448934925	31.0057740790708\\
4.8136131679982	30.9919061945039\\
4.83314184664715	30.9770608036721\\
4.85309066097901	30.9609071670472\\
4.87303947531086	30.9437771054486\\
4.89298828964271	30.9256947214827\\
4.91293710397456	30.906684666603\\
4.93327982395272	30.8863689909764\\
4.95362254393087	30.8651406125438\\
4.97396526390903	30.8430271770739\\
4.99430798388719	30.8200568440118\\
5.01503720829094	30.7957986961252\\
5.0357664326947	30.7707123176321\\
5.05649565709846	30.7448287904994\\
5.07722488150222	30.7181794807714\\
5.09834475047475	30.690273828473\\
5.11946461944728	30.6616429112544\\
5.14058448841981	30.632321471958\\
5.16170435739234	30.6023437093759\\
5.18322843967157	30.5711531024616\\
5.20475252195079	30.5393563135299\\
5.22627660423002	30.5069919485133\\
5.24780068650924	30.4740967167047\\
5.26975053464973	30.4400424413049\\
5.29170038279021	30.4055159084906\\
5.3136502309307	30.370558202274\\
5.33560007907118	30.3352084523987\\
5.358004685186	30.2987618744714\\
5.38040929130081	30.2619894771698\\
5.40281389741563	30.2249334273129\\
5.42521850353044	30.1876344115787\\
5.44811458658105	30.1493068747215\\
5.47101066963164	30.1108094887388\\
5.49390675268224	30.0721844652855\\
5.51680283573284	30.0334725998938\\
5.54023536549986	29.9938046100125\\
5.56366789526687	29.9541290215764\\
5.58710042503388	29.9144870380053\\
5.61053295480089	29.8749182219633\\
5.63455641088673	29.8344672412422\\
5.65857986697256	29.7941737287704\\
5.6826033230584	29.7540767391479\\
5.70662677914424	29.7142133907732\\
5.73134846757538	29.6734727494355\\
5.75607015600652	29.633055009553\\
5.78079184443766	29.5929960492233\\
5.80551353286879	29.553329506916\\
5.83105501667596	29.5127934902493\\
5.85659650048312	29.4727442102407\\
5.88213798429029	29.433213202764\\
5.90767946809745	29.3942294756785\\
5.93413503640783	29.3544561962735\\
5.96059060471821	29.3153272087425\\
5.9870461730286	29.2768682557941\\
6.01350174133898	29.2391022991505\\
6.0409940151187	29.200612478991\\
6.06848628889842	29.1629142235172\\
6.09597856267814	29.12602600913\\
6.12347083645786	29.0899632550552\\
6.15216503205592	29.0532176359871\\
6.18085922765399	29.0173972873143\\
6.20955342325205	28.9825119198681\\
6.23824761885011	28.9485677213552\\
6.26836182124683	28.9139593699844\\
6.29847602364355	28.8803934587161\\
6.32859022604027	28.84786917957\\
6.35870442843699	28.8163818414658\\
6.39053709336368	28.7842172587067\\
6.42236975829038	28.7531935566459\\
6.45420242321708	28.7232971652649\\
6.48603508814377	28.6945113992466\\
6.52003305012044	28.6649730847873\\
6.5540310120971	28.6366553430319\\
6.58802897407377	28.6095300710645\\
6.62202693605044	28.5835670283195\\
6.65899118285709	28.556619644925\\
6.69595542966374	28.5309641138685\\
6.73291967647039	28.5065548570746\\
6.76988392327704	28.4833443196632\\
6.79772541797805	28.4666241420345\\
6.82556691267906	28.4505354298339\\
6.85340840738007	28.4350567601219\\
6.88124990208108	28.4201666719388\\
6.90909139678208	28.4058437772733\\
6.93693289148309	28.3920665346433\\
6.9647743861841	28.3788134443047\\
6.99261588088511	28.3660633601275\\
7.02346606328655	28.3524976881996\\
7.054316245688	28.3394955501655\\
7.08516642808944	28.3270290961339\\
7.11601661049089	28.3150713983941\\
7.1472872897006	28.3034429454483\\
7.17855796891032	28.292282957047\\
7.20982864812003	28.2815652625164\\
7.24109932732975	28.2712649020859\\
7.27064595569839	28.2618941255924\\
7.30019258406703	28.2528543722186\\
7.32973921243567	28.2441266188845\\
7.3592858408043	28.2356928835045\\
7.38736543031977	28.2279346831112\\
7.41544501983524	28.2204120841958\\
7.44352460935071	28.2131115335932\\
7.47160419886618	28.2060202947945\\
7.50034107947896	28.1989671657661\\
7.52907796009174	28.1921081691452\\
7.55781484070452	28.1854317376507\\
7.5865517213173	28.1789271092051\\
7.61698675718883	28.1722142330008\\
7.64742179306037	28.1656715272472\\
7.6778568289319	28.1592887082514\\
7.70829186480344	28.1530563750733\\
7.73970157263301	28.1467731590408\\
7.77111128046258	28.140632454204\\
7.80252098829215	28.1346264970607\\
7.83393069612173	28.1287484163313\\
7.86538900322043	28.122983389628\\
7.89684731031914	28.1173351507322\\
7.92830561741784	28.1117989676869\\
7.95976392451654	28.1063709432543\\
7.99126312095531	28.1010409203034\\
8.02276231739407	28.095813123665\\
8.05426151383283	28.0906853336523\\
8.0857607102716	28.0856558906721\\
8.11799937972863	28.0806088700912\\
8.15023804918566	28.0756625739326\\
8.18247671864269	28.0708165482301\\
8.21471538809972	28.0660706527806\\
8.24827816948041	28.0612364515679\\
8.2818409508611	28.0565115731845\\
8.31540373224179	28.0518967874649\\
8.34896651362248	28.0473931672902\\
8.38351254604316	28.0428750847456\\
8.41805857846383	28.0384775629106\\
8.45260461088451	28.0342022003968\\
8.48715064330518	28.0300507333552\\
8.52147308162825	28.0260504436749\\
8.55579551995132	28.0221756575366\\
8.59011795827438	28.0184279688758\\
8.62444039659745	28.0148088116591\\
8.65779980074601	28.0114156998881\\
8.69115920489456	28.0081464269515\\
8.72451860904312	28.0050018865561\\
8.75787801319167	28.0019829128894\\
8.79091851419983	27.9991171970536\\
8.82395901520799	27.99637560886\\
8.85699951621615	27.9937583766403\\
8.89004001722431	27.9912655180126\\
8.92489328792911	27.9887703632854\\
8.95974655863392	27.9864128061044\\
8.99459982933873	27.9841920940256\\
9.02945310004353	27.9821070720772\\
9.05539602293448	27.9806424051435\\
9.08133894582542	27.9792515801246\\
9.10728186871636	27.9779338506119\\
9.1332247916073	27.9766883853713\\
9.15916771449825	27.9755143224837\\
9.18511063738919	27.9744107225748\\
9.21105356028013	27.9733765331909\\
9.23699648317107	27.9724106427186\\
9.26322747150641	27.9715022989557\\
9.28945845984175	27.9706613460355\\
9.31568944817709	27.9698864239898\\
9.34192043651244	27.9691761365332\\
9.36548632826796	27.9685919538221\\
9.38905222002349	27.9680576979848\\
9.41261811177902	27.9675722292799\\
9.43618400353455	27.9671343959607\\
9.46059569300354	27.9667298398945\\
9.48500738247254	27.9663738219641\\
9.50941907194153	27.966064961893\\
9.53383076141052	27.9658018661692\\
9.56049261501665	27.9655651697246\\
9.58715446862277	27.9653795590173\\
9.6138163222289	27.9652431385194\\
9.64047817583502	27.9651540124215\\
9.66937862072941	27.9651086282146\\
9.69827906562379	27.9651141654157\\
9.72717951051817	27.9651681657092\\
9.75607995541255	27.9652682047782\\
9.78577825536366	27.9654164171792\\
9.81547655531477	27.9656080594089\\
9.84517485526589	27.9658405362571\\
9.874873155217	27.9661112758446\\
9.90615486641275	27.966434997711\\
9.9374365776085	27.9667954113016\\
9.96871828880425	27.9671897041654\\
10	27.967615063037\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.000340039083356843	0.0012374245270121\\
0.000680078166713687	0.00246397187306952\\
0.00102011725007053	0.00367973504931183\\
0.00136015633342737	0.00488480627857184\\
0.00306035175021159	0.0107529650179893\\
0.00476054716699581	0.0163672082383502\\
0.00646074258378002	0.0217382026854092\\
0.00816093800056424	0.0268761874694687\\
0.0139726196770162	0.0428144423632913\\
0.0197843013534682	0.0564947789927507\\
0.0255959830299202	0.0682208203784063\\
0.0314076647063722	0.0782661171610078\\
0.0386316341064022	0.0887663595712998\\
0.0458556035064321	0.0973931938158006\\
0.0530795729064621	0.104450824122734\\
0.060303542306492	0.110213661354739\\
0.0689324189531012	0.115721142679915\\
0.0775612955997104	0.119987007703547\\
0.0861901722463196	0.123244472021953\\
0.0948190488929288	0.125708273434569\\
0.105016717499838	0.127835225170339\\
0.115214386106747	0.129272865851363\\
0.125412054713656	0.130168779832341\\
0.135609723320565	0.130666183522458\\
0.147815158530551	0.130895201137713\\
0.160020593740538	0.130805724897239\\
0.172226028950524	0.130476839165023\\
0.184431464160511	0.129995410235995\\
0.199395301552945	0.129292764726124\\
0.214359138945379	0.128491171371867\\
0.229322976337814	0.127624162649543\\
0.244286813730248	0.126740715357293\\
0.263195902712899	0.125652605292513\\
0.28210499169555	0.124591200540311\\
0.301014080678201	0.123566680282332\\
0.319923169660852	0.122601936222809\\
0.34417607305328	0.121463688531586\\
0.368428976445708	0.120439524617364\\
0.392681879838135	0.119540792535932\\
0.416934783230563	0.118753568758007\\
0.446115413480354	0.117904417114677\\
0.475296043730145	0.117239707212734\\
0.504476673979936	0.11680118212767\\
0.533657304229728	0.116493867516345\\
0.564711945350299	0.116181796441949\\
0.59576658647087	0.116085471330626\\
0.626821227591441	0.116281964894171\\
0.657875868712012	0.116580539171631\\
0.688618825579877	0.116789867360246\\
0.719361782447741	0.11720338842996\\
0.750104739315606	0.117909838182749\\
0.78084769618347	0.118677656859827\\
0.811022278275521	0.119288584607527\\
0.841196860367573	0.120069730393905\\
0.871371442459624	0.121103308084388\\
0.901546024551675	0.122166865639457\\
0.931895212373664	0.123068415132544\\
0.962244400195654	0.124108063758346\\
0.992593588017643	0.125366084219947\\
1.02294277583963	0.126625364753423\\
1.05390615001484	0.127709824491804\\
1.08486952419004	0.128909204359657\\
1.11583289836525	0.130310879414777\\
1.14679627254045	0.13168383140599\\
1.17807369943504	0.132830417220676\\
1.20935112632963	0.134069963727373\\
1.24062855322422	0.135494549362745\\
1.2719059801188	0.136862732604802\\
1.30319250426216	0.137965842989027\\
1.33447902840552	0.139151104106255\\
1.36576555254887	0.140505526622544\\
1.39705207669223	0.141774420256025\\
1.42822055275139	0.142757680880956\\
1.45938902881055	0.143760391547063\\
1.49055750486971	0.144878166185004\\
1.52172598092887	0.146020938092018\\
1.55471384277753	0.146986211431037\\
1.58770170462619	0.147909829761408\\
1.62068956647485	0.148840906263913\\
1.65367742832351	0.149271231577707\\
1.6808175423553	0.149223693781929\\
1.7079576563871	0.150243790491723\\
1.73509777041889	0.152689329915796\\
1.76223788445069	0.155493630307608\\
1.78869437554596	0.157079963528751\\
1.81515086664124	0.154574086637416\\
1.84160735773652	0.147404184425385\\
1.8680638488318	0.139906939560569\\
1.88350848550267	0.138192669611332\\
1.89895312217354	0.140788771516293\\
1.91439775884442	0.149266618185774\\
1.92984239551529	0.163459072074924\\
1.94528703218616	0.181231920680299\\
1.96073166885704	0.198582941401194\\
1.97617630552791	0.210356291630848\\
1.99162094219878	0.210222070652366\\
2.00070557068752	0.20183406589145\\
2.00979019917625	0.18560857018647\\
2.01887482766498	0.160468624937228\\
2.02795945615371	0.126002782830157\\
2.03704408464245	0.0823285612454437\\
2.04612871313118	0.0296319876483551\\
2.05521334161991	-0.0315712968068192\\
2.06429797010864	-0.100329212468022\\
2.07193422286911	-0.163122798644542\\
2.07957047562958	-0.229856535318673\\
2.08720672839005	-0.299818339464481\\
2.09484298115052	-0.372191280713835\\
2.10468300849735	-0.467588464811377\\
2.11452303584418	-0.563931205208065\\
2.12436306319102	-0.660030119339331\\
2.13420309053785	-0.755099470043611\\
2.14677918306755	-0.874679971394023\\
2.15935527559725	-0.992271763272178\\
2.17193136812695	-1.10853147379534\\
2.18450746065666	-1.22473936212568\\
2.20263728830144	-1.39586504223193\\
2.22076711594622	-1.57486319676472\\
2.238896943591	-1.7622471727398\\
2.25702677123579	-1.95445827454498\\
2.27513261718728	-2.14480387933561\\
2.29323846313878	-2.3191731188834\\
2.31134430909028	-2.46414792580958\\
2.32945015504178	-2.57328644932695\\
2.34149242805308	-2.62526347720662\\
2.35353470106439	-2.65991384769639\\
2.36557697407569	-2.67822850412301\\
2.377619247087	-2.68350028831871\\
2.3896615200983	-2.67964381710621\\
2.40170379310961	-2.66884226926092\\
2.41374606612091	-2.65391257515812\\
2.42578833913222	-2.63817653231848\\
2.43904085180227	-2.62283839237892\\
2.45229336447232	-2.60990376159001\\
2.46554587714236	-2.59968722636136\\
2.47879838981241	-2.59236865064442\\
2.49584643225548	-2.58690194114649\\
2.51289447469854	-2.58319915379153\\
2.52994251714161	-2.57913543368454\\
2.54699055958468	-2.5744346003175\\
2.56580741038024	-2.56999978262209\\
2.5846242611758	-2.56385347055263\\
2.60344111197136	-2.55483788389768\\
2.62225796276692	-2.54644985876314\\
2.63870478268491	-2.54219019539401\\
2.6551516026029	-2.53844861069086\\
2.67159842252088	-2.53473325038621\\
2.68804524243887	-2.53191568984121\\
2.70581174139142	-2.53104360305527\\
2.72357824034396	-2.53048475593686\\
2.74134473929651	-2.52931969952057\\
2.75911123824906	-2.52879111956802\\
2.77728754802956	-2.53049309107958\\
2.79546385781007	-2.53230992638472\\
2.81364016759057	-2.53337143541057\\
2.83181647737107	-2.53517691375987\\
2.8501630081999	-2.53943075777174\\
2.86850953902872	-2.54385507161165\\
2.88685606985755	-2.5475593815035\\
2.90520260068637	-2.55193976817853\\
2.92395694729771	-2.55876757435524\\
2.94271129390905	-2.56561663977582\\
2.9614656405204	-2.57152966607717\\
2.98021998713174	-2.57800691708737\\
2.99924815080949	-2.58688530430804\\
3.01827631448724	-2.5956500249498\\
3.03730447816499	-2.60333376784054\\
3.05633264184275	-2.61146504280076\\
3.07561575997963	-2.62190055991631\\
3.09489887811651	-2.63208162027752\\
3.1141819962534	-2.64103846650533\\
3.13346511439028	-2.6502971875499\\
3.15299711143887	-2.66170881527495\\
3.17252910848747	-2.6727182947005\\
3.19206110553606	-2.68237147865246\\
3.21159310258466	-2.69218016094644\\
3.23140062019351	-2.70398871019285\\
3.25120813780237	-2.71525880276149\\
3.27101565541122	-2.7250589487678\\
3.29082317302008	-2.73487950899729\\
3.31091900287589	-2.74653005171532\\
3.33101483273171	-2.75752512092965\\
3.35111066258752	-2.76696775685726\\
3.37120649244334	-2.7763111009188\\
3.39159499688636	-2.78729785104341\\
3.41198350132939	-2.79753714394038\\
3.43237200577242	-2.80618159249218\\
3.45276051021544	-2.81463138623319\\
3.47345366866642	-2.82454497637684\\
3.4941468271174	-2.83366850146917\\
3.51483998556838	-2.84121992306493\\
3.53553314401936	-2.84852600001094\\
3.55655067440476	-2.85713096804726\\
3.57756820479015	-2.86491445623768\\
3.59858573517554	-2.87114122895078\\
3.61960326556094	-2.87703792269857\\
3.6409675748053	-2.88403465574266\\
3.66233188404967	-2.89023024662987\\
3.68369619329404	-2.89502661494426\\
3.7050605025384	-2.89965671080247\\
3.72676227904696	-2.90546460565019\\
3.74846405555552	-2.91067446297868\\
3.77016583206408	-2.91457481975031\\
3.79186760857263	-2.91793295852885\\
3.8141239533203	-2.92166875113515\\
3.83638029806797	-2.92402872047732\\
3.85863664281563	-2.92479137487408\\
3.8808929875633	-2.92589431414627\\
3.9029985469785	-2.92938101466498\\
3.92510410639371	-2.93488484577632\\
3.94720966580892	-2.9416132236158\\
3.96931522522413	-2.94789462319401\\
3.99264162689395	-2.95193910289373\\
4.01596802856377	-2.94570407932548\\
4.03929443023359	-2.92400207197581\\
4.06262083190341	-2.88915342838724\\
4.0814071865036	-2.8550042416878\\
4.1001935411038	-2.81422078350819\\
4.11897989570399	-2.76753437944712\\
4.13776625030418	-2.71822201577191\\
4.15354297120962	-2.67675764999889\\
4.16931969211505	-2.63453850987746\\
4.18509641302048	-2.59180792413572\\
4.20087313392591	-2.54904111546986\\
4.21955797103887	-2.49890500830881\\
4.23824280815182	-2.44916160673161\\
4.25692764526477	-2.39981836408833\\
4.27561248237772	-2.35122387760659\\
4.29543743169435	-2.30085179545437\\
4.31526238101099	-2.25131825528256\\
4.33508733032762	-2.20247585514111\\
4.35491227964425	-2.15461009670748\\
4.36923631362912	-2.12078944785577\\
4.383560347614	-2.08743875137645\\
4.39788438159887	-2.05452619428832\\
4.41220841558374	-2.02209243295701\\
4.42653244956862	-1.9901912728349\\
4.44085648355349	-1.95874268562622\\
4.45518051753836	-1.92770434981016\\
4.46950455152323	-1.89711855661258\\
4.48572172005832	-1.86313094014937\\
4.50193888859341	-1.82966426402889\\
4.51815605712849	-1.79662163136739\\
4.53437322566358	-1.76411324688826\\
4.55202025257064	-1.72954463941909\\
4.56966727947771	-1.69549985701264\\
4.58731430638477	-1.66180508886819\\
4.60496133329184	-1.6286839009764\\
4.6234252476628	-1.59497446611908\\
4.64188916203377	-1.56173141542805\\
4.66035307640474	-1.52870751711668\\
4.6788169907757	-1.4962457458572\\
4.69786952609461	-1.46380471137835\\
4.71692206141353	-1.43174816795733\\
4.73597459673244	-1.39975648549084\\
4.75502713205135	-1.36829712923359\\
4.7745558107003	-1.33720798893971\\
4.79408448934925	-1.30641093229103\\
4.8136131679982	-1.27551556804513\\
4.83314184664715	-1.24511646538384\\
4.85309066097901	-1.21531751265821\\
4.87303947531086	-1.18571617184182\\
4.89298828964271	-1.15585397664086\\
4.91293710397456	-1.12645354705223\\
4.93327982395272	-1.09782531630445\\
4.95362254393087	-1.06930407955877\\
4.97396526390903	-1.04036690951075\\
4.99430798388719	-1.01186267070649\\
5.01503720829094	-0.98426956581699\\
5.0357664326947	-0.956700426121918\\
5.05649565709846	-0.92857287155312\\
5.07722488150222	-0.900858069731626\\
5.09834475047475	-0.874174820105977\\
5.11946461944728	-0.847443977533924\\
5.14058448841981	-0.820030504486463\\
5.16170435739234	-0.793020526496041\\
5.18322843967157	-0.767148086022856\\
5.20475252195079	-0.741171067186644\\
5.22627660423002	-0.714410292390715\\
5.24780068650924	-0.688056008914943\\
5.26975053464973	-0.662932572390009\\
5.29170038279021	-0.637664799586622\\
5.3136502309307	-0.611539660984579\\
5.33560007907118	-0.585837020970471\\
5.358004685186	-0.561445676181769\\
5.38040929130081	-0.53688953679156\\
5.40281389741563	-0.511433571040145\\
5.42521850353044	-0.486428951125565\\
5.44811458658105	-0.46280148855099\\
5.47101066963164	-0.439009297824265\\
5.49390675268224	-0.414308483385034\\
5.51680283573284	-0.390099688578413\\
5.54023536549986	-0.367317296594827\\
5.56366789526687	-0.344391106592786\\
5.58710042503388	-0.320582462980872\\
5.61053295480089	-0.297316378299554\\
5.63455641088673	-0.275506642707414\\
5.65857986697256	-0.253594213669871\\
5.6826033230584	-0.230860325915228\\
5.70662677914424	-0.208726504931314\\
5.73134846757538	-0.188027762771967\\
5.75607015600652	-0.167283108135288\\
5.78079184443766	-0.145800809349731\\
5.80551353286879	-0.124983815764776\\
5.83105501667596	-0.105580651332184\\
5.85659650048312	-0.0862004106406251\\
5.88213798429029	-0.0661867419036608\\
5.90767946809745	-0.0469069394468142\\
5.93413503640783	-0.0290413868490652\\
5.96059060471821	-0.0112793462000036\\
5.9870461730286	0.0069831190722881\\
6.01350174133898	0.0244503238586894\\
6.0409940151187	0.0405414027410014\\
6.06848628889842	0.0564380181026796\\
6.09597856267814	0.072674760418486\\
6.12347083645786	0.0880681018353091\\
6.15216503205592	0.102169533317442\\
6.18085922765399	0.115977820750805\\
6.20955342325205	0.129941054145482\\
6.23824761885011	0.143032692939886\\
6.26836182124683	0.154968181416164\\
6.29847602364355	0.16650400266179\\
6.32859022604027	0.177979826348508\\
6.35870442843699	0.188585264186234\\
6.39053709336368	0.198249286069682\\
6.42236975829038	0.20738878993218\\
6.45420242321708	0.216195879168599\\
6.48603508814377	0.224179556320313\\
6.52003305012044	0.231607723071915\\
6.5540310120971	0.23831960900826\\
6.58802897407377	0.244256288232923\\
6.62202693605044	0.249506223894864\\
6.65899118285709	0.255158668942149\\
6.69595542966374	0.259589483765719\\
6.73291967647039	0.262062022935348\\
6.76988392327704	0.264282991854706\\
6.79772541797805	0.266748143372344\\
6.82556691267906	0.268466379717212\\
6.85340840738007	0.269155974307509\\
6.88124990208108	0.26964715897003\\
6.90909139678208	0.270583903903571\\
6.93693289148309	0.271023381735724\\
6.9647743861841	0.27078170373988\\
6.99261588088511	0.270384510702969\\
7.02346606328655	0.270347226690821\\
7.054316245688	0.269821357988207\\
7.08516642808944	0.268525304489124\\
7.11601661049089	0.267172254990446\\
7.1472872897006	0.266426077229611\\
7.17855796891032	0.265215165428814\\
7.20982864812003	0.263217750215302\\
7.24109932732975	0.261257016974237\\
7.27064595569839	0.260057339357433\\
7.30019258406703	0.258526283297333\\
7.32973921243567	0.256449822550854\\
7.3592858408043	0.254414983209993\\
7.38736543031977	0.252931049443102\\
7.41544501983524	0.251269466169302\\
7.44352460935071	0.249321889718778\\
7.47160419886618	0.247406146924462\\
7.50034107947896	0.245737076071234\\
7.52907796009174	0.243975000068827\\
7.55781484070452	0.242037919520235\\
7.5865517213173	0.240151605343291\\
7.61698675718883	0.238422434079546\\
7.64742179306037	0.236633672053707\\
7.6778568289319	0.23469483275763\\
7.70829186480344	0.232836106013058\\
7.73970157263301	0.231216897866066\\
7.77111128046258	0.229548843393185\\
7.80252098829215	0.227732155659433\\
7.83393069612173	0.226014821657037\\
7.86538900322043	0.224606959362355\\
7.89684731031914	0.223156812716309\\
7.92830561741784	0.221570283099587\\
7.95976392451654	0.220082411152739\\
7.99126312095531	0.218884257338317\\
8.02276231739407	0.217652042198133\\
8.05426151383283	0.216304398780077\\
8.0857607102716	0.215045271728901\\
8.11799937972863	0.214019345333585\\
8.15023804918566	0.212962773730155\\
8.18247671864269	0.211800604267808\\
8.21471538809972	0.210718770064067\\
8.24827816948041	0.209841298874014\\
8.2818409508611	0.208924746015762\\
8.31540373224179	0.207890610793697\\
8.34896651362248	0.206932111597358\\
8.38351254604316	0.206195249122957\\
8.41805857846383	0.205399318508828\\
8.45260461088451	0.204457964784583\\
8.48715064330518	0.203586144541576\\
8.52147308162825	0.202964536715386\\
8.55579551995132	0.202266735442644\\
8.59011795827438	0.201409454973047\\
8.62444039659745	0.20060674446863\\
8.65779980074601	0.200034998906151\\
8.69115920489456	0.199389366231777\\
8.72451860904312	0.198608721533874\\
8.75787801319167	0.19785951293636\\
8.79091851419983	0.197260746043259\\
8.82395901520799	0.196604943177056\\
8.85699951621615	0.195858537516928\\
8.89004001722431	0.195122907474784\\
8.92489328792911	0.194418645798426\\
8.95974655863392	0.193676624050622\\
8.99459982933873	0.192889871003747\\
9.02945310004353	0.192096874930301\\
9.05539602293448	0.191511966027321\\
9.08133894582542	0.190917473341982\\
9.10728186871636	0.190319932714592\\
9.1332247916073	0.189712437770141\\
9.15916771449825	0.189083343205924\\
9.18511063738919	0.188451945669058\\
9.21105356028013	0.187827696553494\\
9.23699648317107	0.187193415382355\\
9.26322747150641	0.186522997170727\\
9.28945845984175	0.185853420166952\\
9.31568944817709	0.185195879872228\\
9.34192043651244	0.18452881626842\\
9.36548632826796	0.183905609108805\\
9.38905222002349	0.183283154331754\\
9.41261811177902	0.182667215282609\\
9.43618400353455	0.182046428964202\\
9.46059569300354	0.181386034090505\\
9.48500738247254	0.180727056433424\\
9.50941907194153	0.180076468247322\\
9.53383076141052	0.179421869287734\\
9.56049261501665	0.178685400218787\\
9.58715446862277	0.177954752449158\\
9.6138163222289	0.177241935458826\\
9.64047817583502	0.176525177012507\\
9.66937862072941	0.175714374355867\\
9.69827906562379	0.174918689857998\\
9.72717951051817	0.174158956258036\\
9.75607995541255	0.173394722074534\\
9.78577825536366	0.172560137611103\\
9.81547655531477	0.171751383357087\\
9.84517485526589	0.17099588262515\\
9.874873155217	0.170236604147466\\
9.90615486641275	0.169366788187498\\
9.9374365776085	0.168538902360692\\
9.96871828880425	0.167794529042272\\
10	0.167043623099605\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.000340039083356843	0.00123752856283286\\
0.000680078166713687	0.00246420981124394\\
0.00102011725007053	0.00368013630951655\\
0.00136015633342737	0.00488539984064836\\
0.00306035175021159	0.0107549398621066\\
0.00476054716699581	0.0163712267468133\\
0.00646074258378002	0.0217448794623174\\
0.00816093800056424	0.0268860929432545\\
0.0139726196770162	0.0428391634813671\\
0.0197843013534682	0.0565391515492759\\
0.0255959830299202	0.0682885920400505\\
0.0314076647063722	0.078360205790502\\
0.0386316341064022	0.0888963123634033\\
0.0458556035064321	0.0975615556582805\\
0.0530795729064621	0.104659354119564\\
0.060303542306492	0.110463610689188\\
0.0689324189531012	0.116021770133654\\
0.0775612955997104	0.120338884271181\\
0.0861901722463196	0.123647591480385\\
0.0948190488929288	0.126162453746323\\
0.105016717499838	0.128349557580606\\
0.115214386106747	0.129846291785561\\
0.125412054713656	0.130799654384719\\
0.135609723320565	0.131353082210747\\
0.147815158530551	0.131648094898149\\
0.160020593740538	0.131621896238814\\
0.172226028950524	0.131352616170263\\
0.184431464160511	0.130928186583906\\
0.199395301552945	0.130294761667314\\
0.214359138945379	0.129557428654159\\
0.229322976337814	0.128747257256691\\
0.244286813730248	0.127916929202642\\
0.263195902712899	0.126901025134113\\
0.28210499169555	0.125901901685634\\
0.301014080678201	0.124920813342295\\
0.319923169660852	0.123995363155705\\
0.34417607305328	0.122943603791978\\
0.368428976445708	0.121978937947575\\
0.392681879838135	0.121075911127753\\
0.416934783230563	0.120288200183849\\
0.446115413480354	0.119583390920904\\
0.475296043730145	0.118987176487609\\
0.504476673979936	0.118428528814368\\
0.533657304229728	0.118037504811316\\
0.564711945350299	0.117969012777619\\
0.59576658647087	0.117964987314253\\
0.626821227591441	0.117908103862545\\
0.657875868712012	0.118030929359704\\
0.688618825579877	0.118551862159145\\
0.719361782447741	0.119078137340872\\
0.750104739315606	0.119479841769201\\
0.78084769618347	0.120031365720316\\
0.811022278275521	0.120954231988189\\
0.841196860367573	0.121846472197353\\
0.871371442459624	0.12258893880101\\
0.901546024551675	0.123441021487402\\
0.931895212373664	0.124636945067552\\
0.962244400195654	0.125776361312112\\
0.992593588017643	0.126744242328455\\
1.02294277583963	0.127791771140316\\
1.05390615001484	0.1291738055762\\
1.08486952419004	0.130467134537735\\
1.11583289836525	0.131549719289485\\
1.14679627254045	0.132689615830068\\
1.17807369943504	0.134142782276668\\
1.20935112632963	0.13547636578245\\
1.24062855322422	0.136565094529812\\
1.2719059801188	0.137691797797688\\
1.30319250426216	0.139101066815563\\
1.33447902840552	0.140359002834451\\
1.36576555254887	0.141348989375516\\
1.39705207669223	0.142369131373921\\
1.42822055275139	0.143646925810235\\
1.45938902881055	0.144807365302779\\
1.49055750486971	0.145730432543457\\
1.52172598092887	0.146547588252964\\
1.55471384277753	0.147610716941109\\
1.58770170462619	0.148583089688097\\
1.62068956647485	0.149387219116875\\
1.65367742832351	0.150589430131998\\
1.6808175423553	0.151934920084174\\
1.7079576563871	0.152117047508173\\
1.73509777041889	0.150769650411607\\
1.76223788445069	0.148984690968585\\
1.78869437554596	0.148331316408461\\
1.81515086664124	0.151698054654072\\
1.84160735773652	0.159658146730118\\
1.8680638488318	0.167867654227326\\
1.88350848550267	0.16995758242265\\
1.89895312217354	0.167703089269392\\
1.91439775884442	0.15953015966962\\
1.92984239551529	0.145609422064517\\
1.94528703218616	0.128083022893308\\
1.96073166885704	0.110960455281802\\
1.97617630552791	0.0994063232276613\\
1.99162094219878	0.0997606989294405\\
2.00070557068752	0.108282164550618\\
2.00979019917625	0.12464602537318\\
2.01887482766498	0.149931057569005\\
2.02795945615371	0.184549501603754\\
2.03704408464245	0.228384625775482\\
2.04612871313118	0.281253648185341\\
2.05521334161991	0.342644532754075\\
2.06429797010864	0.411608325903073\\
2.07193422286911	0.474591840719142\\
2.07957047562958	0.541534511149762\\
2.08720672839005	0.611727225268865\\
2.09484298115052	0.684355485879977\\
2.10468300849735	0.780120799589564\\
2.11452303584418	0.876879234616568\\
2.12436306319102	0.973445039224154\\
2.13420309053785	1.06903636729972\\
2.14677918306755	1.18937431689499\\
2.15935527559725	1.30783138525691\\
2.17193136812695	1.42507390348964\\
2.18450746065666	1.54240426985086\\
2.20263728830144	1.71549996178991\\
2.22076711594622	1.89685323177279\\
2.238896943591	2.08696416710298\\
2.25702677123579	2.28238651405297\\
2.27513261718728	2.47655543450195\\
2.29323846313878	2.65490037796529\\
2.31134430909028	2.80360712009977\\
2.32945015504178	2.91624670392053\\
2.34149242805308	2.97045082941816\\
2.35353470106439	3.00706071174639\\
2.36557697407569	3.02701980703393\\
2.377619247087	3.03367504489774\\
2.3896615200983	3.03102554299545\\
2.40170379310961	3.02122662004914\\
2.41374606612091	3.00711447007496\\
2.42578833913222	2.9921029409449\\
2.43904085180227	2.97756656268826\\
2.45229336447232	2.96537682164117\\
2.46554587714236	2.95582310138132\\
2.47879838981241	2.94914556550224\\
2.49584643225548	2.94463260939888\\
2.51289447469854	2.94173182453697\\
2.52994251714161	2.93812921223993\\
2.54699055958468	2.93377183810825\\
2.56580741038024	2.92997536570711\\
2.5846242611758	2.92417486676621\\
2.60344111197136	2.914952526237\\
2.62225796276692	2.90629450552809\\
2.63870478268491	2.90212053363508\\
2.6551516026029	2.89833916792891\\
2.67159842252088	2.89435726489961\\
2.68804524243887	2.89123425866224\\
2.70581174139142	2.89025472883073\\
2.72357824034396	2.88945666670189\\
2.74134473929651	2.88775672203053\\
2.75911123824906	2.88666905247599\\
2.77728754802956	2.88810140910996\\
2.79546385781007	2.88951663129048\\
2.81364016759057	2.88986971332074\\
2.83181647737107	2.8909588471503\\
2.8501630081999	2.8948221447481\\
2.86850953902872	2.89873405379562\\
2.88685606985755	2.90162730839799\\
2.90520260068637	2.90519474156119\\
2.92395694729771	2.91154114239527\\
2.94271129390905	2.91778143036253\\
2.9614656405204	2.92276633111106\\
2.98021998713174	2.92831635771623\\
2.99924815080949	2.93662333807057\\
3.01827631448724	2.94468402586276\\
3.03730447816499	2.95133435806571\\
3.05633264184275	2.95843155391967\\
3.07561575997963	2.96819236042208\\
3.09489887811651	2.97756093282813\\
3.1141819962534	2.98536953193273\\
3.13346511439028	2.9934754573156\\
3.15299711143887	3.00408807061092\\
3.17252910848747	3.01415678011061\\
3.19206110553606	3.02253213694904\\
3.21159310258466	3.03105439985438\\
3.23140062019351	3.04191794584983\\
3.25120813780237	3.05209960533495\\
3.27101565541122	3.06047742826496\\
3.29082317302008	3.0688648495292\\
3.31091900287589	3.07940956833835\\
3.33101483273171	3.08915788677487\\
3.35111066258752	3.09703044880367\\
3.37120649244334	3.10479359670074\\
3.39159499688636	3.11451130175403\\
3.41198350132939	3.12334884044095\\
3.43237200577242	3.13028802311956\\
3.45276051021544	3.13702703057601\\
3.47345366866642	3.14552308953794\\
3.4941468271174	3.15311103498647\\
3.51483998556838	3.1588521949236\\
3.53553314401936	3.16435185363066\\
3.55655067440476	3.17142628206351\\
3.57756820479015	3.17758154147727\\
3.59858573517554	3.18194109255904\\
3.61960326556094	3.18598751822121\\
3.6409675748053	3.19139410032421\\
3.66233188404967	3.19592692783465\\
3.68369619329404	3.19886331791891\\
3.7050605025384	3.20166838778023\\
3.72676227904696	3.20590413875528\\
3.74846405555552	3.20949929010772\\
3.77016583206408	3.21163195304504\\
3.79186760857263	3.21327679955506\\
3.8141239533203	3.21553026966638\\
3.83638029806797	3.21639016112657\\
3.85863664281563	3.21553737407939\\
3.8808929875633	3.21509318272053\\
3.9029985469785	3.21730020798566\\
3.92510410639371	3.22153623257385\\
3.94720966580892	3.22693212311647\\
3.96931522522413	3.23199009856128\\
3.99264162689395	3.23500577973466\\
4.01596802856377	3.22783020158458\\
4.03929443023359	3.20522672694297\\
4.06262083190341	3.16952962142376\\
4.0814071865036	3.13472228883324\\
4.1001935411038	3.09327521608957\\
4.11897989570399	3.04592255016784\\
4.13776625030418	2.99590819382332\\
4.15354297120962	2.95381941303709\\
4.16931969211505	2.9109583558816\\
4.18509641302048	2.86756381756761\\
4.20087313392591	2.82412315032997\\
4.21955797103887	2.77321216414351\\
4.23824280815182	2.72267628600465\\
4.25692764526477	2.67249687774556\\
4.27561248237772	2.62307423837454\\
4.29543743169435	2.57191393098426\\
4.31526238101099	2.52157971475608\\
4.33508733032762	2.47187230526281\\
4.35491227964425	2.42317025621388\\
4.36923631362912	2.38881601706816\\
4.383560347614	2.35493793584674\\
4.39788438159887	2.32149626912547\\
4.41220841558374	2.28854741555544\\
4.42653244956862	2.25616494310267\\
4.44085648355349	2.22424668760457\\
4.45518051753836	2.19274050312316\\
4.46950455152323	2.16170490219302\\
4.48572172005832	2.12726187553939\\
4.50193888859341	2.09335432019619\\
4.51815605712849	2.05986173250595\\
4.53437322566358	2.02693080434465\\
4.55202025257064	1.99199479854862\\
4.56966727947771	1.95759491800439\\
4.58731430638477	1.92351429483081\\
4.60496133329184	1.89004318542846\\
4.6234252476628	1.85610093799401\\
4.64188916203377	1.82263102152407\\
4.66035307640474	1.78932510359206\\
4.6788169907757	1.75662204032099\\
4.69786952609461	1.72410193782408\\
4.71692206141353	1.69196294314442\\
4.73597459673244	1.65980673030906\\
4.75502713205135	1.6282258176244\\
4.7745558107003	1.59721588394672\\
4.79408448934925	1.56648275462556\\
4.8136131679982	1.53554012139187\\
4.83314184664715	1.50513688820199\\
4.85309066097901	1.47556918777613\\
4.87303947531086	1.44616971126327\\
4.89298828964271	1.4163672414865\\
4.91293710397456	1.38706822975255\\
4.93327982395272	1.35880871540829\\
4.95362254393087	1.33061096821941\\
4.97396526390903	1.30182304564451\\
4.99430798388719	1.27350722353068\\
5.01503720829094	1.24639962106138\\
5.0357664326947	1.21925381879885\\
5.05649565709846	1.19134297503115\\
5.07722488150222	1.16388103295183\\
5.09834475047475	1.13777555925229\\
5.11946461944728	1.11154304455939\\
5.14058448841981	1.08438973938216\\
5.16170435739234	1.05767313178471\\
5.18322843967157	1.03244479541412\\
5.20475252195079	1.00701562143649\\
5.22627660423002	0.98053504755679\\
5.24780068650924	0.954491842207004\\
5.26975053464973	0.930053839327777\\
5.29170038279021	0.905359700415298\\
5.3136502309307	0.879514294608897\\
5.33560007907118	0.854121013051997\\
5.358004685186	0.830434516357395\\
5.38040929130081	0.806457864928581\\
5.40281389741563	0.781265503971292\\
5.42521850353044	0.75655425235249\\
5.44811458658105	0.733633957437052\\
5.47101066963164	0.710412536445212\\
5.49390675268224	0.685949691507936\\
5.51680283573284	0.662010302878547\\
5.54023536549986	0.639926271350787\\
5.56366789526687	0.61755384541221\\
5.58710042503388	0.593954762961945\\
5.61053295480089	0.57093284321248\\
5.63455641088673	0.5498079863869\\
5.65857986697256	0.528430518036527\\
5.6826033230584	0.505881504388131\\
5.70662677914424	0.483971606932959\\
5.73134846757538	0.463948442838547\\
5.75607015600652	0.443725451327146\\
5.78079184443766	0.422410373262684\\
5.80551353286879	0.401805829049213\\
5.83105501667596	0.38307959111779\\
5.85659650048312	0.364218446068921\\
5.88213798429029	0.344364895306073\\
5.90767946809745	0.325298029302404\\
5.93413503640783	0.308123253595012\\
5.96059060471821	0.290890343546246\\
5.9870461730286	0.272794748082904\\
6.01350174133898	0.255555074720395\\
6.0409940151187	0.240183331514731\\
6.06848628889842	0.224839282573027\\
6.09597856267814	0.208787545207188\\
6.12347083645786	0.193648040379855\\
6.15216503205592	0.180312241582463\\
6.18085922765399	0.167092904368468\\
6.20955342325205	0.153336443580413\\
6.23824761885011	0.14052992867931\\
6.26836182124683	0.129429487290254\\
6.29847602364355	0.118530483219115\\
6.32859022604027	0.107270929414846\\
6.35870442843699	0.0969742244943159\\
6.39053709336368	0.0882543759929755\\
6.42236975829038	0.0798114392388909\\
6.45420242321708	0.0711828257364446\\
6.48603508814377	0.0634990272003346\\
6.52003305012044	0.0572279393830524\\
6.5540310120971	0.0512976925756513\\
6.58802897407377	0.0453538203063607\\
6.62202693605044	0.0402994443231744\\
6.65899118285709	0.0364356520748754\\
6.69595542966374	0.0329808629160054\\
6.73291967647039	0.0297177542908326\\
6.76988392327704	0.0272367979000263\\
6.79772541797805	0.0260708889928166\\
6.82556691267906	0.0251488248370449\\
6.85340840738007	0.0244933302799596\\
6.88124990208108	0.0241016073978432\\
6.90909139678208	0.0238837733682469\\
6.93693289148309	0.0239503876428179\\
6.9647743861841	0.0243792435145861\\
6.99261588088511	0.0249803337723665\\
7.02346606328655	0.0255513695129516\\
7.054316245688	0.0264697907901291\\
7.08516642808944	0.0279187740997449\\
7.11601661049089	0.0294468026971018\\
7.1472872897006	0.0306021226394922\\
7.17855796891032	0.0321069757874703\\
7.20982864812003	0.0342036850977677\\
7.24109932732975	0.0362778833770942\\
7.27064595569839	0.0377399700714471\\
7.30019258406703	0.0394562302234105\\
7.32973921243567	0.0415994200320621\\
7.3592858408043	0.0436992373554599\\
7.38736543031977	0.045319277283539\\
7.41544501983524	0.0470736624762615\\
7.44352460935071	0.0490542602195162\\
7.47160419886618	0.0509941178864014\\
7.50034107947896	0.0527168600480124\\
7.52907796009174	0.0545044273231952\\
7.55781484070452	0.05642895605191\\
7.5865517213173	0.058293877087207\\
7.61698675718883	0.0600165559100055\\
7.64742179306037	0.0617756353453794\\
7.6778568289319	0.0636523981747553\\
7.70829186480344	0.0654423379299729\\
7.73970157263301	0.0670069604779014\\
7.77111128046258	0.0686003918315761\\
7.80252098829215	0.070312971794246\\
7.83393069612173	0.0719228676164396\\
7.86538900322043	0.07324248127953\\
7.89684731031914	0.0745882128716351\\
7.92830561741784	0.0760452400760343\\
7.95976392451654	0.0774035511429597\\
7.99126312095531	0.0784933404897415\\
8.02276231739407	0.0796049289476549\\
8.05426151383283	0.0808113830337247\\
8.0857607102716	0.0819320822337328\\
8.11799937972863	0.0828404317411898\\
8.15023804918566	0.083769761904795\\
8.18247671864269	0.084785943969231\\
8.21471538809972	0.0857277388179723\\
8.24827816948041	0.0864905606432911\\
8.2818409508611	0.0872828921077598\\
8.31540373224179	0.0881706555015103\\
8.34896651362248	0.0889931704283454\\
8.38351254604316	0.0896351568664921\\
8.41805857846383	0.0903229941315728\\
8.45260461088451	0.0911235356180089\\
8.48715064330518	0.091870650219629\\
8.52147308162825	0.0924322780108391\\
8.55579551995132	0.0930504177281666\\
8.59011795827438	0.0937813028392678\\
8.62444039659745	0.0944782337195419\\
8.65779980074601	0.095026371184686\\
8.69115920489456	0.0956237472287724\\
8.72451860904312	0.096301187297835\\
8.75787801319167	0.0969685492056764\\
8.79091851419983	0.0975738230562977\\
8.82395901520799	0.0982083954408639\\
8.85699951621615	0.0988735023937592\\
8.89004001722431	0.0995494240612878\\
8.92489328792911	0.100300622542766\\
8.95974655863392	0.101048587402035\\
8.99459982933873	0.101749948628687\\
9.02945310004353	0.102489786055654\\
9.05539602293448	0.103112819769178\\
9.08133894582542	0.103727057784976\\
9.10728186871636	0.104318288148625\\
9.1332247916073	0.104922958703311\\
9.15916771449825	0.105571846569958\\
9.18511063738919	0.106219034062896\\
9.21105356028013	0.106852507235331\\
9.23699648317107	0.107498365465754\\
9.26322747150641	0.108188933624281\\
9.28945845984175	0.108878337411256\\
9.31568944817709	0.109554183507227\\
9.34192043651244	0.110241269303596\\
9.36548632826796	0.110885796246222\\
9.38905222002349	0.111529972273759\\
9.41261811177902	0.112167682026171\\
9.43618400353455	0.112811045145223\\
9.46059569300354	0.113496314659125\\
9.48500738247254	0.114180559862832\\
9.50941907194153	0.114856455652406\\
9.53383076141052	0.115536879730865\\
9.56049261501665	0.116302743314714\\
9.58715446862277	0.117062799808758\\
9.6138163222289	0.117804505434885\\
9.64047817583502	0.118550380502184\\
9.66937862072941	0.11939400569358\\
9.69827906562379	0.120221837201585\\
9.72717951051817	0.121012186387895\\
9.75607995541255	0.121806937980337\\
9.78577825536366	0.122674358681811\\
9.81547655531477	0.123514522348254\\
9.84517485526589	0.124298916558864\\
9.874873155217	0.12508667591657\\
9.90615486641275	0.125988471161049\\
9.9374365776085	0.126845986473256\\
9.96871828880425	0.12761603001328\\
10	0.12839206307888\\
};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> plots/platoon_plot_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,6.198cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=19.5,
ymax=40.5,
ylabel style={font=\color{white!15!black}},
ylabel={Headway (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	100\\
0.000340039083356843	100\\
0.000680078166713687	100\\
0.00102011725007053	100\\
0.00136015633342737	100\\
0.00306035175021159	100\\
0.00476054716699581	100\\
0.00646074258378002	100\\
0.00816093800056424	100\\
0.0139726196770162	100\\
0.0197843013534682	100\\
0.0255959830299202	100\\
0.0314076647063722	100\\
0.0386316341064022	100\\
0.0458556035064321	100\\
0.0530795729064621	100\\
0.060303542306492	100\\
0.0689324189531012	100\\
0.0775612955997104	100\\
0.0861901722463196	100\\
0.0948190488929288	100\\
0.105016717499838	100\\
0.115214386106747	100\\
0.125412054713656	100\\
0.135609723320565	100\\
0.147815158530551	100\\
0.160020593740538	100\\
0.172226028950524	100\\
0.184431464160511	100\\
0.199395301552945	100\\
0.214359138945379	100\\
0.229322976337814	100\\
0.244286813730248	100\\
0.263195902712899	100\\
0.28210499169555	100\\
0.301014080678201	100\\
0.319923169660852	100\\
0.34417607305328	100\\
0.368428976445708	100\\
0.392681879838135	100\\
0.416934783230563	100\\
0.446115413480354	100\\
0.475296043730145	100\\
0.504476673979936	100\\
0.533657304229728	100\\
0.564711945350299	100\\
0.59576658647087	100\\
0.626821227591441	100\\
0.657875868712012	100\\
0.688618825579877	100\\
0.719361782447741	100\\
0.750104739315606	100\\
0.78084769618347	100\\
0.811022278275521	100\\
0.841196860367573	100\\
0.871371442459624	100\\
0.901546024551675	100\\
0.931895212373664	100\\
0.962244400195654	100\\
0.992593588017643	100\\
1.02294277583963	100\\
1.05390615001484	100\\
1.08486952419004	100\\
1.11583289836525	100\\
1.14679627254045	100\\
1.17807369943504	100\\
1.20935112632963	100\\
1.24062855322422	100\\
1.2719059801188	100\\
1.30319250426216	100\\
1.33447902840552	100\\
1.36576555254887	100\\
1.39705207669223	100\\
1.42822055275139	100\\
1.45938902881055	100\\
1.49055750486971	100\\
1.52172598092887	100\\
1.55471384277753	100\\
1.58770170462619	100\\
1.62068956647485	100\\
1.65367742832351	100\\
1.6808175423553	100\\
1.7079576563871	100\\
1.73509777041889	100\\
1.76223788445069	100\\
1.78869437554596	100\\
1.81515086664124	100\\
1.84160735773652	100\\
1.8680638488318	100\\
1.88350848550267	100\\
1.89895312217354	100\\
1.91439775884442	100\\
1.92984239551529	100\\
1.94528703218616	100\\
1.96073166885704	100\\
1.97617630552791	100\\
1.99162094219878	100\\
2.00070557068752	100\\
2.00979019917625	100\\
2.01887482766498	100\\
2.02795945615371	100\\
2.03704408464245	100\\
2.04612871313118	100\\
2.05521334161991	100\\
2.06429797010864	100\\
2.07193422286911	100\\
2.07957047562958	100\\
2.08720672839005	100\\
2.09484298115052	100\\
2.10468300849735	100\\
2.11452303584418	100\\
2.12436306319102	100\\
2.13420309053785	100\\
2.14677918306755	100\\
2.15935527559725	100\\
2.17193136812695	100\\
2.18450746065666	100\\
2.20263728830144	100\\
2.22076711594622	100\\
2.238896943591	100\\
2.25702677123579	100\\
2.27513261718728	100\\
2.29323846313878	100\\
2.31134430909028	100\\
2.32945015504178	100\\
2.34149242805308	100\\
2.35353470106439	100\\
2.36557697407569	100\\
2.377619247087	100\\
2.3896615200983	100\\
2.40170379310961	100\\
2.41374606612091	100\\
2.42578833913222	100\\
2.43904085180227	100\\
2.45229336447232	100\\
2.46554587714236	100\\
2.47879838981241	100\\
2.49584643225548	100\\
2.51289447469854	100\\
2.52994251714161	100\\
2.54699055958468	100\\
2.56580741038024	100\\
2.5846242611758	100\\
2.60344111197136	100\\
2.62225796276692	100\\
2.63870478268491	100\\
2.6551516026029	100\\
2.67159842252088	100\\
2.68804524243887	100\\
2.70581174139142	100\\
2.72357824034396	100\\
2.74134473929651	100\\
2.75911123824906	100\\
2.77728754802956	100\\
2.79546385781007	100\\
2.81364016759057	100\\
2.83181647737107	100\\
2.8501630081999	100\\
2.86850953902872	100\\
2.88685606985755	100\\
2.90520260068637	100\\
2.92395694729771	100\\
2.94271129390905	100\\
2.9614656405204	100\\
2.98021998713174	100\\
2.99924815080949	100\\
3.01827631448724	100\\
3.03730447816499	100\\
3.05633264184275	100\\
3.07561575997963	100\\
3.09489887811651	100\\
3.1141819962534	100\\
3.13346511439028	100\\
3.15299711143887	100\\
3.17252910848747	100\\
3.19206110553606	100\\
3.21159310258466	100\\
3.23140062019351	100\\
3.25120813780237	100\\
3.27101565541122	100\\
3.29082317302008	100\\
3.31091900287589	100\\
3.33101483273171	100\\
3.35111066258752	100\\
3.37120649244334	100\\
3.39159499688636	100\\
3.41198350132939	100\\
3.43237200577242	100\\
3.45276051021544	100\\
3.47345366866642	100\\
3.4941468271174	100\\
3.51483998556838	100\\
3.53553314401936	100\\
3.55655067440476	100\\
3.57756820479015	100\\
3.59858573517554	100\\
3.61960326556094	100\\
3.6409675748053	100\\
3.66233188404967	100\\
3.68369619329404	100\\
3.7050605025384	100\\
3.72676227904696	100\\
3.74846405555552	100\\
3.77016583206408	100\\
3.79186760857263	100\\
3.8141239533203	100\\
3.83638029806797	100\\
3.85863664281563	100\\
3.8808929875633	100\\
3.9029985469785	100\\
3.92510410639371	100\\
3.94720966580892	100\\
3.96931522522413	100\\
3.99264162689395	100\\
4.01596802856377	100\\
4.03929443023359	100\\
4.06262083190341	100\\
4.0814071865036	100\\
4.1001935411038	100\\
4.11897989570399	100\\
4.13776625030418	100\\
4.15354297120962	100\\
4.16931969211505	100\\
4.18509641302048	100\\
4.20087313392591	100\\
4.21955797103887	100\\
4.23824280815182	100\\
4.25692764526477	100\\
4.27561248237772	100\\
4.29543743169435	100\\
4.31526238101099	100\\
4.33508733032762	100\\
4.35491227964425	100\\
4.36923631362912	100\\
4.383560347614	100\\
4.39788438159887	100\\
4.41220841558374	100\\
4.42653244956862	100\\
4.44085648355349	100\\
4.45518051753836	100\\
4.46950455152323	100\\
4.48572172005832	100\\
4.50193888859341	100\\
4.51815605712849	100\\
4.53437322566358	100\\
4.55202025257064	100\\
4.56966727947771	100\\
4.58731430638477	100\\
4.60496133329184	100\\
4.6234252476628	100\\
4.64188916203377	100\\
4.66035307640474	100\\
4.6788169907757	100\\
4.69786952609461	100\\
4.71692206141353	100\\
4.73597459673244	100\\
4.75502713205135	100\\
4.7745558107003	100\\
4.79408448934925	100\\
4.8136131679982	100\\
4.83314184664715	100\\
4.85309066097901	100\\
4.87303947531086	100\\
4.89298828964271	100\\
4.91293710397456	100\\
4.93327982395272	100\\
4.95362254393087	100\\
4.97396526390903	100\\
4.99430798388719	100\\
5.01503720829094	100\\
5.0357664326947	100\\
5.05649565709846	100\\
5.07722488150222	100\\
5.09834475047475	100\\
5.11946461944728	100\\
5.14058448841981	100\\
5.16170435739234	100\\
5.18322843967157	100\\
5.20475252195079	100\\
5.22627660423002	100\\
5.24780068650924	100\\
5.26975053464973	100\\
5.29170038279021	100\\
5.3136502309307	100\\
5.33560007907118	100\\
5.358004685186	100\\
5.38040929130081	100\\
5.40281389741563	100\\
5.42521850353044	100\\
5.44811458658105	100\\
5.47101066963164	100\\
5.49390675268224	100\\
5.51680283573284	100\\
5.54023536549986	100\\
5.56366789526687	100\\
5.58710042503388	100\\
5.61053295480089	100\\
5.63455641088673	100\\
5.65857986697256	100\\
5.6826033230584	100\\
5.70662677914424	100\\
5.73134846757538	100\\
5.75607015600652	100\\
5.78079184443766	100\\
5.80551353286879	100\\
5.83105501667596	100\\
5.85659650048312	100\\
5.88213798429029	100\\
5.90767946809745	100\\
5.93413503640783	100\\
5.96059060471821	100\\
5.9870461730286	100\\
6.01350174133898	100\\
6.0409940151187	100\\
6.06848628889842	100\\
6.09597856267814	100\\
6.12347083645786	100\\
6.15216503205592	100\\
6.18085922765399	100\\
6.20955342325205	100\\
6.23824761885011	100\\
6.26836182124683	100\\
6.29847602364355	100\\
6.32859022604027	100\\
6.35870442843699	100\\
6.39053709336368	100\\
6.42236975829038	100\\
6.45420242321708	100\\
6.48603508814377	100\\
6.52003305012044	100\\
6.5540310120971	100\\
6.58802897407377	100\\
6.62202693605044	100\\
6.65899118285709	100\\
6.69595542966374	100\\
6.73291967647039	100\\
6.76988392327704	100\\
6.79772541797805	100\\
6.82556691267906	100\\
6.85340840738007	100\\
6.88124990208108	100\\
6.90909139678208	100\\
6.93693289148309	100\\
6.9647743861841	100\\
6.99261588088511	100\\
7.02346606328655	100\\
7.054316245688	100\\
7.08516642808944	100\\
7.11601661049089	100\\
7.1472872897006	100\\
7.17855796891032	100\\
7.20982864812003	100\\
7.24109932732975	100\\
7.27064595569839	100\\
7.30019258406703	100\\
7.32973921243567	100\\
7.3592858408043	100\\
7.38736543031977	100\\
7.41544501983524	100\\
7.44352460935071	100\\
7.47160419886618	100\\
7.50034107947896	100\\
7.52907796009174	100\\
7.55781484070452	100\\
7.5865517213173	100\\
7.61698675718883	100\\
7.64742179306037	100\\
7.6778568289319	100\\
7.70829186480344	100\\
7.73970157263301	100\\
7.77111128046258	100\\
7.80252098829215	100\\
7.83393069612173	100\\
7.86538900322043	100\\
7.89684731031914	100\\
7.92830561741784	100\\
7.95976392451654	100\\
7.99126312095531	100\\
8.02276231739407	100\\
8.05426151383283	100\\
8.0857607102716	100\\
8.11799937972863	100\\
8.15023804918566	100\\
8.18247671864269	100\\
8.21471538809972	100\\
8.24827816948041	100\\
8.2818409508611	100\\
8.31540373224179	100\\
8.34896651362248	100\\
8.38351254604316	100\\
8.41805857846383	100\\
8.45260461088451	100\\
8.48715064330518	100\\
8.52147308162825	100\\
8.55579551995132	100\\
8.59011795827438	100\\
8.62444039659745	100\\
8.65779980074601	100\\
8.69115920489456	100\\
8.72451860904312	100\\
8.75787801319167	100\\
8.79091851419983	100\\
8.82395901520799	100\\
8.85699951621615	100\\
8.89004001722431	100\\
8.92489328792911	100\\
8.95974655863392	100\\
8.99459982933873	100\\
9.02945310004353	100\\
9.05539602293448	100\\
9.08133894582542	100\\
9.10728186871636	100\\
9.1332247916073	100\\
9.15916771449825	100\\
9.18511063738919	100\\
9.21105356028013	100\\
9.23699648317107	100\\
9.26322747150641	100\\
9.28945845984175	100\\
9.31568944817709	100\\
9.34192043651244	100\\
9.36548632826796	100\\
9.38905222002349	100\\
9.41261811177902	100\\
9.43618400353455	100\\
9.46059569300354	100\\
9.48500738247254	100\\
9.50941907194153	100\\
9.53383076141052	100\\
9.56049261501665	100\\
9.58715446862277	100\\
9.6138163222289	100\\
9.64047817583502	100\\
9.66937862072941	100\\
9.69827906562379	100\\
9.72717951051817	100\\
9.75607995541255	100\\
9.78577825536366	100\\
9.81547655531477	100\\
9.84517485526589	100\\
9.874873155217	100\\
9.90615486641275	100\\
9.9374365776085	100\\
9.96871828880425	100\\
10	100\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	39\\
0.000340039083356843	39.0000000000718\\
0.000680078166713687	39.0000000001432\\
0.00102011725007053	39.000000000214\\
0.00136015633342737	39.0000000002844\\
0.00306035175021159	39.0000000006289\\
0.00476054716699581	39.0000000009613\\
0.00646074258378002	39.000000001282\\
0.00816093800056424	39.000000001591\\
0.0139726196770162	39.0000000025623\\
0.0197843013534682	39.0000000034083\\
0.0255959830299202	39.0000000041371\\
0.0314076647063722	39.0000000047569\\
0.0386316341064022	39.0000000053873\\
0.0458556035064321	39.0000000058771\\
0.0530795729064621	39.000000006242\\
0.060303542306492	39.0000000064974\\
0.0689324189531012	39.0000000066808\\
0.0775612955997104	39.0000000067567\\
0.0861901722463196	39.0000000067516\\
0.0948190488929288	39.000000006692\\
0.105016717499838	39.0000000065875\\
0.115214386106747	39.0000000064877\\
0.125412054713656	39.0000000064362\\
0.135609723320565	39.0000000064768\\
0.147815158530551	39.0000000067077\\
0.160020593740538	39.000000007208\\
0.172226028950524	39.0000000080529\\
0.184431464160511	39.0000000093173\\
0.199395301552945	39.0000000115498\\
0.214359138945379	39.0000000146319\\
0.229322976337814	39.000000018527\\
0.244286813730248	39.000000023158\\
0.263195902712899	39.0000000299425\\
0.28210499169555	39.0000000376234\\
0.301014080678201	39.0000000460453\\
0.319923169660852	39.0000000550729\\
0.34417607305328	39.0000000674345\\
0.368428976445708	39.0000000805752\\
0.392681879838135	39.0000000943865\\
0.416934783230563	39.0000001087832\\
0.446115413480354	39.0000001271135\\
0.475296043730145	39.0000001470362\\
0.504476673979936	39.0000001690742\\
0.533657304229728	39.0000001938496\\
0.564711945350299	39.0000002242047\\
0.59576658647087	39.0000002597521\\
0.626821227591441	39.0000003013682\\
0.657875868712012	39.0000003485671\\
0.688618825579877	39.000000399814\\
0.719361782447741	39.000000454625\\
0.750104739315606	39.0000005125332\\
0.78084769618347	39.0000005734026\\
0.811022278275521	39.0000006359086\\
0.841196860367573	39.000000701374\\
0.871371442459624	39.0000007705054\\
0.901546024551675	39.0000008440458\\
0.931895212373664	39.0000009232543\\
0.962244400195654	39.0000010086698\\
0.992593588017643	39.0000011012756\\
1.02294277583963	39.0000012019539\\
1.05390615001484	39.0000013130062\\
1.08486952419004	39.000001432038\\
1.11583289836525	39.000001558573\\
1.14679627254045	39.0000016914933\\
1.17807369943504	39.0000018304707\\
1.20935112632963	39.000001972378\\
1.24062855322422	39.0000021163383\\
1.2719059801188	39.0000022630592\\
1.30319250426216	39.0000024134457\\
1.33447902840552	39.0000025669421\\
1.36576555254887	39.0000027189746\\
1.39705207669223	39.0000028642228\\
1.42822055275139	39.0000030001079\\
1.45938902881055	39.0000031422481\\
1.49055750486971	39.0000033113616\\
1.52172598092887	39.0000035224854\\
1.55471384277753	39.0000037417986\\
1.58770170462619	39.0000038642772\\
1.62068956647485	39.000003813384\\
1.65367742832351	39.0000037589155\\
1.6808175423553	39.0000039555677\\
1.7079576563871	39.0000045753261\\
1.73509777041889	39.0000054924984\\
1.76223788445069	39.0000060344288\\
1.78869437554596	39.0000055077269\\
1.81515086664124	39.0000033601075\\
1.84160735773652	39.000000685012\\
1.8680638488318	38.9999999546359\\
1.88350848550267	39.0000014280709\\
1.89895312217354	39.000004920967\\
1.91439775884442	39.0000106139268\\
1.92984239551529	39.000017120628\\
1.94528703218616	39.0000225751328\\
1.96073166885704	39.0000251113802\\
1.97617630552791	39.0000228633094\\
1.99162094219878	39.0000139648597\\
2.00070557068752	39.0000048725256\\
2.00979019917625	38.9999928284451\\
2.01887482766498	38.9999790149705\\
2.02795945615371	38.9999648494671\\
2.03704408464245	38.9999517493003\\
2.04612871313118	38.9999411318355\\
2.05521334161991	38.9999344144381\\
2.06429797010864	38.9999330144735\\
2.07193422286911	38.9999369892232\\
2.07957047562958	38.9999465642662\\
2.08720672839005	38.9999625813875\\
2.09484298115052	38.9999858823723\\
2.10468300849735	39.0000278557034\\
2.11452303584418	39.0000808618939\\
2.12436306319102	39.0001383835343\\
2.13420309053785	39.0001936987348\\
2.14677918306755	39.0002504903137\\
2.15935527559725	39.0002786655004\\
2.17193136812695	39.0002641916472\\
2.18450746065666	39.0001930361062\\
2.20263728830144	38.9999623265947\\
2.22076711594622	38.9995214357038\\
2.238896943591	38.998752257672\\
2.25702677123579	38.9975278578598\\
2.27513261718728	38.9957241316755\\
2.29323846313878	38.9932133565894\\
2.31134430909028	38.9898700469964\\
2.32945015504178	38.9855814838785\\
2.34149242805308	38.9821547703261\\
2.35353470106439	38.9782336925481\\
2.36557697407569	38.9737878414279\\
2.377619247087	38.9687868078487\\
2.3896615200983	38.9632001826942\\
2.40170379310961	38.956997564383\\
2.41374606612091	38.9501524783673\\
2.42578833913222	38.9426487954483\\
2.43904085180227	38.9336125366367\\
2.45229336447232	38.9237419034913\\
2.46554587714236	38.9130176426298\\
2.47879838981241	38.9014205006699\\
2.49584643225548	38.8851872399763\\
2.51289447469854	38.867442604091\\
2.52994251714161	38.8482021548147\\
2.54699055958468	38.8275070602659\\
2.56580741038024	38.8030255846174\\
2.5846242611758	38.7768779734992\\
2.60344111197136	38.7491198173404\\
2.62225796276692	38.7197975815098\\
2.63870478268491	38.6929073704536\\
2.6551516026029	38.6648561652056\\
2.67159842252088	38.6356586879478\\
2.68804524243887	38.605329660862\\
2.70581174139142	38.5713126845555\\
2.72357824034396	38.5360127647052\\
2.74134473929651	38.4994528380222\\
2.75911123824906	38.4616560754465\\
2.77728754802956	38.4217316781536\\
2.79546385781007	38.3805617917989\\
2.81364016759057	38.3381709327864\\
2.83181647737107	38.2945810517293\\
2.8501630081999	38.2493880208656\\
2.86850953902872	38.203015629442\\
2.88685606985755	38.1554850824552\\
2.90520260068637	38.1068175791493\\
2.92395694729771	38.0559146595619\\
2.94271129390905	38.0038664258417\\
2.9614656405204	37.9506939119244\\
2.98021998713174	37.8964181517457\\
2.99924815080949	37.8402440312191\\
3.01827631448724	37.7829775044036\\
3.03730447816499	37.7246387182251\\
3.05633264184275	37.6652474000866\\
3.07561575997963	37.6040067449602\\
3.09489887811651	37.5417259541845\\
3.1141819962534	37.4784254320291\\
3.13346511439028	37.414124424373\\
3.15299711143887	37.3479926421793\\
3.17252910848747	37.2808728408144\\
3.19206110553606	37.212784369861\\
3.21159310258466	37.143746514318\\
3.23140062019351	37.0727840022934\\
3.25120813780237	37.0008822144123\\
3.27101565541122	36.928059398009\\
3.29082317302008	36.8543338004179\\
3.31091900287589	36.7786311773141\\
3.33101483273171	36.7020361267816\\
3.35111066258752	36.624565923753\\
3.37120649244334	36.546237814441\\
3.39159499688636	36.4659099100932\\
3.41198350132939	36.3847346333791\\
3.43237200577242	36.3027290242407\\
3.45276051021544	36.2199093970212\\
3.47345366866642	36.1350366327168\\
3.4941468271174	36.0493591623392\\
3.51483998556838	35.9628939223224\\
3.53553314401936	35.8756568834671\\
3.55655067440476	35.7862782089905\\
3.57756820479015	35.6961354214937\\
3.59858573517554	35.6052446784439\\
3.61960326556094	35.5136219261618\\
3.6409675748053	35.4197525838518\\
3.66233188404967	35.3251576165576\\
3.68369619329404	35.229852354889\\
3.7050605025384	35.13385212643\\
3.72676227904696	35.0356393136724\\
3.74846405555552	34.9367395303061\\
3.77016583206408	34.8371674130953\\
3.79186760857263	34.7369375988039\\
3.8141239533203	34.6334786363807\\
3.83638029806797	34.5293578986265\\
3.85863664281563	34.4245892948165\\
3.8808929875633	34.3191867188266\\
3.9029985469785	34.2138844165941\\
3.92510410639371	34.1079840560712\\
3.94720966580892	34.0014993720604\\
3.96931522522413	33.8944441140072\\
3.99264162689395	33.7808728978613\\
4.01596802856377	33.6666973921169\\
4.03929443023359	33.5519287796395\\
4.06262083190341	33.4365754420097\\
4.0814071865036	33.3432540491289\\
4.1001935411038	33.249563159445\\
4.11897989570399	33.1555091620832\\
4.13776625030418	33.0611063273522\\
4.15354297120962	32.9815694726066\\
4.16931969211505	32.9018075921759\\
4.18509641302048	32.821830269431\\
4.20087313392591	32.7416470881747\\
4.21955797103887	32.6464355108431\\
4.23824280815182	32.550991130577\\
4.25692764526477	32.4553552610824\\
4.27561248237772	32.359569216065\\
4.29543743169435	32.2578203844777\\
4.31526238101099	32.1559978948602\\
4.33508733032762	32.0541469491476\\
4.35491227964425	31.9523109494556\\
4.36923631362912	31.8787656339236\\
4.383560347614	31.8052671385901\\
4.39788438159887	31.731831829719\\
4.41220841558374	31.6584757934191\\
4.42653244956862	31.5852133606585\\
4.44085648355349	31.5120581841699\\
4.45518051753836	31.4390239152281\\
4.46950455152323	31.366124205108\\
4.48572172005832	31.2837693246084\\
4.50193888859341	31.2016242292066\\
4.51815605712849	31.1197078910635\\
4.53437322566358	31.0380369313716\\
4.55202025257064	30.9494628351498\\
4.56966727947771	30.8612193804297\\
4.58731430638477	30.77332745637\\
4.60496133329184	30.6858079368129\\
4.6234252476628	30.5946569102301\\
4.64188916203377	30.5039543650893\\
4.66035307640474	30.4137194910271\\
4.6788169907757	30.3239714776801\\
4.69786952609461	30.2318930599236\\
4.71692206141353	30.1403740229956\\
4.73597459673244	30.04943192789\\
4.75502713205135	29.9590832940336\\
4.7745558107003	29.8671099297038\\
4.79408448934925	29.7757952020482\\
4.8136131679982	29.6851566563664\\
4.83314184664715	29.5952093066468\\
4.85309066097901	29.5040545585835\\
4.87303947531086	29.4136495416624\\
4.89298828964271	29.3240086342976\\
4.91293710397456	29.235146033927\\
4.93327982395272	29.145342655773\\
4.95362254393087	29.0563721052723\\
4.97396526390903	28.9682454077966\\
4.99430798388719	28.8809735887175\\
5.01503720829094	28.792934200588\\
5.0357664326947	28.7058027882515\\
5.05649565709846	28.6195871753665\\
5.07722488150222	28.5342951722877\\
5.09834475047475	28.4483537968909\\
5.11946461944728	28.3633870820208\\
5.14058448841981	28.2794005217067\\
5.16170435739234	28.1963988803914\\
5.18322843967157	28.1128269781571\\
5.20475252195079	28.0302880420403\\
5.22627660423002	27.948786177766\\
5.24780068650924	27.8683235297546\\
5.26975053464973	27.7873414779786\\
5.29170038279021	27.7074441455292\\
5.3136502309307	27.6286334307944\\
5.33560007907118	27.5509096838378\\
5.358004685186	27.4726958285414\\
5.38040929130081	27.395612788688\\
5.40281389741563	27.3196597123211\\
5.42521850353044	27.2448351586974\\
5.44811458658105	27.1695319584047\\
5.47101066963164	27.0954005678697\\
5.49390675268224	27.0224374200964\\
5.51680283573284	26.9506388040874\\
5.54023536549986	26.8783584925416\\
5.56366789526687	26.8072864885957\\
5.58710042503388	26.7374166253145\\
5.61053295480089	26.668742707074\\
5.63455641088673	26.5995711394458\\
5.65857986697256	26.5316405617426\\
5.6826033230584	26.46494228629\\
5.70662677914424	26.3994676197551\\
5.73134846757538	26.333357689421\\
5.75607015600652	26.2685226325896\\
5.78079184443766	26.2049512192694\\
5.80551353286879	26.1426322169599\\
5.83105501667596	26.0795496861994\\
5.85659650048312	26.0177778172676\\
5.88213798429029	25.9573027289382\\
5.90767946809745	25.89811053497\\
5.93413503640783	25.8381373070117\\
5.96059060471821	25.7795085414829\\
5.9870461730286	25.7222075825913\\
6.01350174133898	25.666217755591\\
6.0409940151187	25.609404731054\\
6.06848628889842	25.5539695201048\\
6.09597856267814	25.4998924710802\\
6.12347083645786	25.4471538702524\\
6.15216503205592	25.3935153621068\\
6.18085922765399	25.3412899699911\\
6.20955342325205	25.2904546680212\\
6.23824761885011	25.2409863083348\\
6.26836182124683	25.1905144521799\\
6.29847602364355	25.1414954803242\\
6.32859022604027	25.0939023924083\\
6.35870442843699	25.0477081629158\\
6.39053709336368	25.0003687911847\\
6.42236975829038	24.9545303655203\\
6.45420242321708	24.9101611473627\\
6.48603508814377	24.8672295001803\\
6.52003305012044	24.8229294597796\\
6.5540310120971	24.7801950082933\\
6.58802897407377	24.7389882985082\\
6.62202693605044	24.6992715356993\\
6.65899118285709	24.6577366670745\\
6.69595542966374	24.6178716737123\\
6.73291967647039	24.5796293636672\\
6.76988392327704	24.5429635576053\\
6.79772541797805	24.516359975156\\
6.82556691267906	24.4906052767408\\
6.85340840738007	24.4656804762775\\
6.88124990208108	24.4415667468167\\
6.90909139678208	24.4182452662801\\
6.93693289148309	24.3956975153743\\
6.9647743861841	24.3739054527218\\
6.99261588088511	24.3528510790782\\
7.02346606328655	24.3303613494449\\
7.054316245688	24.3087316852644\\
7.08516642808944	24.287938792137\\
7.11601661049089	24.267959407372\\
7.1472872897006	24.2485146940679\\
7.17855796891032	24.2298595556853\\
7.20982864812003	24.2119710357851\\
7.24109932732975	24.1948266503106\\
7.27064595569839	24.1792916289483\\
7.30019258406703	24.1643833089917\\
7.32973921243567	24.1500836243276\\
7.3592858408043	24.1363752563606\\
7.38736543031977	24.1238799198552\\
7.41544501983524	24.1118884811178\\
7.44352460935071	24.1003867473384\\
7.47160419886618	24.0893609541185\\
7.50034107947896	24.0785555023211\\
7.52907796009174	24.0682195689988\\
7.55781484070452	24.0583392648907\\
7.5865517213173	24.0489008634071\\
7.61698675718883	24.0393713325437\\
7.64742179306037	24.0303064432338\\
7.6778568289319	24.0216910463581\\
7.70829186480344	24.013510013525\\
7.73970157263301	24.0055068115593\\
7.77111128046258	23.9979350686814\\
7.80252098829215	23.9907794042713\\
7.83393069612173	23.9840246909156\\
7.86538900322043	23.9776470375739\\
7.89684731031914	23.9716429630075\\
7.92830561741784	23.9659983688198\\
7.95976392451654	23.9606999202702\\
7.99126312095531	23.955728296877\\
8.02276231739407	23.9510775494556\\
8.05426151383283	23.9467352871725\\
8.0857607102716	23.9426894896633\\
8.11799937972863	23.9388431919986\\
8.15023804918566	23.9352826197254\\
8.18247671864269	23.9319960047147\\
8.21471538809972	23.9289716120016\\
8.24827816948041	23.92608948783\\
8.2818409508611	23.923467285814\\
8.31540373224179	23.9210929688074\\
8.34896651362248	23.9189550129532\\
8.38351254604316	23.9169897230857\\
8.41805857846383	23.9152513589412\\
8.45260461088451	23.9137286076326\\
8.48715064330518	23.9124106939663\\
8.52147308162825	23.9112935796761\\
8.55579551995132	23.9103581691232\\
8.59011795827438	23.9095949645284\\
8.62444039659745	23.9089945365541\\
8.65779980074601	23.9085585470189\\
8.69115920489456	23.9082601609207\\
8.72451860904312	23.9080916246186\\
8.75787801319167	23.9080456910492\\
8.79091851419983	23.9081141931936\\
8.82395901520799	23.9082893956816\\
8.85699951621615	23.9085650225895\\
8.89004001722431	23.9089350465645\\
8.92489328792911	23.9094210798232\\
8.95974655863392	23.9099989580394\\
8.99459982933873	23.9106624157744\\
9.02945310004353	23.9114052653694\\
9.05539602293448	23.9120063431907\\
9.08133894582542	23.9126459680763\\
9.10728186871636	23.9133218644529\\
9.1332247916073	23.9140318504931\\
9.15916771449825	23.914773911802\\
9.18511063738919	23.915546051325\\
9.21105356028013	23.9163462752884\\
9.23699648317107	23.9171726998164\\
9.26322747150641	23.9180331529957\\
9.28945845984175	23.9189168009335\\
9.31568944817709	23.9198218509077\\
9.34192043651244	23.9207466385396\\
9.36548632826796	23.9215930087142\\
9.38905222002349	23.9224529133402\\
9.41261811177902	23.9233252234204\\
9.43618400353455	23.9242088883556\\
9.46059569300354	23.9251351973767\\
9.48500738247254	23.9260715548046\\
9.50941907194153	23.9270168766679\\
9.53383076141052	23.927970142583\\
9.56049261501665	23.9290192521698\\
9.58715446862277	23.9300755131549\\
9.6138163222289	23.9311377200174\\
9.64047817583502	23.9322047568758\\
9.66937862072941	23.9333656436914\\
9.69827906562379	23.9345296869266\\
9.72717951051817	23.9356956079178\\
9.75607995541255	23.9368622683853\\
9.78577825536366	23.9380607545726\\
9.81547655531477	23.939257678739\\
9.84517485526589	23.940451949509\\
9.874873155217	23.9416425642752\\
9.90615486641275	23.9428916056212\\
9.9374365776085	23.944134387915\\
9.96871828880425	23.9453699800688\\
10	23.9465974733553\\
};
% \addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,3.099cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=24,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	28.0000000006323\\
0.000680078166713687	28.0000000012615\\
0.00102011725007053	28.0000000018876\\
0.00136015633342737	28.0000000025106\\
0.00306035175021159	28.00000000558\\
0.00476054716699581	28.000000008574\\
0.00646074258378002	28.0000000114935\\
0.00816093800056424	28.0000000143396\\
0.0139726196770162	28.0000000235274\\
0.0197843013534682	28.0000000319098\\
0.0255959830299202	28.0000000395276\\
0.0314076647063722	28.0000000464213\\
0.0386316341064022	28.0000000540426\\
0.0458556035064321	28.0000000606866\\
0.0530795729064621	28.0000000664316\\
0.060303542306492	28.0000000713558\\
0.0689324189531012	28.0000000762713\\
0.0775612955997104	28.0000000802609\\
0.0861901722463196	28.0000000834579\\
0.0948190488929288	28.0000000859959\\
0.105016717499838	28.0000000883279\\
0.115214386106747	28.0000000901459\\
0.125412054713656	28.0000000916701\\
0.135609723320565	28.0000000931206\\
0.147815158530551	28.0000000950684\\
0.160020593740538	28.0000000976037\\
0.172226028950524	28.0000001011039\\
0.184431464160511	28.0000001059467\\
0.199395301552945	28.0000001142699\\
0.214359138945379	28.000000125677\\
0.229322976337814	28.0000001397752\\
0.244286813730248	28.0000001559207\\
0.263195902712899	28.0000001782489\\
0.28210499169555	28.0000002015181\\
0.301014080678201	28.0000002244289\\
0.319923169660852	28.0000002458176\\
0.34417607305328	28.0000002699144\\
0.368428976445708	28.0000002890848\\
0.392681879838135	28.000000302059\\
0.416934783230563	28.0000003080969\\
0.446115413480354	28.0000003132075\\
0.475296043730145	28.0000003291825\\
0.504476673979936	28.0000003700695\\
0.533657304229728	28.0000004424562\\
0.564711945350299	28.0000005401048\\
0.59576658647087	28.0000006408414\\
0.626821227591441	28.0000007285122\\
0.657875868712012	28.000000801389\\
0.688618825579877	28.0000008625625\\
0.719361782447741	28.0000009163332\\
0.750104739315606	28.0000009653365\\
0.78084769618347	28.0000010115909\\
0.811022278275521	28.0000010563018\\
0.841196860367573	28.0000011045443\\
0.871371442459624	28.0000011637339\\
0.901546024551675	28.0000012415321\\
0.931895212373664	28.0000013433359\\
0.962244400195654	28.0000014634371\\
0.992593588017643	28.0000015943368\\
1.02294277583963	28.000001728741\\
1.05390615001484	28.000001863729\\
1.08486952419004	28.0000019916432\\
1.11583289836525	28.0000021074491\\
1.14679627254045	28.0000022040934\\
1.17807369943504	28.0000022730818\\
1.20935112632963	28.000002304172\\
1.24062855322422	28.0000023057397\\
1.2719059801188	28.0000023159493\\
1.30319250426216	28.0000023758603\\
1.33447902840552	28.0000024901971\\
1.36576555254887	28.0000025563388\\
1.39705207669223	28.0000024519417\\
1.42822055275139	28.0000021271508\\
1.45938902881055	28.0000019052264\\
1.49055750486971	28.0000022332891\\
1.52172598092887	28.0000034372923\\
1.55471384277753	28.0000046074142\\
1.58770170462619	28.000003701982\\
1.62068956647485	27.9999990986792\\
1.65367742832351	27.9999944799785\\
1.6808175423553	27.999995944441\\
1.7079576563871	28.0000065937816\\
1.73509777041889	28.0000237056367\\
1.76223788445069	28.0000327276061\\
1.78869437554596	28.0000187260217\\
1.81515086664124	27.9999696840632\\
1.84160735773652	27.9999092503371\\
1.8680638488318	27.9998908959286\\
1.88350848550267	27.9999212799387\\
1.89895312217354	27.9999953486648\\
1.91439775884442	28.0001170076925\\
1.92984239551529	28.0002562682786\\
1.94528703218616	28.0003727670584\\
1.96073166885704	28.0004261380108\\
1.97617630552791	28.0003760151147\\
1.99162094219878	28.0001820323489\\
2.00070557068752	27.9999844704393\\
2.00979019917625	27.9997230566445\\
2.01887482766498	27.9994233659309\\
2.02795945615371	27.9991160567993\\
2.03704408464245	27.9988317877505\\
2.04612871313118	27.9986012172851\\
2.05521334161991	27.9984550039041\\
2.06429797010864	27.9984238061082\\
2.07193422286911	27.9985090097855\\
2.07957047562958	27.9987153486182\\
2.08720672839005	27.9990610309434\\
2.09484298115052	27.9995642650981\\
2.10468300849735	28.0004711644759\\
2.11452303584418	28.0016167062054\\
2.12436306319102	28.00285991301\\
2.13420309053785	28.0040553845478\\
2.14677918306755	28.0052824892776\\
2.15935527559725	28.005890583307\\
2.17193136812695	28.0055761282056\\
2.18450746065666	28.0040355855429\\
2.20263728830144	27.9990446713577\\
2.22076711594622	27.990263706633\\
2.238896943591	27.977854625999\\
2.25702677123579	27.9621037167612\\
2.27513261718728	27.9433240351821\\
2.29323846313878	27.9217820432752\\
2.31134430909028	27.8977416142622\\
2.32945015504178	27.8711794418908\\
2.34149242805308	27.8520038777612\\
2.35353470106439	27.8315424724142\\
2.36557697407569	27.8097264000109\\
2.377619247087	27.7864868347124\\
2.3896615200983	27.7617549506799\\
2.40170379310961	27.7354620858104\\
2.41374606612091	27.7076249091985\\
2.42578833913222	27.6784848858275\\
2.43904085180227	27.645242614111\\
2.45229336447232	27.6111297925551\\
2.46554587714236	27.5765170053702\\
2.47879838981241	27.5417748367669\\
2.49584643225548	27.4974892288094\\
2.51289447469854	27.4543236628513\\
2.52994251714161	27.4124196117177\\
2.54699055958468	27.3716253815946\\
2.56580741038024	27.327702151354\\
2.5846242611758	27.2847363786625\\
2.60344111197136	27.2425212774281\\
2.62225796276692	27.2009163819672\\
2.63870478268491	27.1650623469222\\
2.6551516026029	27.1297105028239\\
2.67159842252088	27.0948855553034\\
2.68804524243887	27.0606122099916\\
2.70581174139142	27.0242367569392\\
2.72357824034396	26.988544710058\\
2.74134473929651	26.9535163724839\\
2.75911123824906	26.919129327793\\
2.77728754802956	26.884589370267\\
2.79546385781007	26.850673165416\\
2.81364016759057	26.8173578929539\\
2.83181647737107	26.7846310175591\\
2.8501630081999	26.7521869726044\\
2.86850953902872	26.7203276078986\\
2.88685606985755	26.6890455167062\\
2.90520260068637	26.6583332797681\\
2.92395694729771	26.6275184547283\\
2.94271129390905	26.5972789648541\\
2.9614656405204	26.5676033785215\\
2.98021998713174	26.5384802641065\\
2.99924815080949	26.5094848366604\\
3.01827631448724	26.4810347681127\\
3.03730447816499	26.4531200141555\\
3.05633264184275	26.4257309669413\\
3.07561575997963	26.3985014136297\\
3.09489887811651	26.3717918828771\\
3.1141819962534	26.3455924164791\\
3.13346511439028	26.3198934310887\\
3.15299711143887	26.2943633658177\\
3.17252910848747	26.2693274091527\\
3.19206110553606	26.2447758125857\\
3.21159310258466	26.2206988631017\\
3.23140062019351	26.1967576138636\\
3.25120813780237	26.1732859519315\\
3.27101565541122	26.1502747725496\\
3.29082317302008	26.127714970962\\
3.31091900287589	26.105278750544\\
3.33101483273171	26.0832887595576\\
3.35111066258752	26.0617363621193\\
3.37120649244334	26.0406129364123\\
3.39159499688636	26.0196114049178\\
3.41198350132939	25.9990335804902\\
3.43237200577242	25.9788709290317\\
3.45276051021544	25.9591152676794\\
3.47345366866642	25.9394721673285\\
3.4941468271174	25.9202313465212\\
3.51483998556838	25.9013843181175\\
3.53553314401936	25.882923158259\\
3.55655067440476	25.864559775568\\
3.57756820479015	25.8465786402707\\
3.59858573517554	25.8289717861302\\
3.61960326556094	25.8117312802699\\
3.6409675748053	25.7945737732245\\
3.66233188404967	25.7777786673147\\
3.68369619329404	25.7613378545445\\
3.7050605025384	25.7452432330719\\
3.72676227904696	25.7292413672299\\
3.74846405555552	25.7135834361617\\
3.77016583206408	25.6982638536576\\
3.79186760857263	25.6832770335082\\
3.8141239533203	25.66824667773\\
3.83638029806797	25.6535493335032\\
3.85863664281563	25.6391711449766\\
3.8808929875633	25.6250981921088\\
3.9029985469785	25.611408988983\\
3.92510410639371	25.5980013772918\\
3.94720966580892	25.5848905086833\\
3.96931522522413	25.5720950071932\\
3.99264162689395	25.5589553785239\\
4.01596802856377	25.5462021631675\\
4.03929443023359	25.533769515484\\
4.06262083190341	25.5215421698962\\
4.0814071865036	25.5117650502005\\
4.1001935411038	25.501985273162\\
4.11897989570399	25.4921887389954\\
4.13776625030418	25.4825416455764\\
4.15354297120962	25.4747089890091\\
4.16931969211505	25.467254079488\\
4.18509641302048	25.460301235576\\
4.20087313392591	25.4539747723487\\
4.21955797103887	25.4474238687268\\
4.23824280815182	25.4419178012523\\
4.25692764526477	25.4374580253757\\
4.27561248237772	25.4340459965477\\
4.29543743169435	25.4315729908849\\
4.31526238101099	25.4302799960556\\
4.33508733032762	25.4301424245202\\
4.35491227964425	25.4311242583173\\
4.36923631362912	25.4325098631651\\
4.383560347614	25.4344473883955\\
4.39788438159887	25.4369232194145\\
4.41220841558374	25.439923801901\\
4.42653244956862	25.443435959139\\
4.44085648355349	25.4474466603293\\
4.45518051753836	25.4519428749864\\
4.46950455152323	25.456911572625\\
4.48572172005832	25.4630908153188\\
4.50193888859341	25.4698400736169\\
4.51815605712849	25.47714086614\\
4.53437322566358	25.4849759128217\\
4.55202025257064	25.494088794187\\
4.56966727947771	25.5037920827583\\
4.58731430638477	25.5140637824528\\
4.60496133329184	25.5248819069641\\
4.6234252476628	25.5367628463444\\
4.64188916203377	25.5491965210821\\
4.66035307640474	25.5621607603406\\
4.6788169907757	25.5756333932831\\
4.69786952609461	25.5900450012312\\
4.71692206141353	25.6049503188729\\
4.73597459673244	25.6203273068416\\
4.75502713205135	25.636154611717\\
4.7745558107003	25.6528224519049\\
4.79408448934925	25.6699179707997\\
4.8136131679982	25.6874183410559\\
4.83314184664715	25.7053024728656\\
4.85309066097901	25.7239467375902\\
4.87303947531086	25.7429491602433\\
4.89298828964271	25.7622883761958\\
4.91293710397456	25.7819431513681\\
4.93327982395272	25.8022906711499\\
4.95362254393087	25.8229263094579\\
4.97396526390903	25.8438304563134\\
4.99430798388719	25.8649835017379\\
5.01503720829094	25.8867743683404\\
5.0357664326947	25.9087846783842\\
5.05649565709846	25.9309965654865\\
5.07722488150222	25.9533921732464\\
5.09834475047475	25.9763802957027\\
5.11946461944728	25.999522068143\\
5.14058448841981	26.0228007912883\\
5.16170435739234	26.0462003423481\\
5.18322843967157	26.0701553621934\\
5.20475252195079	26.0942020722412\\
5.22627660423002	26.1183241865216\\
5.24780068650924	26.1425070515966\\
5.26975053464973	26.1672158643985\\
5.29170038279021	26.1919575097524\\
5.3136502309307	26.2167167659252\\
5.33560007907118	26.2414797792599\\
5.358004685186	26.2667463552106\\
5.38040929130081	26.2919897960021\\
5.40281389741563	26.3171964507139\\
5.42521850353044	26.3423532238185\\
5.44811458658105	26.3679982791992\\
5.47101066963164	26.3935671017366\\
5.49390675268224	26.4190476292977\\
5.51680283573284	26.4444279461634\\
5.54023536549986	26.4702881298995\\
5.56366789526687	26.4960217258345\\
5.58710042503388	26.5216181865374\\
5.61053295480089	26.5470669963936\\
5.63455641088673	26.5729942807499\\
5.65857986697256	26.5987471461116\\
5.6826033230584	26.6243164917189\\
5.70662677914424	26.6496932237684\\
5.73134846757538	26.6755975499496\\
5.75607015600652	26.7012810888629\\
5.78079184443766	26.7267360899404\\
5.80551353286879	26.7519548061132\\
5.83105501667596	26.777754015756\\
5.85659650048312	26.8032867232022\\
5.88213798429029	26.8285464681737\\
5.90767946809745	26.8535267986027\\
5.93413503640783	26.8791003409584\\
5.96059060471821	26.9043625913253\\
5.9870461730286	26.9293083847616\\
6.01350174133898	26.9539325948255\\
6.0409940151187	26.979176426883\\
6.06848628889842	27.0040644706295\\
6.09597856267814	27.0285928800002\\
6.12347083645786	27.0527579821955\\
6.15216503205592	27.0775892695003\\
6.18085922765399	27.1020194907783\\
6.20955342325205	27.1260461826689\\
6.23824761885011	27.1496674791876\\
6.26836182124683	27.174020726892\\
6.29847602364355	27.1979254347864\\
6.32859022604027	27.2213808336345\\
6.35870442843699	27.2443871972047\\
6.39053709336368	27.268218852356\\
6.42236975829038	27.2915501776546\\
6.45420242321708	27.3143828572759\\
6.48603508814377	27.3367191101454\\
6.52003305012044	27.360029042205\\
6.5540310120971	27.3827788936806\\
6.58802897407377	27.4049729027564\\
6.62202693605044	27.4266153819924\\
6.65899118285709	27.4495262076252\\
6.69595542966374	27.471798056858\\
6.73291967647039	27.4934381519483\\
6.76988392327704	27.5144545454156\\
6.79772541797805	27.5298773572823\\
6.82556691267906	27.5449546847647\\
6.85340840738007	27.5596904195838\\
6.88124990208108	27.5740885409765\\
6.90909139678208	27.588153029994\\
6.93693289148309	27.6018879796923\\
6.9647743861841	27.6152976599154\\
6.99261588088511	27.6283863560932\\
7.02346606328655	27.6425197981868\\
7.054316245688	27.6562704449946\\
7.08516642808944	27.6696444137847\\
7.11601661049089	27.682647826609\\
7.1472872897006	27.6954566787182\\
7.17855796891032	27.7078977361892\\
7.20982864812003	27.7199775552332\\
7.24109932732975	27.7317027227868\\
7.27064595569839	27.7424615701771\\
7.30019258406703	27.7529153221294\\
7.32973921243567	27.7630695816303\\
7.3592858408043	27.7729299532241\\
7.38736543031977	27.782033487385\\
7.41544501983524	27.7908814647869\\
7.44352460935071	27.7994786702571\\
7.47160419886618	27.8078298669976\\
7.50034107947896	27.8161268051885\\
7.52907796009174	27.8241761588268\\
7.55781484070452	27.8319829518077\\
7.5865517213173	27.839552192524\\
7.61698675718883	27.8473152646199\\
7.64742179306037	27.854823356796\\
7.6778568289319	27.8620822634721\\
7.70829186480344	27.8690977761541\\
7.73970157263301	27.8760888167328\\
7.77111128046258	27.882832894084\\
7.80252098829215	27.8893361637527\\
7.83393069612173	27.8956047308375\\
7.86538900322043	27.9016537126151\\
7.89684731031914	27.9074791721881\\
7.92830561741784	27.9130870200937\\
7.95976392451654	27.9184829935059\\
7.99126312095531	27.923679385147\\
8.02276231739407	27.9286747279784\\
8.05426151383283	27.9334745367092\\
8.0857607102716	27.9380842325221\\
8.11799937972863	27.9426109327327\\
8.15023804918566	27.9469497989758\\
8.18247671864269	27.9511063345936\\
8.21471538809972	27.9550860334042\\
8.24827816948041	27.9590470663323\\
8.2818409508611	27.9628280915739\\
8.31540373224179	27.9664349489687\\
8.34896651362248	27.9698733148069\\
8.38351254604316	27.9732422365365\\
8.41805857846383	27.9764444424665\\
8.45260461088451	27.9794857112898\\
8.48715064330518	27.9823716398095\\
8.52147308162825	27.9850905623482\\
8.55579551995132	27.9876669086598\\
8.59011795827438	27.9901057860439\\
8.62444039659745	27.9924122762872\\
8.65779980074601	27.9945317993902\\
8.69115920489456	27.9965352020663\\
8.72451860904312	27.998426810038\\
8.75787801319167	28.0002107500211\\
8.79091851419983	28.0018754570726\\
8.82395901520799	28.0034423735069\\
8.85699951621615	28.0049151995821\\
8.89004001722431	28.0062975336212\\
8.92489328792911	28.007661583039\\
8.95974655863392	28.0089329152935\\
8.99459982933873	28.0101154084383\\
9.02945310004353	28.0112129060522\\
9.05539602293448	28.0119768070589\\
9.08133894582542	28.0126970910709\\
9.10728186871636	28.0133752205528\\
9.1332247916073	28.0140126147765\\
9.15916771449825	28.0146106158709\\
9.18511063738919	28.0151705579755\\
9.21105356028013	28.0156937736626\\
9.23699648317107	28.0161815430116\\
9.26322747150641	28.0166399308533\\
9.28945845984175	28.0170645777854\\
9.31568944817709	28.0174567330091\\
9.34192043651244	28.0178175822239\\
9.36548632826796	28.0181160087026\\
9.38905222002349	28.0183909080301\\
9.41261811177902	28.0186431013778\\
9.43618400353455	28.0188733697614\\
9.46059569300354	28.0190895775481\\
9.48500738247254	28.0192838831038\\
9.50941907194153	28.0194571116139\\
9.53383076141052	28.0196100545495\\
9.56049261501665	28.0197547969989\\
9.58715446862277	28.0198771994413\\
9.6138163222289	28.0199782272698\\
9.64047817583502	28.0200587967223\\
9.66937862072941	28.020124033226\\
9.69827906562379	28.0201673580075\\
9.72717951051817	28.0201898592424\\
9.75607995541255	28.0201925452607\\
9.78577825536366	28.0201756971665\\
9.81547655531477	28.0201400299134\\
9.84517485526589	28.020086554233\\
9.874873155217	28.0200162288826\\
9.90615486641275	28.0199249856314\\
9.9374365776085	28.0198171825809\\
9.96871828880425	28.0196937925791\\
10	28.0195557747465\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	28\\
0.000340039083356843	27.9999999993678\\
0.000680078166713687	27.9999999987387\\
0.00102011725007053	27.9999999981126\\
0.00136015633342737	27.9999999974896\\
0.00306035175021159	27.9999999944205\\
0.00476054716699581	27.9999999914268\\
0.00646074258378002	27.9999999885076\\
0.00816093800056424	27.9999999856618\\
0.0139726196770162	27.9999999764748\\
0.0197843013534682	27.9999999680932\\
0.0255959830299202	27.9999999604762\\
0.0314076647063722	27.9999999535831\\
0.0386316341064022	27.9999999459625\\
0.0458556035064321	27.9999999393192\\
0.0530795729064621	27.9999999335748\\
0.060303542306492	27.999999928651\\
0.0689324189531012	27.9999999237359\\
0.0775612955997104	27.9999999197467\\
0.0861901722463196	27.99999991655\\
0.0948190488929288	27.9999999140122\\
0.105016717499838	27.9999999116804\\
0.115214386106747	27.9999999098625\\
0.125412054713656	27.9999999083385\\
0.135609723320565	27.9999999068881\\
0.147815158530551	27.9999999049405\\
0.160020593740538	27.9999999024054\\
0.172226028950524	27.9999998989055\\
0.184431464160511	27.9999998940632\\
0.199395301552945	27.9999998857408\\
0.214359138945379	27.9999998743349\\
0.229322976337814	27.999999860238\\
0.244286813730248	27.9999998440941\\
0.263195902712899	27.9999998217681\\
0.28210499169555	27.999999798501\\
0.301014080678201	27.9999997755922\\
0.319923169660852	27.9999997542053\\
0.34417607305328	27.9999997301103\\
0.368428976445708	27.9999997109413\\
0.392681879838135	27.9999996979683\\
0.416934783230563	27.9999996919312\\
0.446115413480354	27.9999996868215\\
0.475296043730145	27.9999996708475\\
0.504476673979936	27.9999996299619\\
0.533657304229728	27.9999995575771\\
0.564711945350299	27.9999994599309\\
0.59576658647087	27.9999993591968\\
0.626821227591441	27.9999992715283\\
0.657875868712012	27.9999991986536\\
0.688618825579877	27.9999991374819\\
0.719361782447741	27.9999990837126\\
0.750104739315606	27.9999990347105\\
0.78084769618347	27.9999989884571\\
0.811022278275521	27.999998943747\\
0.841196860367573	27.9999988955055\\
0.871371442459624	27.9999988363167\\
0.901546024551675	27.9999987585197\\
0.931895212373664	27.9999986567172\\
0.962244400195654	27.9999985366175\\
0.992593588017643	27.9999984057194\\
1.02294277583963	27.9999982713166\\
1.05390615001484	27.9999981363298\\
1.08486952419004	27.9999980084167\\
1.11583289836525	27.9999978926115\\
1.14679627254045	27.9999977959675\\
1.17807369943504	27.9999977269791\\
1.20935112632963	27.9999976958887\\
1.24062855322422	27.9999976943204\\
1.2719059801188	27.9999976841102\\
1.30319250426216	27.9999976241984\\
1.33447902840552	27.9999975098608\\
1.36576555254887	27.9999974437183\\
1.39705207669223	27.9999975481146\\
1.42822055275139	27.9999978729048\\
1.45938902881055	27.9999980948283\\
1.49055750486971	27.9999977667647\\
1.52172598092887	27.9999965627605\\
1.55471384277753	27.9999953926372\\
1.58770170462619	27.9999962980681\\
1.62068956647485	28.0000009013695\\
1.65367742832351	28.0000055200689\\
1.6808175423553	28.0000040556053\\
1.7079576563871	27.9999934062636\\
1.73509777041889	27.9999762944074\\
1.76223788445069	27.999967272437\\
1.78869437554596	27.9999812740204\\
1.81515086664124	28.0000303159779\\
1.84160735773652	28.0000907497031\\
1.8680638488318	28.0001091041107\\
1.88350848550267	28.0000787201001\\
1.89895312217354	28.0000046513735\\
1.91439775884442	27.9998829923452\\
1.92984239551529	27.9997437317586\\
1.94528703218616	27.9996272329783\\
1.96073166885704	27.9995738620254\\
1.97617630552791	27.999623984921\\
1.99162094219878	27.9998179676864\\
2.00070557068752	28.0000155295957\\
2.00979019917625	28.0002769433902\\
2.01887482766498	28.0005766341035\\
2.02795945615371	28.0008839432349\\
2.03704408464245	28.0011682122834\\
2.04612871313118	28.0013987827485\\
2.05521334161991	28.0015449961293\\
2.06429797010864	28.001576193925\\
2.07193422286911	28.0014909902474\\
2.07957047562958	28.0012846514145\\
2.08720672839005	28.0009389690891\\
2.09484298115052	28.0004357349342\\
2.10468300849735	27.9995288355562\\
2.11452303584418	27.9983832938264\\
2.12436306319102	27.9971400870215\\
2.13420309053785	27.9959446154836\\
2.14677918306755	27.9947175107535\\
2.15935527559725	27.9941094167237\\
2.17193136812695	27.9944238718248\\
2.18450746065666	27.9959644144873\\
2.20263728830144	28.0009553286721\\
2.22076711594622	28.0097362933964\\
2.238896943591	28.02214537403\\
2.25702677123579	28.0378962832675\\
2.27513261718728	28.0566759648462\\
2.29323846313878	28.0782179567528\\
2.31134430909028	28.1022583857654\\
2.32945015504178	28.1288205581364\\
2.34149242805308	28.1479961222657\\
2.35353470106439	28.1684575276125\\
2.36557697407569	28.1902736000156\\
2.377619247087	28.2135131653139\\
2.3896615200983	28.2382450493461\\
2.40170379310961	28.2645379142154\\
2.41374606612091	28.2923750908271\\
2.42578833913222	28.3215151141979\\
2.43904085180227	28.3547573859143\\
2.45229336447232	28.38887020747\\
2.46554587714236	28.4234829946546\\
2.47879838981241	28.4582251632577\\
2.49584643225548	28.5025107712149\\
2.51289447469854	28.5456763371726\\
2.52994251714161	28.5875803883059\\
2.54699055958468	28.6283746184286\\
2.56580741038024	28.6722978486687\\
2.5846242611758	28.7152636213598\\
2.60344111197136	28.7574787225938\\
2.62225796276692	28.7990836180542\\
2.63870478268491	28.8349376530988\\
2.6551516026029	28.8702894971967\\
2.67159842252088	28.905114444717\\
2.68804524243887	28.9393877900285\\
2.70581174139142	28.9757632430806\\
2.72357824034396	29.0114552899617\\
2.74134473929651	29.0464836275356\\
2.75911123824906	29.0808706722265\\
2.77728754802956	29.1154106297523\\
2.79546385781007	29.1493268346032\\
2.81364016759057	29.1826421070651\\
2.83181647737107	29.2153689824596\\
2.8501630081999	29.247813027414\\
2.86850953902872	29.2796723921195\\
2.88685606985755	29.3109544833115\\
2.90520260068637	29.3416667202493\\
2.92395694729771	29.3724815452888\\
2.94271129390905	29.4027210351627\\
2.9614656405204	29.432396621495\\
2.98021998713174	29.4615197359097\\
2.99924815080949	29.4905151633555\\
3.01827631448724	29.5189652319029\\
3.03730447816499	29.5468799858598\\
3.05633264184275	29.5742690330737\\
3.07561575997963	29.601498586385\\
3.09489887811651	29.6282081171374\\
3.1141819962534	29.654407583535\\
3.13346511439028	29.6801065689252\\
3.15299711143887	29.7056366341959\\
3.17252910848747	29.7306725908607\\
3.19206110553606	29.7552241874274\\
3.21159310258466	29.7793011369112\\
3.23140062019351	29.803242386149\\
3.25120813780237	29.8267140480808\\
3.27101565541122	29.8497252274625\\
3.29082317302008	29.8722850290498\\
3.31091900287589	29.8947212494677\\
3.33101483273171	29.9167112404538\\
3.35111066258752	29.9382636378919\\
3.37120649244334	29.9593870635986\\
3.39159499688636	29.9803885950929\\
3.41198350132939	30.0009664195203\\
3.43237200577242	30.0211290709786\\
3.45276051021544	30.0408847323307\\
3.47345366866642	30.0605278326813\\
3.4941468271174	30.0797686534885\\
3.51483998556838	30.098615681892\\
3.53553314401936	30.1170768417503\\
3.55655067440476	30.1354402244411\\
3.57756820479015	30.1534213597382\\
3.59858573517554	30.1710282138785\\
3.61960326556094	30.1882687197387\\
3.6409675748053	30.2054262267839\\
3.66233188404967	30.2222213326935\\
3.68369619329404	30.2386621454635\\
3.7050605025384	30.2547567669359\\
3.72676227904696	30.2707586327778\\
3.74846405555552	30.2864165638459\\
3.77016583206408	30.3017361463497\\
3.79186760857263	30.316722966499\\
3.8141239533203	30.3317533222771\\
3.83638029806797	30.3464506665037\\
3.85863664281563	30.3608288550301\\
3.8808929875633	30.3749018078978\\
3.9029985469785	30.3885910110235\\
3.92510410639371	30.4019986227145\\
3.94720966580892	30.4151094913229\\
3.96931522522413	30.4279049928129\\
3.99264162689395	30.441044621482\\
4.01596802856377	30.4537978368382\\
4.03929443023359	30.4662304845217\\
4.06262083190341	30.4784578301093\\
4.0814071865036	30.4882349498049\\
4.1001935411038	30.4980147268433\\
4.11897989570399	30.5078112610097\\
4.13776625030418	30.5174583544287\\
4.15354297120962	30.5252910109959\\
4.16931969211505	30.5327459205169\\
4.18509641302048	30.5396987644288\\
4.20087313392591	30.5460252276561\\
4.21955797103887	30.5525761312778\\
4.23824280815182	30.5580821987523\\
4.25692764526477	30.5625419746288\\
4.27561248237772	30.5659540034567\\
4.29543743169435	30.5684270091194\\
4.31526238101099	30.5697200039487\\
4.33508733032762	30.569857575484\\
4.35491227964425	30.5688757416869\\
4.36923631362912	30.567490136839\\
4.383560347614	30.5655526116085\\
4.39788438159887	30.5630767805895\\
4.41220841558374	30.5600761981029\\
4.42653244956862	30.5565640408649\\
4.44085648355349	30.5525533396745\\
4.45518051753836	30.5480571250174\\
4.46950455152323	30.5430884273787\\
4.48572172005832	30.5369091846849\\
4.50193888859341	30.5301599263867\\
4.51815605712849	30.5228591338635\\
4.53437322566358	30.5150240871818\\
4.55202025257064	30.5059112058164\\
4.56966727947771	30.4962079172451\\
4.58731430638477	30.4859362175505\\
4.60496133329184	30.4751180930392\\
4.6234252476628	30.4632371536588\\
4.64188916203377	30.450803478921\\
4.66035307640474	30.4378392396625\\
4.6788169907757	30.4243666067199\\
4.69786952609461	30.4099549987718\\
4.71692206141353	30.3950496811301\\
4.73597459673244	30.3796726931613\\
4.75502713205135	30.3638453882859\\
4.7745558107003	30.3471775480978\\
4.79408448934925	30.330082029203\\
4.8136131679982	30.3125816589468\\
4.83314184664715	30.2946975271371\\
4.85309066097901	30.2760532624124\\
4.87303947531086	30.2570508397593\\
4.89298828964271	30.2377116238069\\
4.91293710397456	30.2180568486345\\
4.93327982395272	30.1977093288527\\
4.95362254393087	30.1770736905446\\
4.97396526390903	30.1561695436891\\
4.99430798388719	30.1350164982646\\
5.01503720829094	30.1132256316621\\
5.0357664326947	30.0912153216183\\
5.05649565709846	30.0690034345159\\
5.07722488150222	30.046607826756\\
5.09834475047475	30.0236197042997\\
5.11946461944728	30.0004779318593\\
5.14058448841981	29.977199208714\\
5.16170435739234	29.9537996576541\\
5.18322843967157	29.9298446378088\\
5.20475252195079	29.905797927761\\
5.22627660423002	29.8816758134805\\
5.24780068650924	29.8574929484056\\
5.26975053464973	29.8327841356036\\
5.29170038279021	29.8080424902498\\
5.3136502309307	29.7832832340769\\
5.33560007907118	29.7585202207422\\
5.358004685186	29.7332536447914\\
5.38040929130081	29.708010204\\
5.40281389741563	29.682803549288\\
5.42521850353044	29.6576467761834\\
5.44811458658105	29.6320017208027\\
5.47101066963164	29.6064328982652\\
5.49390675268224	29.5809523707041\\
5.51680283573284	29.5555720538383\\
5.54023536549986	29.5297118701023\\
5.56366789526687	29.5039782741673\\
5.58710042503388	29.4783818134643\\
5.61053295480089	29.4529330036081\\
5.63455641088673	29.4270057192518\\
5.65857986697256	29.40125285389\\
5.6826033230584	29.3756835082827\\
5.70662677914424	29.3503067762331\\
5.73134846757538	29.3244024500519\\
5.75607015600652	29.2987189111385\\
5.78079184443766	29.273263910061\\
5.80551353286879	29.2480451938883\\
5.83105501667596	29.2222459842454\\
5.85659650048312	29.1967132767992\\
5.88213798429029	29.1714535318277\\
5.90767946809745	29.1464732013986\\
5.93413503640783	29.1208996590429\\
5.96059060471821	29.095637408676\\
5.9870461730286	29.0706916152396\\
6.01350174133898	29.0460674051756\\
6.0409940151187	29.0208235731181\\
6.06848628889842	28.9959355293716\\
6.09597856267814	28.9714071200009\\
6.12347083645786	28.9472420178055\\
6.15216503205592	28.9224107305007\\
6.18085922765399	28.8979805092227\\
6.20955342325205	28.8739538173321\\
6.23824761885011	28.8503325208133\\
6.26836182124683	28.8259792731089\\
6.29847602364355	28.8020745652145\\
6.32859022604027	28.7786191663663\\
6.35870442843699	28.7556128027961\\
6.39053709336368	28.7317811476448\\
6.42236975829038	28.7084498223461\\
6.45420242321708	28.6856171427248\\
6.48603508814377	28.6632808898553\\
6.52003305012044	28.6399709577956\\
6.5540310120971	28.61722110632\\
6.58802897407377	28.5950270972442\\
6.62202693605044	28.5733846180082\\
6.65899118285709	28.5504737923754\\
6.69595542966374	28.5282019431426\\
6.73291967647039	28.5065618480523\\
6.76988392327704	28.485545454585\\
6.79772541797805	28.4701226427183\\
6.82556691267906	28.4550453152358\\
6.85340840738007	28.4403095804167\\
6.88124990208108	28.425911459024\\
6.90909139678208	28.4118469700064\\
6.93693289148309	28.3981120203082\\
6.9647743861841	28.3847023400851\\
6.99261588088511	28.3716136439073\\
7.02346606328655	28.3574802018136\\
7.054316245688	28.3437295550059\\
7.08516642808944	28.3303555862157\\
7.11601661049089	28.3173521733914\\
7.1472872897006	28.3045433212821\\
7.17855796891032	28.2921022638112\\
7.20982864812003	28.2800224447671\\
7.24109932732975	28.2682972772135\\
7.27064595569839	28.2575384298232\\
7.30019258406703	28.2470846778709\\
7.32973921243567	28.2369304183699\\
7.3592858408043	28.2270700467761\\
7.38736543031977	28.2179665126152\\
7.41544501983524	28.2091185352134\\
7.44352460935071	28.2005213297432\\
7.47160419886618	28.1921701330026\\
7.50034107947896	28.1838731948117\\
7.52907796009174	28.1758238411734\\
7.55781484070452	28.1680170481925\\
7.5865517213173	28.1604478074762\\
7.61698675718883	28.1526847353804\\
7.64742179306037	28.1451766432043\\
7.6778568289319	28.1379177365282\\
7.70829186480344	28.1309022238461\\
7.73970157263301	28.1239111832674\\
7.77111128046258	28.1171671059163\\
7.80252098829215	28.1106638362475\\
7.83393069612173	28.1043952691628\\
7.86538900322043	28.0983462873851\\
7.89684731031914	28.0925208278121\\
7.92830561741784	28.0869129799064\\
7.95976392451654	28.0815170064943\\
7.99126312095531	28.0763206148531\\
8.02276231739407	28.0713252720218\\
8.05426151383283	28.066525463291\\
8.0857607102716	28.0619157674781\\
8.11799937972863	28.0573890672675\\
8.15023804918566	28.0530502010244\\
8.18247671864269	28.0488936654066\\
8.21471538809972	28.044913966596\\
8.24827816948041	28.0409529336679\\
8.2818409508611	28.0371719084263\\
8.31540373224179	28.0335650510315\\
8.34896651362248	28.0301266851933\\
8.38351254604316	28.0267577634637\\
8.41805857846383	28.0235555575337\\
8.45260461088451	28.0205142887104\\
8.48715064330518	28.0176283601907\\
8.52147308162825	28.014909437652\\
8.55579551995132	28.0123330913404\\
8.59011795827438	28.0098942139563\\
8.62444039659745	28.007587723713\\
8.65779980074601	28.00546820061\\
8.69115920489456	28.0034647979338\\
8.72451860904312	28.0015731899621\\
8.75787801319167	27.999789249979\\
8.79091851419983	27.9981245429274\\
8.82395901520799	27.9965576264932\\
8.85699951621615	27.995084800418\\
8.89004001722431	27.9937024663788\\
8.92489328792911	27.992338416961\\
8.95974655863392	27.9910670847065\\
8.99459982933873	27.9898845915617\\
9.02945310004353	27.9887870939478\\
9.05539602293448	27.9880231929411\\
9.08133894582542	27.9873029089291\\
9.10728186871636	27.9866247794472\\
9.1332247916073	27.9859873852235\\
9.15916771449825	27.9853893841291\\
9.18511063738919	27.9848294420245\\
9.21105356028013	27.9843062263374\\
9.23699648317107	27.9838184569885\\
9.26322747150641	27.9833600691468\\
9.28945845984175	27.9829354222146\\
9.31568944817709	27.9825432669909\\
9.34192043651244	27.9821824177762\\
9.36548632826796	27.9818839912975\\
9.38905222002349	27.98160909197\\
9.41261811177902	27.9813568986223\\
9.43618400353455	27.9811266302387\\
9.46059569300354	27.980910422452\\
9.48500738247254	27.9807161168963\\
9.50941907194153	27.9805428883862\\
9.53383076141052	27.9803899454506\\
9.56049261501665	27.9802452030012\\
9.58715446862277	27.9801228005588\\
9.6138163222289	27.9800217727303\\
9.64047817583502	27.9799412032777\\
9.66937862072941	27.979875966774\\
9.69827906562379	27.9798326419926\\
9.72717951051817	27.9798101407576\\
9.75607995541255	27.9798074547393\\
9.78577825536366	27.9798243028336\\
9.81547655531477	27.9798599700867\\
9.84517485526589	27.9799134457672\\
9.874873155217	27.9799837711175\\
9.90615486641275	27.9800750143687\\
9.9374365776085	27.9801828174192\\
9.96871828880425	27.980306207421\\
10	27.9804442252536\\
};
% \addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.302cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={Input},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	1.2049966591765e-06\\
0.000340039083356843	1.20414877040862e-06\\
0.000680078166713687	1.20331293141557e-06\\
0.00102011725007053	1.20248909102878e-06\\
0.00136015633342737	1.20167719807967e-06\\
0.00306035175021159	1.19779515399932e-06\\
0.00476054716699581	1.19420412057517e-06\\
0.00646074258378002	1.19089770173562e-06\\
0.00816093800056424	1.18786950140909e-06\\
0.0139726196770162	1.17953206007569e-06\\
0.0197843013534682	1.17411523789319e-06\\
0.0255959830299202	1.17136357524934e-06\\
0.0314076647063722	1.17102161253187e-06\\
0.0386316341064022	1.17357079869007e-06\\
0.0458556035064321	1.17895781777628e-06\\
0.0530795729064621	1.18669205065173e-06\\
0.060303542306492	1.19628287817764e-06\\
0.0689324189531012	1.20948751849153e-06\\
0.0775612955997104	1.2238049629516e-06\\
0.0861901722463196	1.23839907045182e-06\\
0.0948190488929288	1.25243369988614e-06\\
0.105016717499838	1.26715531272725e-06\\
0.115214386106747	1.27854758020007e-06\\
0.125412054713656	1.28523037395611e-06\\
0.135609723320565	1.28582356564691e-06\\
0.147815158530551	1.27659394470569e-06\\
0.160020593740538	1.25429734857317e-06\\
0.172226028950524	1.21656744020893e-06\\
0.184431464160511	1.16103788257256e-06\\
0.199395301552945	1.06519833889657e-06\\
0.214359138945379	9.39378904944093e-07\\
0.229322976337814	8.05098202456831e-07\\
0.244286813730248	6.8985315835714e-07\\
0.263195902712899	6.14232779217856e-07\\
0.28210499169555	6.68401614597049e-07\\
0.301014080678201	9.07840424798234e-07\\
0.319923169660852	1.35882107370854e-06\\
0.34417607305328	2.1266693326385e-06\\
0.368428976445708	2.92278296669605e-06\\
0.392681879838135	3.54792475883205e-06\\
0.416934783230563	3.8216320659731e-06\\
0.446115413480354	3.7160653638734e-06\\
0.475296043730145	3.34990518696037e-06\\
0.504476673979936	2.95228966277994e-06\\
0.533657304229728	2.68563240263355e-06\\
0.564711945350299	2.53670659419745e-06\\
0.59576658647087	2.48657350807162e-06\\
0.626821227591441	2.50699523524338e-06\\
0.657875868712012	2.64743093961611e-06\\
0.688618825579877	2.98175067885999e-06\\
0.719361782447741	3.57614108452378e-06\\
0.750104739315606	4.35319031267603e-06\\
0.78084769618347	5.13378739777267e-06\\
0.811022278275521	5.72991776681681e-06\\
0.841196860367573	6.06979093874763e-06\\
0.871371442459624	6.1847551671078e-06\\
0.901546024551675	6.11518268576443e-06\\
0.931895212373664	5.88148654883397e-06\\
0.962244400195654	5.4431345790936e-06\\
0.992593588017643	4.74614686045739e-06\\
1.02294277583963	3.77829300161997e-06\\
1.05390615001484	2.86987171352725e-06\\
1.08486952419004	2.59455529063793e-06\\
1.11583289836525	3.45750702596863e-06\\
1.14679627254045	4.80154314753175e-06\\
1.17807369943504	4.82845258336639e-06\\
1.20935112632963	1.67379803927938e-06\\
1.24062855322422	-3.5454897472987e-06\\
1.2719059801188	-4.66868049575197e-06\\
1.30319250426216	4.95465996394613e-06\\
1.33447902840552	2.49084874933787e-05\\
1.36576555254887	3.38973873203572e-05\\
1.39705207669223	6.78987610679626e-06\\
1.42822055275139	-6.64260929852981e-05\\
1.45938902881055	-0.000118092814306051\\
1.49055750486971	-5.47350591916378e-05\\
1.52172598092887	0.000192141631308244\\
1.55471384277753	0.000436577084744242\\
1.58770170462619	0.00025935419809144\\
1.62068956647485	-0.00067310994576876\\
1.65367742832351	-0.00160936254840245\\
1.6808175423553	-0.0013045877888827\\
1.7079576563871	0.000876272629967667\\
1.73509777041889	0.00437705571278621\\
1.76223788445069	0.00622470011855104\\
1.78869437554596	0.0033681514764963\\
1.81515086664124	-0.00664753330323206\\
1.84160735773652	-0.0189912356308859\\
1.8680638488318	-0.0227393262719855\\
1.88350848550267	-0.0165316303731627\\
1.89895312217354	-0.00139983426754115\\
1.91439775884442	0.0234539158303419\\
1.92984239551529	0.051903088442217\\
1.94528703218616	0.0757016861989179\\
1.96073166885704	0.0866031690092908\\
1.97617630552791	0.0763609967821819\\
1.99162094219878	0.0367286294264376\\
2.00070557068752	-0.00363434137707994\\
2.00979019917625	-0.0579797062430301\\
2.01887482766498	-0.124992914829158\\
2.02795945615371	-0.202909161816187\\
2.03704408464245	-0.289963641884843\\
2.04612871313118	-0.384391549715854\\
2.05521334161991	-0.48442807998994\\
2.06429797010864	-0.588308427387838\\
2.07193422286911	-0.677307773398052\\
2.07957047562958	-0.766727924048399\\
2.08720672839005	-0.855520746871101\\
2.09484298115052	-0.942638109398383\\
2.10468300849735	-1.05079272680605\\
2.11452303584418	-1.15386390436956\\
2.12436306319102	-1.25289226326075\\
2.13420309053785	-1.34899913160534\\
2.14677918306755	-1.46935968817261\\
2.15935527559725	-1.58912070669334\\
2.17193136812695	-1.7106230769794\\
2.18450746065666	-1.83620768884267\\
2.20263728830144	-2.02915167820705\\
2.22076711594622	-2.23720903623672\\
2.238896943591	-2.44854130122003\\
2.25702677123579	-2.64912184360517\\
2.27513261718728	-2.8247140258462\\
2.29323846313878	-2.96162232408109\\
2.31134430909028	-3.04699308314378\\
2.32945015504178	-3.08305242808819\\
2.34149242805308	-3.08613481824397\\
2.35353470106439	-3.07708510298023\\
2.36557697407569	-3.05981222262481\\
2.377619247087	-3.03822511750553\\
2.3896615200983	-3.01623272795022\\
2.40170379310961	-2.99774165473025\\
2.41374606612091	-2.9854392349596\\
2.42578833913222	-2.97880078640978\\
2.43904085180227	-2.97679047303897\\
2.45229336447232	-2.97897533790463\\
2.46554587714236	-2.98395941533154\\
2.47879838981241	-2.99034673964449\\
2.49584643225548	-2.99837811981025\\
2.51289447469854	-3.00372159091245\\
2.52994251714161	-3.00599274461417\\
2.54699055958468	-3.0059787607565\\
2.56580741038024	-3.0042666934359\\
2.5846242611758	-3.00181148201888\\
2.60344111197136	-2.99968245629466\\
2.62225796276692	-2.99857999212687\\
2.63870478268491	-2.99833314490719\\
2.6551516026029	-2.99855411054285\\
2.67159842252088	-2.99905131766201\\
2.68804524243887	-2.99963319489285\\
2.70581174139142	-3.00013767883252\\
2.72357824034396	-3.00039164060737\\
2.74134473929651	-3.00044423824247\\
2.75911123824906	-3.00036017714396\\
2.77728754802956	-3.00020022986992\\
2.79546385781007	-3.0000342586256\\
2.81364016759057	-2.9999253626479\\
2.83181647737107	-2.99988286254048\\
2.8501630081999	-2.99988864225704\\
2.86850953902872	-2.99992429519739\\
2.88685606985755	-2.99997073083519\\
2.90520260068637	-3.00000895062038\\
2.92395694729771	-3.00002834978067\\
2.94271129390905	-3.00003174870473\\
2.9614656405204	-3.00002460593181\\
2.98021998713174	-3.0000123800012\\
2.99924815080949	-3.00000038636206\\
3.01827631448724	-2.99999341590237\\
3.03730447816499	-2.99999131155167\\
3.05633264184275	-2.99999256723266\\
3.07561575997963	-2.99999572418194\\
3.09489887811651	-2.99999921751584\\
3.1141819962534	-3.00000160597646\\
3.13346511439028	-3.00000260211565\\
3.15299711143887	-3.00000253040096\\
3.17252910848747	-3.00000171941348\\
3.19206110553606	-3.00000051900639\\
3.21159310258466	-2.99999927484075\\
3.23140062019351	-2.99999825683018\\
3.25120813780237	-2.99999772391289\\
3.27101565541122	-2.99999791550523\\
3.29082317302008	-2.99999907102356\\
3.31091900287589	-3.00000143068346\\
3.33101483273171	-3.00000436684404\\
3.35111066258752	-3.00000652429685\\
3.37120649244334	-3.0000065219457\\
3.39159499688636	-3.00000289407847\\
3.41198350132939	-2.99999441430714\\
3.43237200577242	-2.99998357139353\\
3.45276051021544	-2.99997579223618\\
3.47345366866642	-2.99997668978399\\
3.4941468271174	-2.99999217589531\\
3.51483998556838	-3.00002633198881\\
3.53553314401936	-3.00006692351823\\
3.55655067440476	-3.00009269357767\\
3.57756820479015	-3.00008044673477\\
3.59858573517554	-3.0000076280197\\
3.61960326556094	-2.99986611766087\\
3.6409675748053	-2.99971647731524\\
3.66233188404967	-2.99964893334065\\
3.68369619329404	-2.99975190863387\\
3.7050605025384	-3.00011289930083\\
3.72676227904696	-3.00070049705133\\
3.74846405555552	-3.00119836380456\\
3.77016583206408	-3.00126061016031\\
3.79186760857263	-3.00054134671833\\
3.8141239533203	-2.99870486153227\\
3.83638029806797	-2.99644426829182\\
3.85863664281563	-2.9951376044045\\
3.8808929875633	-2.99617726234788\\
3.9029985469785	-3.00090488434423\\
3.92510410639371	-3.0091144727284\\
3.94720966580892	-3.01640927540224\\
3.96931522522413	-3.01769771294091\\
3.99264162689395	-3.0069214251099\\
4.01596802856377	-2.97837699692837\\
4.03929443023359	-2.93289087028512\\
4.06262083190341	-2.87512520358798\\
4.0814071865036	-2.82288292055604\\
4.1001935411038	-2.76820082318355\\
4.11897989570399	-2.71314315266947\\
4.13776625030418	-2.65822125218391\\
4.15354297120962	-2.61230157491234\\
4.16931969211505	-2.5666527326635\\
4.18509641302048	-2.52135464368127\\
4.20087313392591	-2.47648722404655\\
4.21955797103887	-2.42399189740302\\
4.23824280815182	-2.37221237283608\\
4.25692764526477	-2.3211542238924\\
4.27561248237772	-2.27082302411864\\
4.29543743169435	-2.21822176899287\\
4.31526238101099	-2.16645119796755\\
4.33508733032762	-2.11551231829526\\
4.35491227964425	-2.06540368403645\\
4.36923631362912	-2.0297147344626\\
4.383560347614	-1.99445789386162\\
4.39788438159887	-1.95963261061786\\
4.41220841558374	-1.92523804849502\\
4.42653244956862	-1.89127158814067\\
4.44085648355349	-1.85772992115636\\
4.45518051753836	-1.82460973766253\\
4.46950455152323	-1.79190772777959\\
4.48572172005832	-1.75538421665881\\
4.50193888859341	-1.71938767356499\\
4.51815605712849	-1.68391338199172\\
4.53437322566358	-1.6489568687866\\
4.55202025257064	-1.61150134735398\\
4.56966727947771	-1.57464797819794\\
4.58731430638477	-1.53839105219637\\
4.60496133329184	-1.50272485939366\\
4.6234252476628	-1.4660337581158\\
4.64188916203377	-1.42997623112078\\
4.66035307640474	-1.39454548141274\\
4.6788169907757	-1.35973471199581\\
4.69786952609461	-1.32445693270484\\
4.71692206141353	-1.28982456095374\\
4.73597459673244	-1.25582995076715\\
4.75502713205135	-1.22246540355074\\
4.7745558107003	-1.18891286289353\\
4.79408448934925	-1.15600589197932\\
4.8136131679982	-1.12373621422029\\
4.83314184664715	-1.09209569693061\\
4.85309066097901	-1.06041571378896\\
4.87303947531086	-1.02937527992324\\
4.89298828964271	-0.998965818792845\\
4.91293710397456	-0.969178755249874\\
4.93327982395272	-0.939435604422555\\
4.95362254393087	-0.910321711775229\\
4.97396526390903	-0.88182801510464\\
4.99430798388719	-0.853945452207528\\
5.01503720829094	-0.826152427728153\\
5.0357664326947	-0.798975179469534\\
5.05649565709846	-0.772404389037614\\
5.07722488150222	-0.746430738973998\\
5.09834475047475	-0.72057209602746\\
5.11946461944728	-0.695313821264704\\
5.14058448841981	-0.670646276070016\\
5.16170435739234	-0.646559878690436\\
5.18322843967157	-0.622600508280893\\
5.20475252195079	-0.599224649946499\\
5.22627660423002	-0.57642227639996\\
5.24780068650924	-0.554183601412614\\
5.26975053464973	-0.532075446462073\\
5.29170038279021	-0.510533019875257\\
5.3136502309307	-0.489545992807073\\
5.33560007907118	-0.469104274759664\\
5.358004685186	-0.448791118670652\\
5.38040929130081	-0.429025226232469\\
5.40281389741563	-0.409796055192611\\
5.42521850353044	-0.391093181239407\\
5.44811458658105	-0.372513264807367\\
5.47101066963164	-0.354461722922694\\
5.49390675268224	-0.336927836599672\\
5.51680283573284	-0.319900923453749\\
5.54023536549986	-0.302989210942015\\
5.56366789526687	-0.286586773295388\\
5.58710042503388	-0.270682715913979\\
5.61053295480089	-0.255266153456193\\
5.63455641088673	-0.239955796861493\\
5.65857986697256	-0.22513558022897\\
5.6826033230584	-0.210794422851879\\
5.70662677914424	-0.196921246354818\\
5.73134846757538	-0.183121991567293\\
5.75607015600652	-0.169795425391018\\
5.78079184443766	-0.156930198842391\\
5.80551353286879	-0.144514964279347\\
5.83105501667596	-0.132148835144917\\
5.85659650048312	-0.120239378670913\\
5.88213798429029	-0.108774879194705\\
5.90767946809745	-0.0977436246321252\\
5.93413503640783	-0.086762164728124\\
5.96059060471821	-0.0762210552698173\\
5.9870461730286	-0.0661081550137037\\
6.01350174133898	-0.0564113417979575\\
6.0409940151187	-0.046762849615789\\
6.06848628889842	-0.0375383775197277\\
6.09597856267814	-0.0287252668425865\\
6.12347083645786	-0.0203109563590239\\
6.15216503205592	-0.0119411874123011\\
6.18085922765399	-0.00397950452812881\\
6.20955342325205	0.00358741021459471\\
6.23824761885011	0.0107724930887763\\
6.26836182124683	0.0179159987291379\\
6.29847602364355	0.0246667515434919\\
6.32859022604027	0.0310387981528665\\
6.35870442843699	0.0370454245543156\\
6.39053709336368	0.043011998572258\\
6.42236975829038	0.0486002122325229\\
6.45420242321708	0.0538246586666907\\
6.48603508814377	0.0586994838325431\\
6.52003305012044	0.0635357168952051\\
6.5540310120971	0.0680056058130097\\
6.58802897407377	0.0721248999657262\\
6.62202693605044	0.0759092674062307\\
6.65899118285709	0.0796611281318428\\
6.69595542966374	0.0830530619918255\\
6.73291967647039	0.0861032708176552\\
6.76988392327704	0.0888288361228358\\
6.79772541797805	0.0906775014109333\\
6.82556691267906	0.0923585081491835\\
6.85340840738007	0.0938784484683791\\
6.88124990208108	0.0952437701628856\\
6.90909139678208	0.0964609172516734\\
6.93693289148309	0.0975360996716196\\
6.9647743861841	0.0984751578837096\\
6.99261588088511	0.0992838997760767\\
7.02346606328655	0.100034805255377\\
7.054316245688	0.100640121743857\\
7.08516642808944	0.101106942442618\\
7.11601661049089	0.101442341181212\\
7.1472872897006	0.101655062516909\\
7.17855796891032	0.101746261102369\\
7.20982864812003	0.101722536174376\\
7.24109932732975	0.101590228424553\\
7.27064595569839	0.101370786339408\\
7.30019258406703	0.10106464894643\\
7.32973921243567	0.100676681055417\\
7.3592858408043	0.100211373223339\\
7.38736543031977	0.0997015026484005\\
7.41544501983524	0.0991295177244176\\
7.44352460935071	0.0984989563560056\\
7.47160419886618	0.097813158646392\\
7.50034107947896	0.0970575950151358\\
7.52907796009174	0.0962511682376797\\
7.55781484070452	0.0953970875421087\\
7.5865517213173	0.0944984924531437\\
7.61698675718883	0.0935017357312982\\
7.64742179306037	0.0924620306294413\\
7.6778568289319	0.0913826441678394\\
7.70829186480344	0.0902668351807273\\
7.73970157263301	0.0890804036857629\\
7.77111128046258	0.0878616446900452\\
7.80252098829215	0.086613673132898\\
7.83393069612173	0.08533951495948\\
7.86538900322043	0.0840398913870369\\
7.89684731031914	0.0827194575453566\\
7.92830561741784	0.0813808699673703\\
7.95976392451654	0.0800265325087932\\
7.99126312095531	0.0786569783816803\\
8.02276231739407	0.0772762641300255\\
8.05426151383283	0.0758864873550805\\
8.0857607102716	0.0744896300617978\\
8.11799937972863	0.0730547058931845\\
8.15023804918566	0.0716163725179789\\
8.18247671864269	0.0701764251583224\\
8.21471538809972	0.0687366495419901\\
8.24827816948041	0.0672396982759201\\
8.2818409508611	0.065746416691013\\
8.31540373224179	0.0642584849068421\\
8.34896651362248	0.062777448056303\\
8.38351254604316	0.0612616947402088\\
8.41805857846383	0.0597562297537182\\
8.45260461088451	0.0582624170413186\\
8.48715064330518	0.0567814869720958\\
8.52147308162825	0.0553241003943459\\
8.55579551995132	0.0538816837031115\\
8.59011795827438	0.0524551924513371\\
8.62444039659745	0.0510455669390389\\
8.65779980074601	0.0496924262413469\\
8.69115920489456	0.0483566606074386\\
8.72451860904312	0.047038934278014\\
8.75787801319167	0.0457398061331983\\
8.79091851419983	0.0444719230999526\\
8.82395901520799	0.0432232554191094\\
8.85699951621615	0.0419941932999708\\
8.89004001722431	0.0407850784288446\\
8.92489328792911	0.0395316118130994\\
8.95974655863392	0.0383010152604584\\
8.99459982933873	0.0370935419858858\\
9.02945310004353	0.0359094319317771\\
9.05539602293448	0.0350433066613675\\
9.08133894582542	0.0341902658654813\\
9.10728186871636	0.0333503615084196\\
9.1332247916073	0.0325236307740867\\
9.15916771449825	0.031710084448193\\
9.18511063738919	0.0309097305824846\\
9.21105356028013	0.030122576752506\\
9.23699648317107	0.0293486145833862\\
9.26322747150641	0.0285794423753246\\
9.28945845984175	0.0278236982062539\\
9.31568944817709	0.0270813510878661\\
9.34192043651244	0.0263523530358634\\
9.36548632826796	0.0257087551596631\\
9.38905222002349	0.0250758376729118\\
9.41261811177902	0.0244535555206694\\
9.43618400353455	0.0238418542724218\\
9.46059569300354	0.0232192887493277\\
9.48500738247254	0.0226079393409063\\
9.50941907194153	0.0220077355351851\\
9.53383076141052	0.0214186000794395\\
9.56049261501665	0.0207877046801642\\
9.58715446862277	0.0201697958213065\\
9.6138163222289	0.0195647597838517\\
9.64047817583502	0.018972474470208\\
9.66937862072941	0.0183447099897207\\
9.69827906562379	0.0177316083442518\\
9.72717951051817	0.0171330012577336\\
9.75607995541255	0.0165487099891608\\
9.78577825536366	0.0159630110698332\\
9.81547655531477	0.0153920395615721\\
9.84517485526589	0.0148355903514995\\
9.874873155217	0.0142934513157025\\
9.90615486641275	0.0137376484882491\\
9.9374365776085	0.0131972385845038\\
9.96871828880425	0.0126719733883663\\
10	0.0121616046837363\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-1.20488332682432e-06\\
0.000340039083356843	-1.20403533547867e-06\\
0.000680078166713687	-1.20319939456477e-06\\
0.00102011725007053	-1.20237545291327e-06\\
0.00136015633342737	-1.2015634593548e-06\\
0.00306035175021159	-1.1976809220301e-06\\
0.00476054716699581	-1.19408941162647e-06\\
0.00646074258378002	-1.19078253197336e-06\\
0.00816093800056424	-1.18775388690023e-06\\
0.0139726196770162	-1.17941504529196e-06\\
0.0197843013534682	-1.17399700545893e-06\\
0.0255959830299202	-1.17124430383675e-06\\
0.0314076647063722	-1.170901476861e-06\\
0.0386316341064022	-1.17344982634972e-06\\
0.0458556035064321	-1.17883626502456e-06\\
0.0530795729064621	-1.18657016615652e-06\\
0.060303542306492	-1.19616090301658e-06\\
0.0689324189531012	-1.20936574040248e-06\\
0.0775612955997104	-1.22368370213376e-06\\
0.0861901722463196	-1.23827863416868e-06\\
0.0948190488929288	-1.25231438246548e-06\\
0.105016717499838	-1.26703767935689e-06\\
0.115214386106747	-1.27843200253975e-06\\
0.125412054713656	-1.28511720231399e-06\\
0.135609723320565	-1.28571312897952e-06\\
0.147815158530551	-1.27648718405693e-06\\
0.160020593740538	-1.25419466798839e-06\\
0.172226028950524	-1.21646920712451e-06\\
0.184431464160511	-1.16094442781592e-06\\
0.199395301552945	-1.0651111400675e-06\\
0.214359138945379	-9.39298265211216e-07\\
0.229322976337814	-8.05023962572142e-07\\
0.244286813730248	-6.89784605418245e-07\\
0.263195902712899	-6.14169531528063e-07\\
0.28210499169555	-6.68340532501079e-07\\
0.301014080678201	-9.07777251530679e-07\\
0.319923169660852	-1.35875101694382e-06\\
0.34417607305328	-2.12658580595324e-06\\
0.368428976445708	-2.92268440543516e-06\\
0.392681879838135	-3.54781353881257e-06\\
0.416934783230563	-3.82151417497737e-06\\
0.446115413480354	-3.71594748489184e-06\\
0.475296043730145	-3.3497930950908e-06\\
0.504476673979936	-2.95218591392744e-06\\
0.533657304229728	-2.68553699155605e-06\\
0.564711945350299	-2.53661906286973e-06\\
0.59576658647087	-2.48649209603183e-06\\
0.626821227591441	-2.50691747035181e-06\\
0.657875868712012	-2.64735387692532e-06\\
0.688618825579877	-2.98167103410771e-06\\
0.719361782447741	-3.57605535307908e-06\\
0.750104739315606	-4.35309646948739e-06\\
0.78084769618347	-5.13368612293198e-06\\
0.811022278275521	-5.72981247010131e-06\\
0.841196860367573	-6.06968604804935e-06\\
0.871371442459624	-6.1846543101637e-06\\
0.901546024551675	-6.11508853957759e-06\\
0.931895212373664	-5.88140094887716e-06\\
0.962244400195654	-5.44305861524446e-06\\
0.992593588017643	-4.74608095110802e-06\\
1.02294277583963	-3.77823688972938e-06\\
1.05390615001484	-2.86982459663784e-06\\
1.08486952419004	-2.59451539192478e-06\\
1.11583289836525	-3.45747183570876e-06\\
1.14679627254045	-4.80151026113563e-06\\
1.17807369943504	-4.82842051892824e-06\\
1.20935112632963	-1.67376626052712e-06\\
1.24062855322422	3.54552092449187e-06\\
1.2719059801188	4.66871012048979e-06\\
1.30319250426216	-4.95463345732443e-06\\
1.33447902840552	-2.4908465850901e-05\\
1.36576555254887	-3.38973711884138e-05\\
1.39705207669223	-6.78986479690385e-06\\
1.42822055275139	6.64261012606874e-05\\
1.45938902881055	0.000118092821111483\\
1.49055750486971	5.47350654644599e-05\\
1.52172598092887	-0.000192141625226961\\
1.55471384277753	-0.000436577078790902\\
1.58770170462619	-0.000259354192279029\\
1.62068956647485	0.000673109951345456\\
1.65367742832351	0.00160936255366005\\
1.6808175423553	0.00130458779387035\\
1.7079576563871	-0.000876272625209305\\
1.73509777041889	-0.00437705570818618\\
1.76223788445069	-0.00622470011403215\\
1.78869437554596	-0.00336815147197849\\
1.81515086664124	0.00664753330783008\\
1.84160735773652	0.0189912356356606\\
1.8680638488318	0.0227393262770575\\
1.88350848550267	0.0165316303784737\\
1.89895312217354	0.00139983427314554\\
1.91439775884442	-0.0234539158243888\\
1.92984239551529	-0.0519030884358782\\
1.94528703218616	-0.0757016861921803\\
1.96073166885704	-0.0866031690021652\\
1.97617630552791	-0.0763609967747034\\
1.99162094219878	-0.0367286294186651\\
2.00070557068752	0.0036343413849882\\
2.00979019917625	0.0579797062510421\\
2.01887482766498	0.124992914837244\\
2.02795945615371	0.202909161824319\\
2.03704408464245	0.289963641892999\\
2.04612871313118	0.384391549724012\\
2.05521334161991	0.484428079998083\\
2.06429797010864	0.588308427395951\\
2.07193422286911	0.67730777340613\\
2.07957047562958	0.766727924056436\\
2.08720672839005	0.855520746879093\\
2.09484298115052	0.942638109406326\\
2.10468300849735	1.05079272681393\\
2.11452303584418	1.15386390437738\\
2.12436306319102	1.25289226326851\\
2.13420309053785	1.34899913161305\\
2.14677918306755	1.46935968818029\\
2.15935527559725	1.589120706701\\
2.17193136812695	1.71062307698709\\
2.18450746065666	1.83620768885043\\
2.20263728830144	2.029151678215\\
2.22076711594622	2.23720903624496\\
2.238896943591	2.44854130122856\\
2.25702677123579	2.64912184361386\\
2.27513261718728	2.82471402585483\\
2.29323846313878	2.96162232408932\\
2.31134430909028	3.04699308315117\\
2.32945015504178	3.08305242809432\\
2.34149242805308	3.08613481824911\\
2.35353470106439	3.0770851029843\\
2.36557697407569	3.05981222262778\\
2.377619247087	3.0382251175074\\
2.3896615200983	3.01623272795106\\
2.40170379310961	2.99774165473014\\
2.41374606612091	2.98543923495867\\
2.42578833913222	2.97880078640821\\
2.43904085180227	2.97679047303692\\
2.45229336447232	2.97897533790241\\
2.46554587714236	2.98395941532949\\
2.47879838981241	2.99034673964301\\
2.49584643225548	2.99837811981016\\
2.51289447469854	3.00372159091456\\
2.52994251714161	3.00599274461902\\
2.54699055958468	3.00597876076425\\
2.56580741038024	3.0042666934465\\
2.5846242611758	3.00181148203147\\
2.60344111197136	2.9996824563078\\
2.62225796276692	2.9985799921389\\
2.63870478268491	2.99833314491723\\
2.6551516026029	2.99855411055036\\
2.67159842252088	2.99905131766684\\
2.68804524243887	2.99963319489521\\
2.70581174139142	3.00013767883291\\
2.72357824034396	3.0003916406067\\
2.74134473929651	3.00044423824146\\
2.75911123824906	3.00036017714311\\
2.77728754802956	3.00020022986952\\
2.79546385781007	3.00003425862568\\
2.81364016759057	2.99992536264829\\
2.83181647737107	2.99988286254096\\
2.8501630081999	2.99988864225747\\
2.86850953902872	2.99992429519767\\
2.88685606985755	2.9999707308353\\
2.90520260068637	3.00000895062036\\
2.92395694729771	3.00002834978059\\
2.94271129390905	3.00003174870464\\
2.9614656405204	3.00002460593176\\
2.98021998713174	3.0000123800012\\
2.99924815080949	3.0000003863621\\
3.01827631448724	2.99999341590244\\
3.03730447816499	2.99999131155174\\
3.05633264184275	2.99999256723271\\
3.07561575997963	2.99999572418197\\
3.09489887811651	2.99999921751584\\
3.1141819962534	3.00000160597645\\
3.13346511439028	3.00000260211563\\
3.15299711143887	3.00000253040094\\
3.17252910848747	3.00000171941346\\
3.19206110553606	3.00000051900638\\
3.21159310258466	2.99999927484076\\
3.23140062019351	2.9999982568302\\
3.25120813780237	2.99999772391292\\
3.27101565541122	2.99999791550527\\
3.29082317302008	2.9999990710236\\
3.31091900287589	3.0000014306835\\
3.33101483273171	3.00000436684407\\
3.35111066258752	3.00000652429687\\
3.37120649244334	3.00000652194571\\
3.39159499688636	3.00000289407848\\
3.41198350132939	2.99999441430715\\
3.43237200577242	2.99998357139355\\
3.45276051021544	2.99997579223621\\
3.47345366866642	2.99997668978404\\
3.4941468271174	2.99999217589539\\
3.51483998556838	3.0000263319889\\
3.53553314401936	3.00006692351833\\
3.55655067440476	3.00009269357777\\
3.57756820479015	3.00008044673487\\
3.59858573517554	3.0000076280198\\
3.61960326556094	2.99986611766095\\
3.6409675748053	2.99971647731529\\
3.66233188404967	2.99964893334068\\
3.68369619329404	2.99975190863389\\
3.7050605025384	3.00011289930083\\
3.72676227904696	3.00070049705133\\
3.74846405555552	3.00119836380456\\
3.77016583206408	3.00126061016031\\
3.79186760857263	3.00054134671834\\
3.8141239533203	2.99870486153228\\
3.83638029806797	2.99644426829183\\
3.85863664281563	2.99513760440451\\
3.8808929875633	2.99617726234788\\
3.9029985469785	3.00090488434423\\
3.92510410639371	3.0091144727284\\
3.94720966580892	3.01640927540224\\
3.96931522522413	3.01769771294091\\
3.99264162689395	3.0069214251099\\
4.01596802856377	2.97837699692837\\
4.03929443023359	2.93289087028514\\
4.06262083190341	2.87512520358801\\
4.0814071865036	2.82288292055609\\
4.1001935411038	2.76820082318364\\
4.11897989570399	2.71314315266962\\
4.13776625030418	2.65822125218411\\
4.15354297120962	2.61230157491259\\
4.16931969211505	2.56665273266379\\
4.18509641302048	2.52135464368161\\
4.20087313392591	2.47648722404692\\
4.21955797103887	2.42399189740341\\
4.23824280815182	2.37221237283647\\
4.25692764526477	2.32115422389277\\
4.27561248237772	2.27082302411897\\
4.29543743169435	2.21822176899314\\
4.31526238101099	2.16645119796773\\
4.33508733032762	2.11551231829534\\
4.35491227964425	2.06540368403644\\
4.36923631362912	2.02971473446255\\
4.383560347614	1.99445789386154\\
4.39788438159887	1.9596326106178\\
4.41220841558374	1.92523804849501\\
4.42653244956862	1.89127158814073\\
4.44085648355349	1.85772992115651\\
4.45518051753836	1.82460973766276\\
4.46950455152323	1.79190772777989\\
4.48572172005832	1.75538421665915\\
4.50193888859341	1.7193876735653\\
4.51815605712849	1.68391338199193\\
4.53437322566358	1.64895686878669\\
4.55202025257064	1.61150134735393\\
4.56966727947771	1.57464797819781\\
4.58731430638477	1.53839105219627\\
4.60496133329184	1.50272485939376\\
4.6234252476628	1.46603375811628\\
4.64188916203377	1.42997623112175\\
4.66035307640474	1.39454548141422\\
4.6788169907757	1.35973471199775\\
4.69786952609461	1.32445693270708\\
4.71692206141353	1.28982456095605\\
4.73597459673244	1.25582995076932\\
4.75502713205135	1.22246540355263\\
4.7745558107003	1.18891286289507\\
4.79408448934925	1.15600589198053\\
4.8136131679982	1.12373621422124\\
4.83314184664715	1.0920956969314\\
4.85309066097901	1.06041571378967\\
4.87303947531086	1.02937527992392\\
4.89298828964271	0.998965818793529\\
4.91293710397456	0.969178755250572\\
4.93327982395272	0.939435604423273\\
4.95362254393087	0.910321711775985\\
4.97396526390903	0.881828015105458\\
4.99430798388719	0.853945452208443\\
5.01503720829094	0.826152427729207\\
5.0357664326947	0.798975179470749\\
5.05649565709846	0.772404389038978\\
5.07722488150222	0.746430738975461\\
5.09834475047475	0.720572096028939\\
5.11946461944728	0.695313821266084\\
5.14058448841981	0.670646276071209\\
5.16170435739234	0.646559878691391\\
5.18322843967157	0.622600508281596\\
5.20475252195079	0.599224649946981\\
5.22627660423002	0.576422276400282\\
5.24780068650924	0.554183601412833\\
5.26975053464973	0.532075446462238\\
5.29170038279021	0.510533019875413\\
5.3136502309307	0.489545992807255\\
5.33560007907118	0.469104274759899\\
5.358004685186	0.44879111867095\\
5.38040929130081	0.429025226232823\\
5.40281389741563	0.409796055192999\\
5.42521850353044	0.391093181239796\\
5.44811458658105	0.372513264807729\\
5.47101066963164	0.354461722923007\\
5.49390675268224	0.336927836599923\\
5.51680283573284	0.319900923453934\\
5.54023536549986	0.302989210942136\\
5.56366789526687	0.28658677329546\\
5.58710042503388	0.270682715914026\\
5.61053295480089	0.255266153456252\\
5.63455641088673	0.239955796861595\\
5.65857986697256	0.225135580229122\\
5.6826033230584	0.210794422852064\\
5.70662677914424	0.196921246354991\\
5.73134846757538	0.183121991567402\\
5.75607015600652	0.169795425391036\\
5.78079184443766	0.156930198842324\\
5.80551353286879	0.14451496427923\\
5.83105501667596	0.1321488351448\\
5.85659650048312	0.120239378670832\\
5.88213798429029	0.108774879194668\\
5.90767946809745	0.0977436246321179\\
5.93413503640783	0.0867621647281205\\
5.96059060471821	0.0762210552698018\\
5.9870461730286	0.0661081550136748\\
6.01350174133898	0.0564113417979273\\
6.0409940151187	0.046762849615771\\
6.06848628889842	0.0375383775197231\\
6.09597856267814	0.028725266842583\\
6.12347083645786	0.0203109563589995\\
6.15216503205592	0.0119411874122447\\
6.18085922765399	0.00397950452805295\\
6.20955342325205	-0.00358741021465431\\
6.23824761885011	-0.0107724930887823\\
6.26836182124683	-0.0179159987290825\\
6.29847602364355	-0.0246667515434091\\
6.32859022604027	-0.0310387981528169\\
6.35870442843699	-0.0370454245543234\\
6.39053709336368	-0.0430119985722922\\
6.42236975829038	-0.0486002122324929\\
6.45420242321708	-0.0538246586665332\\
6.48603508814377	-0.0586994838322711\\
6.52003305012044	-0.0635357168949071\\
6.5540310120971	-0.0680056058127927\\
6.58802897407377	-0.0721248999656445\\
6.62202693605044	-0.0759092674062852\\
6.65899118285709	-0.0796611281320091\\
6.69595542966374	-0.0830530619920423\\
6.73291967647039	-0.0861032708178445\\
6.76988392327704	-0.0888288361229417\\
6.79772541797805	-0.0906775014109611\\
6.82556691267906	-0.092358508149138\\
6.85340840738007	-0.0938784484682875\\
6.88124990208108	-0.0952437701627991\\
6.90909139678208	-0.0964609172516667\\
6.93693289148309	-0.0975360996717589\\
6.9647743861841	-0.0984751578840014\\
6.99261588088511	-0.0992838997764629\\
7.02346606328655	-0.100034805255736\\
7.054316245688	-0.100640121744082\\
7.08516642808944	-0.101106942442689\\
7.11601661049089	-0.10144234118119\\
7.1472872897006	-0.101655062516866\\
7.17855796891032	-0.101746261102316\\
7.20982864812003	-0.101722536174262\\
7.24109932732975	-0.101590228424313\\
7.27064595569839	-0.101370786339056\\
7.30019258406703	-0.101064648946039\\
7.32973921243567	-0.100676681055104\\
7.3592858408043	-0.100211373223175\\
7.38736543031977	-0.0997015026483816\\
7.41544501983524	-0.0991295177244899\\
7.44352460935071	-0.0984989563561006\\
7.47160419886618	-0.0978131586464633\\
7.50034107947896	-0.0970575950151596\\
7.52907796009174	-0.0962511682376556\\
7.55781484070452	-0.0953970875420532\\
7.5865517213173	-0.0944984924530885\\
7.61698675718883	-0.0935017357312936\\
7.64742179306037	-0.0924620306295293\\
7.6778568289319	-0.0913826441680304\\
7.70829186480344	-0.0902668351809992\\
7.73970157263301	-0.0890804036860661\\
7.77111128046258	-0.0878616446903048\\
7.80252098829215	-0.0866136731330186\\
7.83393069612173	-0.0853395149593668\\
7.86538900322043	-0.0840398913866632\\
7.89684731031914	-0.0827194575447779\\
7.92830561741784	-0.0813808699667107\\
7.95976392451654	-0.080026532508171\\
7.99126312095531	-0.0786569783811843\\
8.02276231739407	-0.0772762641297108\\
8.05426151383283	-0.0758864873549391\\
8.0857607102716	-0.0744896300617424\\
8.11799937972863	-0.0730547058930507\\
8.15023804918566	-0.071616372517651\\
8.18247671864269	-0.0701764251578484\\
8.21471538809972	-0.0687366495415796\\
8.24827816948041	-0.0672396982757905\\
8.2818409508611	-0.0657464166911709\\
8.31540373224179	-0.0642584849070749\\
8.34896651362248	-0.0627774480563834\\
8.38351254604316	-0.06126169474012\\
8.41805857846383	-0.0597562297536789\\
8.45260461088451	-0.0582624170415378\\
8.48715064330518	-0.0567814869725434\\
8.52147308162825	-0.0553241003947654\\
8.55579551995132	-0.0538816837032952\\
8.59011795827438	-0.052455192451318\\
8.62444039659745	-0.0510455669390673\\
8.65779980074601	-0.049692426241607\\
8.69115920489456	-0.0483566606079125\\
8.72451860904312	-0.0470389342785047\\
8.75787801319167	-0.0457398061335251\\
8.79091851419983	-0.0444719231000579\\
8.82395901520799	-0.0432232554190448\\
8.85699951621615	-0.0419941932998164\\
8.89004001722431	-0.0407850784286645\\
8.92489328792911	-0.0395316118129429\\
8.95974655863392	-0.0383010152603528\\
8.99459982933873	-0.0370935419858302\\
9.02945310004353	-0.0359094319317467\\
9.05539602293448	-0.0350433066613405\\
9.08133894582542	-0.0341902658654502\\
9.10728186871636	-0.0333503615083819\\
9.1332247916073	-0.0325236307740434\\
9.15916771449825	-0.0317100844481457\\
9.18511063738919	-0.030909730582435\\
9.21105356028013	-0.0301225767524561\\
9.23699648317107	-0.0293486145833346\\
9.26322747150641	-0.0285794423752627\\
9.28945845984175	-0.0278236982061653\\
9.31568944817709	-0.0270813510877279\\
9.34192043651244	-0.0263523530356692\\
9.36548632826796	-0.0257087551594402\\
9.38905222002349	-0.0250758376727061\\
9.41261811177902	-0.0244535555205494\\
9.43618400353455	-0.023841854272441\\
9.46059569300354	-0.0232192887494955\\
9.48500738247254	-0.022607939341172\\
9.50941907194153	-0.0220077355354433\\
9.53383076141052	-0.0214186000795792\\
9.56049261501665	-0.0207877046801191\\
9.58715446862277	-0.020169795821101\\
9.6138163222289	-0.0195647597835921\\
9.64047817583502	-0.018972474470019\\
9.66937862072941	-0.0183447099897\\
9.69827906562379	-0.0177316083444395\\
9.72717951051817	-0.0171330012581166\\
9.75607995541255	-0.0165487099896901\\
9.78577825536366	-0.0159630110704295\\
9.81547655531477	-0.0153920395621198\\
9.84517485526589	-0.0148355903518953\\
9.874873155217	-0.0142934513158965\\
9.90615486641275	-0.0137376484882372\\
9.9374365776085	-0.013197238584356\\
9.96871828880425	-0.0126719733882171\\
10	-0.0121616046837844\\
};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> plots/veh_obs_avoid_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=5.087cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=14,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=2.5,
ytick={0, 1, 2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0390179933981278\\
0.2	0.0863210713700462\\
0.3	0.142730740303644\\
0.4	0.205528403395102\\
0.5	0.27301511335156\\
0.6	0.345838254606447\\
0.7	0.408530415008202\\
0.8	0.438974018819024\\
0.9	0.464973842694409\\
1	0.487022207423845\\
1.1	0.508576792983626\\
1.2	0.528514010014644\\
1.3	0.545796797094888\\
1.4	0.565319873637273\\
1.5	0.581051553098109\\
1.6	0.597740784324364\\
1.7	0.613536330154666\\
1.8	0.629890361881482\\
1.9	0.642900376210496\\
2	0.656951897071756\\
2.1	0.670127000308978\\
2.2	0.682468451221648\\
2.3	0.694458346804554\\
2.4	0.707329767585792\\
2.5	0.721729542875777\\
2.6	0.733820572138996\\
2.7	0.748403878188247\\
2.8	0.756927119435783\\
2.9	0.768888950483472\\
3	0.776553861647289\\
3.1	0.784849685738022\\
3.2	0.7870498787298\\
3.3	0.770367983915059\\
3.4	0.74630831983151\\
3.5	0.709993504571824\\
3.6	0.675309877319106\\
3.7	0.632716702055229\\
3.8	0.584366837443472\\
3.9	0.533103276307861\\
4	0.475941591736908\\
4.1	0.42196918604562\\
4.2	0.368718114611561\\
4.3	0.318110466869252\\
4.4	0.280991751677055\\
4.5	0.267947643061224\\
4.6	0.286141023227137\\
4.7	0.332695696124545\\
4.8	0.365044010504923\\
4.9	0.388371207228644\\
5	0.413484126417156\\
5.1	0.439021831281129\\
5.2	0.464912234792966\\
5.3	0.488154381997451\\
5.4	0.508562653479139\\
5.5	0.528045123907445\\
5.6	0.546474354124282\\
5.7	0.562372585143613\\
5.8	0.577188807378274\\
5.9	0.590196218745442\\
6	0.601800268185728\\
6.1	0.612002424218391\\
6.2	0.621184467876655\\
6.3	0.629077980719617\\
6.4	0.635927896828972\\
6.5	0.641852595978714\\
6.6	0.64761016469568\\
6.7	0.644044720547007\\
6.8	0.623274353586354\\
6.9	0.59254283145493\\
7	0.55461510129907\\
7.1	0.513979620073152\\
7.2	0.467709790624765\\
7.3	0.419277199716165\\
7.4	0.367165550290041\\
7.5	0.313167419493716\\
7.6	0.262627174438342\\
7.7	0.21877310248077\\
7.8	0.186175784140209\\
7.9	0.157558737439609\\
8	0.137426367000076\\
8.1	0.122179116795581\\
8.2	0.110303590368976\\
8.3	0.100085648375182\\
8.4	0.0914509079077314\\
8.5	0.0845744702673467\\
8.6	0.0773497453796158\\
8.7	0.0714138154526189\\
8.8	0.0673671509479608\\
8.9	0.0605047762457417\\
9	0.0555958448921684\\
9.1	0.0516303943377369\\
9.2	0.0505228333262029\\
9.3	0.0487392685684413\\
9.4	0.046313628172181\\
9.5	0.0711218740323609\\
9.6	0.041747768528091\\
9.7	0.0757486849551289\\
9.8	0.04520376353286\\
9.9	0.0777745196393854\\
10	0.0498753520864449\\
10.1	0.0801251011165602\\
10.2	0.0538985871976592\\
10.3	0.0821560255094523\\
10.4	0.056587832154018\\
10.5	0.0844351206314299\\
10.6	0.137413056818734\\
10.7	0.108783825912953\\
10.8	0.0803394284119189\\
10.9	0.0756838016961267\\
11	0.10870455043811\\
11.1	0.163359562755503\\
11.2	0.226388670308108\\
11.3	0.293989047915136\\
11.4	0.367286949843974\\
11.5	0.416993352161929\\
11.6	0.445388535241668\\
11.7	0.468249613415073\\
11.8	0.488898441560556\\
11.9	0.498379054495624\\
12	0.501307502284657\\
12.1	0.500231878782269\\
12.2	0.496860883202034\\
12.3	0.491704174811491\\
12.4	0.484740160443457\\
12.5	0.476524308922702\\
};
\addlegendentry{$\|e(t)\|$}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addlegendentry{Error Bound}

\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	2.07870151777498\\
0.1	2.07870151777498\\
0.2	2.07870151777498\\
0.3	2.07870151777498\\
0.4	2.07870151777498\\
0.5	2.07870151777498\\
0.6	2.07870151777498\\
0.7	2.07870151777498\\
0.8	2.07870151777498\\
0.9	2.07870151777498\\
1	2.07870151777498\\
1.1	2.07870151777498\\
1.2	2.07870151777498\\
1.3	2.07870151777498\\
1.4	2.07870151777498\\
1.5	2.07870151777498\\
1.6	2.07870151777498\\
1.7	2.07870151777498\\
1.8	2.07870151777498\\
1.9	2.07870151777498\\
2	2.07870151777498\\
2.1	2.07870151777498\\
2.2	2.07870151777498\\
2.3	2.07870151777498\\
2.4	2.07870151777498\\
2.5	2.07870151777498\\
2.6	2.07870151777498\\
2.7	2.07870151777498\\
2.8	2.07870151777498\\
2.9	2.07870151777498\\
3	2.07870151777498\\
3.1	2.07870151777498\\
3.2	2.07870151777498\\
3.3	2.07870151777498\\
3.4	2.07870151777498\\
3.5	2.07870151777498\\
3.6	2.07870151777498\\
3.7	2.07870151777498\\
3.8	2.07870151777498\\
3.9	2.07870151777498\\
4	2.07870151777498\\
4.1	2.07870151777498\\
4.2	2.07870151777498\\
4.3	2.07870151777498\\
4.4	2.07870151777498\\
4.5	2.07870151777498\\
4.6	2.07870151777498\\
4.7	2.07870151777498\\
4.8	2.07870151777498\\
4.9	2.07870151777498\\
5	2.07870151777498\\
5.1	2.07870151777498\\
5.2	2.07870151777498\\
5.3	2.07870151777498\\
5.4	2.07870151777498\\
5.5	2.07870151777498\\
5.6	2.07870151777498\\
5.7	2.07870151777498\\
5.8	2.07870151777498\\
5.9	2.07870151777498\\
6	2.07870151777498\\
6.1	2.07870151777498\\
6.2	2.07870151777498\\
6.3	2.07870151777498\\
6.4	2.07870151777498\\
6.5	2.07870151777498\\
6.6	2.07870151777498\\
6.7	2.07870151777498\\
6.8	2.07870151777498\\
6.9	2.07870151777498\\
7	2.07870151777498\\
7.1	2.07870151777498\\
7.2	2.07870151777498\\
7.3	2.07870151777498\\
7.4	2.07870151777498\\
7.5	2.07870151777498\\
7.6	2.07870151777498\\
7.7	2.07870151777498\\
7.8	2.07870151777498\\
7.9	2.07870151777498\\
8	2.07870151777498\\
8.1	2.07870151777498\\
8.2	2.07870151777498\\
8.3	2.07870151777498\\
8.4	2.07870151777498\\
8.5	2.07870151777498\\
8.6	2.07870151777498\\
8.7	2.07870151777498\\
8.8	2.07870151777498\\
8.9	2.07870151777498\\
9	2.07870151777498\\
9.1	2.07870151777498\\
9.2	2.07870151777498\\
9.3	2.07870151777498\\
9.4	2.07870151777498\\
9.5	2.07870151777498\\
9.6	2.07870151777498\\
9.7	2.07870151777498\\
9.8	2.07870151777498\\
9.9	2.07870151777498\\
10	2.07870151777498\\
10.1	2.07870151777498\\
10.2	2.07870151777498\\
10.3	2.07870151777498\\
10.4	2.07870151777498\\
10.5	2.07870151777498\\
10.6	2.07870151777498\\
10.7	2.07870151777498\\
10.8	2.07870151777498\\
10.9	2.07870151777498\\
11	2.07870151777498\\
11.1	2.07870151777498\\
11.2	2.07870151777498\\
11.3	2.07870151777498\\
11.4	2.07870151777498\\
11.5	2.07870151777498\\
11.6	2.07870151777498\\
11.7	2.07870151777498\\
11.8	2.07870151777498\\
11.9	2.07870151777498\\
12	2.07870151777498\\
12.1	2.07870151777498\\
12.2	2.07870151777498\\
12.3	2.07870151777498\\
12.4	2.07870151777498\\
12.5	2.07870151777498\\
12.6	2.07870151777498\\
12.7	2.07870151777498\\
12.8	2.07870151777498\\
12.9	2.07870151777498\\
13.0	2.07870151777498\\
13.1	2.07870151777498\\
13.2	2.07870151777498\\
13.3	2.07870151777498\\
13.4	2.07870151777498\\
13.5	2.07870151777498\\
13.6	2.07870151777498\\
13.7	2.07870151777498\\
13.8	2.07870151777498\\
13.9	2.07870151777498\\
14.0	2.07870151777498\\
};
\end{axis}
\end{tikzpicture}%

==> plots/veh_obs_avoid_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=5.087cm,
at={(0cm,0cm)},
scale only axis,
xmin=-15,
xmax=40,
xtick={-10,   0,  10,  20,  30,  40},
xlabel style={font=\color{white!15!black}},
xlabel={X Coordinate (m)},
ymin=-20,
ymax=20,
ytick={-20, -10,   0,  10,  20},
ylabel style={font=\color{white!15!black}},
ylabel={Y Coordinate (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.56	-2.5\\
-0.560973765371687	-2.40701565571789\\
-0.563894634361069	-2.31407209744235\\
-0.568761325778475	-2.22121009328985\\
-0.575571704932201	-2.12847037560452\\
-0.584322784564868	-2.03589362309162\\
-0.595010726163719	-1.94352044297449\\
-0.607630841644332	-1.85139135318289\\
-0.622177595406958	-1.75954676458051\\
-0.638644606764623	-1.66802696323938\\
-0.657024652741903	-1.57687209276915\\
-0.677309671243169	-1.48612213670869\\
-0.699490764588878	-1.39581690098804\\
-0.723558203418398	-1.30599599646822\\
-0.749501430957622	-1.21669882156655\\
-0.777309067649519	-1.12796454497523\\
-0.806968916145585	-1.03983208848069\\
-0.838467966656002	-0.952340109891141\\
-0.871792402656164	-0.86552698608003\\
-0.906927606947058	-0.779430796152663\\
-0.943858168066853	-0.694089304743448\\
-0.982567887050873	-0.609539945451078\\
-1.02303978453701	-0.525819804418923\\
-1.06525610821341	-0.442965604067814\\
-1.10919834060525	-0.361013686988384\\
-1.15484720719709	-0.28\\
-1.20218268488735	-0.199960078383302\\
-1.25118401077105	-0.120929030293255\\
-1.30182969124716	-0.0429415213595523\\
-1.35409751144635	0.0339682405188761\\
-1.40796454497523	0.10976652017858\\
-1.46340716397257	0.184420069988944\\
-1.52040104947327	0.257896144435697\\
-1.5789212020755	0.330162514484182\\
-1.6389419529062	0.401187481716068\\
-1.70043697488037	0.47093989223333\\
-1.76337929424893	0.539389150323377\\
-1.82774130243035	0.606505231879342\\
-1.89349476812066	0.672258697569646\\
-1.96061084967662	0.736620705751066\\
-2.02906010776667	0.79956302511963\\
-2.09881251828393	0.861058047093798\\
-2.16983748551582	0.921078797924504\\
-2.2421038555643	0.979598950526728\\
-2.31557993001105	1.03659283602743\\
-2.39023347982142	1.09203545502477\\
-2.46603175948112	1.14590248855365\\
-2.54294152135955	1.19817030875284\\
-2.62092903029326	1.24881598922895\\
-2.6999600783833	1.29781731511265\\
-2.78	1.34515279280291\\
-2.86101368698838	1.39080165939475\\
-2.94296560406781	1.43474389178659\\
-3.02581980441892	1.47696021546299\\
-3.10953994545108	1.51743211294913\\
-3.19408930474345	1.55614183193315\\
-3.27943079615266	1.59307239305294\\
-3.36552698608003	1.62820759734384\\
-3.45234010989114	1.661532033344\\
-3.53983208848069	1.69303108385442\\
-3.62796454497523	1.72269093235048\\
-3.71669882156655	1.75049856904238\\
-3.80599599646822	1.7764417965816\\
-3.89581690098805	1.80050923541112\\
-3.98612213670869	1.82269032875683\\
-4.07687209276915	1.8429753472581\\
-4.16802696323938	1.86135539323538\\
-4.25954676458051	1.87782240459304\\
-4.35139135318289	1.89236915835567\\
-4.44352044297449	1.90498927383628\\
-4.53589362309162	1.91567721543513\\
-4.62847037560452	1.9244282950678\\
-4.72121009328985	1.93123867422153\\
-4.81407209744235	1.93610536563893\\
-4.90701565571789	1.93902623462831\\
-5	1.94\\
-5.0929843442821	1.93902623462831\\
-5.18592790255765	1.93610536563893\\
-5.27878990671015	1.93123867422153\\
-5.37152962439548	1.9244282950678\\
-5.46410637690838	1.91567721543513\\
-5.55647955702551	1.90498927383628\\
-5.64860864681711	1.89236915835567\\
-5.7404532354195	1.87782240459304\\
-5.83197303676062	1.86135539323538\\
-5.92312790723085	1.8429753472581\\
-6.01387786329131	1.82269032875683\\
-6.10418309901195	1.80050923541112\\
-6.19400400353178	1.7764417965816\\
-6.28330117843345	1.75049856904238\\
-6.37203545502477	1.72269093235048\\
-6.46016791151931	1.69303108385442\\
-6.54765989010886	1.661532033344\\
-6.63447301391997	1.62820759734384\\
-6.72056920384734	1.59307239305294\\
-6.80591069525655	1.55614183193315\\
-6.89046005454892	1.51743211294913\\
-6.97418019558108	1.47696021546299\\
-7.05703439593218	1.43474389178659\\
-7.13898631301162	1.39080165939475\\
-7.22	1.34515279280291\\
-7.3000399216167	1.29781731511265\\
-7.37907096970674	1.24881598922895\\
-7.45705847864045	1.19817030875284\\
-7.53396824051888	1.14590248855365\\
-7.60976652017858	1.09203545502477\\
-7.68442006998894	1.03659283602743\\
-7.7578961444357	0.979598950526729\\
-7.83016251448418	0.921078797924504\\
-7.90118748171607	0.861058047093799\\
-7.97093989223333	0.79956302511963\\
-8.03938915032338	0.736620705751066\\
-8.10650523187934	0.672258697569647\\
-8.17225869756965	0.606505231879343\\
-8.23662070575106	0.539389150323378\\
-8.29956302511963	0.470939892233329\\
-8.3610580470938	0.401187481716069\\
-8.4210787979245	0.330162514484182\\
-8.47959895052673	0.257896144435699\\
-8.53659283602743	0.184420069988944\\
-8.59203545502477	0.109766520178581\\
-8.64590248855365	0.0339682405188766\\
-8.69817030875284	-0.0429415213595523\\
-8.74881598922895	-0.120929030293255\\
-8.79781731511265	-0.199960078383302\\
-8.84515279280291	-0.279999999999999\\
-8.89080165939475	-0.361013686988385\\
-8.93474389178659	-0.442965604067814\\
-8.97696021546299	-0.525819804418921\\
-9.01743211294913	-0.609539945451077\\
-9.05614183193315	-0.694089304743446\\
-9.09307239305294	-0.779430796152664\\
-9.12820759734383	-0.865526986080029\\
-9.161532033344	-0.95234010989114\\
-9.19303108385441	-1.03983208848069\\
-9.22269093235048	-1.12796454497523\\
-9.25049856904238	-1.21669882156655\\
-9.2764417965816	-1.30599599646822\\
-9.30050923541112	-1.39581690098804\\
-9.32269032875683	-1.48612213670869\\
-9.3429753472581	-1.57687209276915\\
-9.36135539323538	-1.66802696323938\\
-9.37782240459304	-1.75954676458051\\
-9.39236915835567	-1.85139135318289\\
-9.40498927383628	-1.94352044297449\\
-9.41567721543513	-2.03589362309162\\
-9.4244282950678	-2.12847037560452\\
-9.43123867422153	-2.22121009328985\\
-9.43610536563893	-2.31407209744235\\
-9.43902623462831	-2.40701565571789\\
-9.44	-2.5\\
-9.43902623462831	-2.5929843442821\\
-9.43610536563893	-2.68592790255764\\
-9.43123867422153	-2.77878990671015\\
-9.4244282950678	-2.87152962439548\\
-9.41567721543513	-2.96410637690838\\
-9.40498927383628	-3.05647955702551\\
-9.39236915835567	-3.14860864681711\\
-9.37782240459304	-3.24045323541949\\
-9.36135539323538	-3.33197303676062\\
-9.3429753472581	-3.42312790723085\\
-9.32269032875683	-3.51387786329131\\
-9.30050923541112	-3.60418309901195\\
-9.2764417965816	-3.69400400353178\\
-9.25049856904238	-3.78330117843345\\
-9.22269093235048	-3.87203545502476\\
-9.19303108385441	-3.96016791151931\\
-9.161532033344	-4.04765989010886\\
-9.12820759734384	-4.13447301391997\\
-9.09307239305294	-4.22056920384734\\
-9.05614183193315	-4.30591069525655\\
-9.01743211294913	-4.39046005454892\\
-8.97696021546299	-4.47418019558108\\
-8.93474389178659	-4.55703439593218\\
-8.89080165939475	-4.63898631301161\\
-8.84515279280291	-4.72\\
-8.79781731511265	-4.8000399216167\\
-8.74881598922895	-4.87907096970675\\
-8.69817030875284	-4.95705847864045\\
-8.64590248855365	-5.03396824051888\\
-8.59203545502477	-5.10976652017858\\
-8.53659283602743	-5.18442006998894\\
-8.47959895052673	-5.2578961444357\\
-8.4210787979245	-5.33016251448418\\
-8.3610580470938	-5.40118748171607\\
-8.29956302511963	-5.47093989223333\\
-8.23662070575107	-5.53938915032338\\
-8.17225869756965	-5.60650523187934\\
-8.10650523187934	-5.67225869756965\\
-8.03938915032338	-5.73662070575107\\
-7.97093989223333	-5.79956302511963\\
-7.90118748171607	-5.8610580470938\\
-7.83016251448418	-5.9210787979245\\
-7.7578961444357	-5.97959895052673\\
-7.68442006998895	-6.03659283602743\\
-7.60976652017858	-6.09203545502477\\
-7.53396824051888	-6.14590248855364\\
-7.45705847864045	-6.19817030875284\\
-7.37907096970674	-6.24881598922895\\
-7.3000399216167	-6.29781731511265\\
-7.22	-6.34515279280291\\
-7.13898631301162	-6.39080165939475\\
-7.05703439593219	-6.43474389178659\\
-6.97418019558108	-6.47696021546299\\
-6.89046005454892	-6.51743211294913\\
-6.80591069525656	-6.55614183193315\\
-6.72056920384734	-6.59307239305294\\
-6.63447301391997	-6.62820759734383\\
-6.54765989010886	-6.661532033344\\
-6.46016791151931	-6.69303108385442\\
-6.37203545502477	-6.72269093235048\\
-6.28330117843345	-6.75049856904238\\
-6.19400400353178	-6.7764417965816\\
-6.10418309901196	-6.80050923541112\\
-6.01387786329131	-6.82269032875683\\
-5.92312790723085	-6.8429753472581\\
-5.83197303676062	-6.86135539323538\\
-5.7404532354195	-6.87782240459304\\
-5.64860864681711	-6.89236915835567\\
-5.55647955702551	-6.90498927383628\\
-5.46410637690838	-6.91567721543513\\
-5.37152962439548	-6.9244282950678\\
-5.27878990671015	-6.93123867422153\\
-5.18592790255765	-6.93610536563893\\
-5.0929843442821	-6.93902623462831\\
-5	-6.94\\
-4.9070156557179	-6.93902623462831\\
-4.81407209744235	-6.93610536563893\\
-4.72121009328985	-6.93123867422153\\
-4.62847037560452	-6.9244282950678\\
-4.53589362309162	-6.91567721543513\\
-4.44352044297449	-6.90498927383628\\
-4.35139135318289	-6.89236915835567\\
-4.25954676458051	-6.87782240459304\\
-4.16802696323938	-6.86135539323538\\
-4.07687209276915	-6.8429753472581\\
-3.98612213670869	-6.82269032875683\\
-3.89581690098805	-6.80050923541112\\
-3.80599599646822	-6.7764417965816\\
-3.71669882156655	-6.75049856904238\\
-3.62796454497523	-6.72269093235048\\
-3.53983208848069	-6.69303108385442\\
-3.45234010989114	-6.661532033344\\
-3.36552698608003	-6.62820759734384\\
-3.27943079615266	-6.59307239305294\\
-3.19408930474345	-6.55614183193315\\
-3.10953994545108	-6.51743211294913\\
-3.02581980441892	-6.47696021546299\\
-2.94296560406781	-6.43474389178659\\
-2.86101368698839	-6.39080165939476\\
-2.78	-6.34515279280291\\
-2.6999600783833	-6.29781731511265\\
-2.62092903029325	-6.24881598922895\\
-2.54294152135955	-6.19817030875284\\
-2.46603175948112	-6.14590248855365\\
-2.39023347982142	-6.09203545502477\\
-2.31557993001106	-6.03659283602743\\
-2.2421038555643	-5.97959895052673\\
-2.16983748551582	-5.9210787979245\\
-2.09881251828393	-5.8610580470938\\
-2.02906010776667	-5.79956302511963\\
-1.96061084967663	-5.73662070575107\\
-1.89349476812066	-5.67225869756964\\
-1.82774130243035	-5.60650523187934\\
-1.76337929424893	-5.53938915032338\\
-1.70043697488037	-5.47093989223333\\
-1.6389419529062	-5.40118748171607\\
-1.5789212020755	-5.33016251448418\\
-1.52040104947327	-5.2578961444357\\
-1.46340716397257	-5.18442006998895\\
-1.40796454497523	-5.10976652017858\\
-1.35409751144636	-5.03396824051888\\
-1.30182969124716	-4.95705847864045\\
-1.25118401077105	-4.87907096970674\\
-1.20218268488735	-4.8000399216167\\
-1.15484720719709	-4.72\\
-1.10919834060525	-4.63898631301162\\
-1.06525610821341	-4.55703439593219\\
-1.02303978453701	-4.47418019558108\\
-0.982567887050875	-4.39046005454892\\
-0.943858168066854	-4.30591069525656\\
-0.906927606947058	-4.22056920384734\\
-0.871792402656165	-4.13447301391997\\
-0.838467966656002	-4.04765989010886\\
-0.806968916145585	-3.96016791151931\\
-0.777309067649519	-3.87203545502477\\
-0.749501430957621	-3.78330117843345\\
-0.723558203418398	-3.69400400353178\\
-0.699490764588879	-3.60418309901196\\
-0.677309671243169	-3.51387786329131\\
-0.657024652741904	-3.42312790723085\\
-0.638644606764623	-3.33197303676062\\
-0.622177595406959	-3.2404532354195\\
-0.607630841644333	-3.14860864681711\\
-0.595010726163719	-3.05647955702551\\
-0.584322784564868	-2.96410637690838\\
-0.575571704932202	-2.87152962439548\\
-0.568761325778475	-2.77878990671015\\
-0.563894634361069	-2.68592790255765\\
-0.560973765371687	-2.5929843442821\\
-0.56	-2.5\\
};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.56	-2.5\\
-0.560973765371687	-2.40701565571789\\
-0.563894634361069	-2.31407209744235\\
-0.568761325778475	-2.22121009328985\\
-0.575571704932201	-2.12847037560452\\
-0.584322784564868	-2.03589362309162\\
-0.595010726163719	-1.94352044297449\\
-0.607630841644332	-1.85139135318289\\
-0.622177595406958	-1.75954676458051\\
-0.638644606764623	-1.66802696323938\\
-0.657024652741903	-1.57687209276915\\
-0.677309671243169	-1.48612213670869\\
-0.699490764588878	-1.39581690098804\\
-0.723558203418398	-1.30599599646822\\
-0.749501430957622	-1.21669882156655\\
-0.777309067649519	-1.12796454497523\\
-0.806968916145585	-1.03983208848069\\
-0.838467966656002	-0.952340109891141\\
-0.871792402656164	-0.86552698608003\\
-0.906927606947058	-0.779430796152663\\
-0.943858168066853	-0.694089304743448\\
-0.982567887050873	-0.609539945451078\\
-1.02303978453701	-0.525819804418923\\
-1.06525610821341	-0.442965604067814\\
-1.10919834060525	-0.361013686988384\\
-1.15484720719709	-0.28\\
-1.20218268488735	-0.199960078383302\\
-1.25118401077105	-0.120929030293255\\
-1.30182969124716	-0.0429415213595523\\
-1.35409751144635	0.0339682405188761\\
-1.40796454497523	0.10976652017858\\
-1.46340716397257	0.184420069988944\\
-1.52040104947327	0.257896144435697\\
-1.5789212020755	0.330162514484182\\
-1.6389419529062	0.401187481716068\\
-1.70043697488037	0.47093989223333\\
-1.76337929424893	0.539389150323377\\
-1.82774130243035	0.606505231879342\\
-1.89349476812066	0.672258697569646\\
-1.96061084967662	0.736620705751066\\
-2.02906010776667	0.79956302511963\\
-2.09881251828393	0.861058047093798\\
-2.16983748551582	0.921078797924504\\
-2.2421038555643	0.979598950526728\\
-2.31557993001105	1.03659283602743\\
-2.39023347982142	1.09203545502477\\
-2.46603175948112	1.14590248855365\\
-2.54294152135955	1.19817030875284\\
-2.62092903029326	1.24881598922895\\
-2.6999600783833	1.29781731511265\\
-2.78	1.34515279280291\\
-2.86101368698838	1.39080165939475\\
-2.94296560406781	1.43474389178659\\
-3.02581980441892	1.47696021546299\\
-3.10953994545108	1.51743211294913\\
-3.19408930474345	1.55614183193315\\
-3.27943079615266	1.59307239305294\\
-3.36552698608003	1.62820759734384\\
-3.45234010989114	1.661532033344\\
-3.53983208848069	1.69303108385442\\
-3.62796454497523	1.72269093235048\\
-3.71669882156655	1.75049856904238\\
-3.80599599646822	1.7764417965816\\
-3.89581690098805	1.80050923541112\\
-3.98612213670869	1.82269032875683\\
-4.07687209276915	1.8429753472581\\
-4.16802696323938	1.86135539323538\\
-4.25954676458051	1.87782240459304\\
-4.35139135318289	1.89236915835567\\
-4.44352044297449	1.90498927383628\\
-4.53589362309162	1.91567721543513\\
-4.62847037560452	1.9244282950678\\
-4.72121009328985	1.93123867422153\\
-4.81407209744235	1.93610536563893\\
-4.90701565571789	1.93902623462831\\
-5	1.94\\
-5.0929843442821	1.93902623462831\\
-5.18592790255765	1.93610536563893\\
-5.27878990671015	1.93123867422153\\
-5.37152962439548	1.9244282950678\\
-5.46410637690838	1.91567721543513\\
-5.55647955702551	1.90498927383628\\
-5.64860864681711	1.89236915835567\\
-5.7404532354195	1.87782240459304\\
-5.83197303676062	1.86135539323538\\
-5.92312790723085	1.8429753472581\\
-6.01387786329131	1.82269032875683\\
-6.10418309901195	1.80050923541112\\
-6.19400400353178	1.7764417965816\\
-6.28330117843345	1.75049856904238\\
-6.37203545502477	1.72269093235048\\
-6.46016791151931	1.69303108385442\\
-6.54765989010886	1.661532033344\\
-6.63447301391997	1.62820759734384\\
-6.72056920384734	1.59307239305294\\
-6.80591069525655	1.55614183193315\\
-6.89046005454892	1.51743211294913\\
-6.97418019558108	1.47696021546299\\
-7.05703439593218	1.43474389178659\\
-7.13898631301162	1.39080165939475\\
-7.22	1.34515279280291\\
-7.3000399216167	1.29781731511265\\
-7.37907096970674	1.24881598922895\\
-7.45705847864045	1.19817030875284\\
-7.53396824051888	1.14590248855365\\
-7.60976652017858	1.09203545502477\\
-7.68442006998894	1.03659283602743\\
-7.7578961444357	0.979598950526729\\
-7.83016251448418	0.921078797924504\\
-7.90118748171607	0.861058047093799\\
-7.97093989223333	0.79956302511963\\
-8.03938915032338	0.736620705751066\\
-8.10650523187934	0.672258697569647\\
-8.17225869756965	0.606505231879343\\
-8.23662070575106	0.539389150323378\\
-8.29956302511963	0.470939892233329\\
-8.3610580470938	0.401187481716069\\
-8.4210787979245	0.330162514484182\\
-8.47959895052673	0.257896144435699\\
-8.53659283602743	0.184420069988944\\
-8.59203545502477	0.109766520178581\\
-8.64590248855365	0.0339682405188766\\
-8.69817030875284	-0.0429415213595523\\
-8.74881598922895	-0.120929030293255\\
-8.79781731511265	-0.199960078383302\\
-8.84515279280291	-0.279999999999999\\
-8.89080165939475	-0.361013686988385\\
-8.93474389178659	-0.442965604067814\\
-8.97696021546299	-0.525819804418921\\
-9.01743211294913	-0.609539945451077\\
-9.05614183193315	-0.694089304743446\\
-9.09307239305294	-0.779430796152664\\
-9.12820759734383	-0.865526986080029\\
-9.161532033344	-0.95234010989114\\
-9.19303108385441	-1.03983208848069\\
-9.22269093235048	-1.12796454497523\\
-9.25049856904238	-1.21669882156655\\
-9.2764417965816	-1.30599599646822\\
-9.30050923541112	-1.39581690098804\\
-9.32269032875683	-1.48612213670869\\
-9.3429753472581	-1.57687209276915\\
-9.36135539323538	-1.66802696323938\\
-9.37782240459304	-1.75954676458051\\
-9.39236915835567	-1.85139135318289\\
-9.40498927383628	-1.94352044297449\\
-9.41567721543513	-2.03589362309162\\
-9.4244282950678	-2.12847037560452\\
-9.43123867422153	-2.22121009328985\\
-9.43610536563893	-2.31407209744235\\
-9.43902623462831	-2.40701565571789\\
-9.44	-2.5\\
-9.43902623462831	-2.5929843442821\\
-9.43610536563893	-2.68592790255764\\
-9.43123867422153	-2.77878990671015\\
-9.4244282950678	-2.87152962439548\\
-9.41567721543513	-2.96410637690838\\
-9.40498927383628	-3.05647955702551\\
-9.39236915835567	-3.14860864681711\\
-9.37782240459304	-3.24045323541949\\
-9.36135539323538	-3.33197303676062\\
-9.3429753472581	-3.42312790723085\\
-9.32269032875683	-3.51387786329131\\
-9.30050923541112	-3.60418309901195\\
-9.2764417965816	-3.69400400353178\\
-9.25049856904238	-3.78330117843345\\
-9.22269093235048	-3.87203545502476\\
-9.19303108385441	-3.96016791151931\\
-9.161532033344	-4.04765989010886\\
-9.12820759734384	-4.13447301391997\\
-9.09307239305294	-4.22056920384734\\
-9.05614183193315	-4.30591069525655\\
-9.01743211294913	-4.39046005454892\\
-8.97696021546299	-4.47418019558108\\
-8.93474389178659	-4.55703439593218\\
-8.89080165939475	-4.63898631301161\\
-8.84515279280291	-4.72\\
-8.79781731511265	-4.8000399216167\\
-8.74881598922895	-4.87907096970675\\
-8.69817030875284	-4.95705847864045\\
-8.64590248855365	-5.03396824051888\\
-8.59203545502477	-5.10976652017858\\
-8.53659283602743	-5.18442006998894\\
-8.47959895052673	-5.2578961444357\\
-8.4210787979245	-5.33016251448418\\
-8.3610580470938	-5.40118748171607\\
-8.29956302511963	-5.47093989223333\\
-8.23662070575107	-5.53938915032338\\
-8.17225869756965	-5.60650523187934\\
-8.10650523187934	-5.67225869756965\\
-8.03938915032338	-5.73662070575107\\
-7.97093989223333	-5.79956302511963\\
-7.90118748171607	-5.8610580470938\\
-7.83016251448418	-5.9210787979245\\
-7.7578961444357	-5.97959895052673\\
-7.68442006998895	-6.03659283602743\\
-7.60976652017858	-6.09203545502477\\
-7.53396824051888	-6.14590248855364\\
-7.45705847864045	-6.19817030875284\\
-7.37907096970674	-6.24881598922895\\
-7.3000399216167	-6.29781731511265\\
-7.22	-6.34515279280291\\
-7.13898631301162	-6.39080165939475\\
-7.05703439593219	-6.43474389178659\\
-6.97418019558108	-6.47696021546299\\
-6.89046005454892	-6.51743211294913\\
-6.80591069525656	-6.55614183193315\\
-6.72056920384734	-6.59307239305294\\
-6.63447301391997	-6.62820759734383\\
-6.54765989010886	-6.661532033344\\
-6.46016791151931	-6.69303108385442\\
-6.37203545502477	-6.72269093235048\\
-6.28330117843345	-6.75049856904238\\
-6.19400400353178	-6.7764417965816\\
-6.10418309901196	-6.80050923541112\\
-6.01387786329131	-6.82269032875683\\
-5.92312790723085	-6.8429753472581\\
-5.83197303676062	-6.86135539323538\\
-5.7404532354195	-6.87782240459304\\
-5.64860864681711	-6.89236915835567\\
-5.55647955702551	-6.90498927383628\\
-5.46410637690838	-6.91567721543513\\
-5.37152962439548	-6.9244282950678\\
-5.27878990671015	-6.93123867422153\\
-5.18592790255765	-6.93610536563893\\
-5.0929843442821	-6.93902623462831\\
-5	-6.94\\
-4.9070156557179	-6.93902623462831\\
-4.81407209744235	-6.93610536563893\\
-4.72121009328985	-6.93123867422153\\
-4.62847037560452	-6.9244282950678\\
-4.53589362309162	-6.91567721543513\\
-4.44352044297449	-6.90498927383628\\
-4.35139135318289	-6.89236915835567\\
-4.25954676458051	-6.87782240459304\\
-4.16802696323938	-6.86135539323538\\
-4.07687209276915	-6.8429753472581\\
-3.98612213670869	-6.82269032875683\\
-3.89581690098805	-6.80050923541112\\
-3.80599599646822	-6.7764417965816\\
-3.71669882156655	-6.75049856904238\\
-3.62796454497523	-6.72269093235048\\
-3.53983208848069	-6.69303108385442\\
-3.45234010989114	-6.661532033344\\
-3.36552698608003	-6.62820759734384\\
-3.27943079615266	-6.59307239305294\\
-3.19408930474345	-6.55614183193315\\
-3.10953994545108	-6.51743211294913\\
-3.02581980441892	-6.47696021546299\\
-2.94296560406781	-6.43474389178659\\
-2.86101368698839	-6.39080165939476\\
-2.78	-6.34515279280291\\
-2.6999600783833	-6.29781731511265\\
-2.62092903029325	-6.24881598922895\\
-2.54294152135955	-6.19817030875284\\
-2.46603175948112	-6.14590248855365\\
-2.39023347982142	-6.09203545502477\\
-2.31557993001106	-6.03659283602743\\
-2.2421038555643	-5.97959895052673\\
-2.16983748551582	-5.9210787979245\\
-2.09881251828393	-5.8610580470938\\
-2.02906010776667	-5.79956302511963\\
-1.96061084967663	-5.73662070575107\\
-1.89349476812066	-5.67225869756964\\
-1.82774130243035	-5.60650523187934\\
-1.76337929424893	-5.53938915032338\\
-1.70043697488037	-5.47093989223333\\
-1.6389419529062	-5.40118748171607\\
-1.5789212020755	-5.33016251448418\\
-1.52040104947327	-5.2578961444357\\
-1.46340716397257	-5.18442006998895\\
-1.40796454497523	-5.10976652017858\\
-1.35409751144636	-5.03396824051888\\
-1.30182969124716	-4.95705847864045\\
-1.25118401077105	-4.87907096970674\\
-1.20218268488735	-4.8000399216167\\
-1.15484720719709	-4.72\\
-1.10919834060525	-4.63898631301162\\
-1.06525610821341	-4.55703439593219\\
-1.02303978453701	-4.47418019558108\\
-0.982567887050875	-4.39046005454892\\
-0.943858168066854	-4.30591069525656\\
-0.906927606947058	-4.22056920384734\\
-0.871792402656165	-4.13447301391997\\
-0.838467966656002	-4.04765989010886\\
-0.806968916145585	-3.96016791151931\\
-0.777309067649519	-3.87203545502477\\
-0.749501430957621	-3.78330117843345\\
-0.723558203418398	-3.69400400353178\\
-0.699490764588879	-3.60418309901196\\
-0.677309671243169	-3.51387786329131\\
-0.657024652741904	-3.42312790723085\\
-0.638644606764623	-3.33197303676062\\
-0.622177595406959	-3.2404532354195\\
-0.607630841644333	-3.14860864681711\\
-0.595010726163719	-3.05647955702551\\
-0.584322784564868	-2.96410637690838\\
-0.575571704932202	-2.87152962439548\\
-0.568761325778475	-2.77878990671015\\
-0.563894634361069	-2.68592790255765\\
-0.560973765371687	-2.5929843442821\\
-0.56	-2.5\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.94	10\\
16.9390262346283	10.0929843442821\\
16.9361053656389	10.1859279025576\\
16.9312386742215	10.2787899067102\\
16.9244282950678	10.3715296243955\\
16.9156772154351	10.4641063769084\\
16.9049892738363	10.5564795570255\\
16.8923691583557	10.6486086468171\\
16.877822404593	10.7404532354195\\
16.8613553932354	10.8319730367606\\
16.8429753472581	10.9231279072309\\
16.8226903287568	11.0138778632913\\
16.8005092354111	11.104183099012\\
16.7764417965816	11.1940040035318\\
16.7504985690424	11.2833011784335\\
16.7226909323505	11.3720354550248\\
16.6930310838544	11.4601679115193\\
16.661532033344	11.5476598901089\\
16.6282075973438	11.63447301392\\
16.5930723930529	11.7205692038473\\
16.5561418319331	11.8059106952566\\
16.5174321129491	11.8904600545489\\
16.476960215463	11.9741801955811\\
16.4347438917866	12.0570343959322\\
16.3908016593948	12.1389863130116\\
16.3451527928029	12.22\\
16.2978173151126	12.3000399216167\\
16.2488159892289	12.3790709697067\\
16.1981703087528	12.4570584786404\\
16.1459024885536	12.5339682405189\\
16.0920354550248	12.6097665201786\\
16.0365928360274	12.6844200699889\\
15.9795989505267	12.7578961444357\\
15.9210787979245	12.8301625144842\\
15.8610580470938	12.9011874817161\\
15.7995630251196	12.9709398922333\\
15.7366207057511	13.0393891503234\\
15.6722586975696	13.1065052318793\\
15.6065052318793	13.1722586975696\\
15.5393891503234	13.2366207057511\\
15.4709398922333	13.2995630251196\\
15.4011874817161	13.3610580470938\\
15.3301625144842	13.4210787979245\\
15.2578961444357	13.4795989505267\\
15.1844200699889	13.5365928360274\\
15.1097665201786	13.5920354550248\\
15.0339682405189	13.6459024885536\\
14.9570584786404	13.6981703087528\\
14.8790709697067	13.7488159892289\\
14.8000399216167	13.7978173151126\\
14.72	13.8451527928029\\
14.6389863130116	13.8908016593948\\
14.5570343959322	13.9347438917866\\
14.4741801955811	13.976960215463\\
14.3904600545489	14.0174321129491\\
14.3059106952566	14.0561418319331\\
14.2205692038473	14.0930723930529\\
14.13447301392	14.1282075973438\\
14.0476598901089	14.161532033344\\
13.9601679115193	14.1930310838544\\
13.8720354550248	14.2226909323505\\
13.7833011784335	14.2504985690424\\
13.6940040035318	14.2764417965816\\
13.604183099012	14.3005092354111\\
13.5138778632913	14.3226903287568\\
13.4231279072309	14.3429753472581\\
13.3319730367606	14.3613553932354\\
13.2404532354195	14.377822404593\\
13.1486086468171	14.3923691583557\\
13.0564795570255	14.4049892738363\\
12.9641063769084	14.4156772154351\\
12.8715296243955	14.4244282950678\\
12.7787899067102	14.4312386742215\\
12.6859279025576	14.4361053656389\\
12.5929843442821	14.4390262346283\\
12.5	14.44\\
12.4070156557179	14.4390262346283\\
12.3140720974424	14.4361053656389\\
12.2212100932898	14.4312386742215\\
12.1284703756045	14.4244282950678\\
12.0358936230916	14.4156772154351\\
11.9435204429745	14.4049892738363\\
11.8513913531829	14.3923691583557\\
11.7595467645805	14.377822404593\\
11.6680269632394	14.3613553932354\\
11.5768720927691	14.3429753472581\\
11.4861221367087	14.3226903287568\\
11.395816900988	14.3005092354111\\
11.3059959964682	14.2764417965816\\
11.2166988215665	14.2504985690424\\
11.1279645449752	14.2226909323505\\
11.0398320884807	14.1930310838544\\
10.9523401098911	14.161532033344\\
10.86552698608	14.1282075973438\\
10.7794307961527	14.0930723930529\\
10.6940893047434	14.0561418319331\\
10.6095399454511	14.0174321129491\\
10.5258198044189	13.976960215463\\
10.4429656040678	13.9347438917866\\
10.3610136869884	13.8908016593948\\
10.28	13.8451527928029\\
10.1999600783833	13.7978173151126\\
10.1209290302933	13.7488159892289\\
10.0429415213596	13.6981703087528\\
9.96603175948112	13.6459024885536\\
9.89023347982142	13.5920354550248\\
9.81557993001106	13.5365928360274\\
9.7421038555643	13.4795989505267\\
9.66983748551582	13.4210787979245\\
9.59881251828393	13.3610580470938\\
9.52906010776667	13.2995630251196\\
9.46061084967662	13.2366207057511\\
9.39349476812066	13.1722586975696\\
9.32774130243035	13.1065052318793\\
9.26337929424894	13.0393891503234\\
9.20043697488037	12.9709398922333\\
9.1389419529062	12.9011874817161\\
9.0789212020755	12.8301625144842\\
9.02040104947327	12.7578961444357\\
8.96340716397257	12.6844200699889\\
8.90796454497523	12.6097665201786\\
8.85409751144635	12.5339682405189\\
8.80182969124716	12.4570584786404\\
8.75118401077105	12.3790709697067\\
8.70218268488735	12.3000399216167\\
8.65484720719709	12.22\\
8.60919834060525	12.1389863130116\\
8.56525610821341	12.0570343959322\\
8.52303978453701	11.9741801955811\\
8.48256788705087	11.8904600545489\\
8.44385816806685	11.8059106952566\\
8.40692760694706	11.7205692038473\\
8.37179240265617	11.63447301392\\
8.338467966656	11.5476598901089\\
8.30696891614559	11.4601679115193\\
8.27730906764952	11.3720354550248\\
8.24950143095762	11.2833011784335\\
8.2235582034184	11.1940040035318\\
8.19949076458888	11.104183099012\\
8.17730967124317	11.0138778632913\\
8.1570246527419	10.9231279072309\\
8.13864460676462	10.8319730367606\\
8.12217759540696	10.7404532354195\\
8.10763084164433	10.6486086468171\\
8.09501072616372	10.5564795570255\\
8.08432278456487	10.4641063769084\\
8.0755717049322	10.3715296243955\\
8.06876132577847	10.2787899067102\\
8.06389463436107	10.1859279025576\\
8.06097376537169	10.0929843442821\\
8.06	10\\
8.06097376537169	9.9070156557179\\
8.06389463436107	9.81407209744236\\
8.06876132577847	9.72121009328985\\
8.0755717049322	9.62847037560452\\
8.08432278456487	9.53589362309162\\
8.09501072616372	9.44352044297449\\
8.10763084164433	9.35139135318289\\
8.12217759540696	9.25954676458051\\
8.13864460676462	9.16802696323938\\
8.1570246527419	9.07687209276915\\
8.17730967124317	8.98612213670869\\
8.19949076458888	8.89581690098805\\
8.2235582034184	8.80599599646822\\
8.24950143095762	8.71669882156655\\
8.27730906764952	8.62796454497524\\
8.30696891614559	8.53983208848069\\
8.338467966656	8.45234010989114\\
8.37179240265616	8.36552698608003\\
8.40692760694706	8.27943079615266\\
8.44385816806685	8.19408930474345\\
8.48256788705087	8.10953994545108\\
8.52303978453701	8.02581980441892\\
8.56525610821341	7.94296560406782\\
8.60919834060525	7.86101368698839\\
8.65484720719709	7.78\\
8.70218268488735	7.6999600783833\\
8.75118401077105	7.62092903029325\\
8.80182969124716	7.54294152135955\\
8.85409751144635	7.46603175948112\\
8.90796454497523	7.39023347982142\\
8.96340716397257	7.31557993001106\\
9.02040104947327	7.2421038555643\\
9.0789212020755	7.16983748551582\\
9.1389419529062	7.09881251828393\\
9.20043697488037	7.02906010776667\\
9.26337929424893	6.96061084967662\\
9.32774130243035	6.89349476812066\\
9.39349476812066	6.82774130243035\\
9.46061084967662	6.76337929424893\\
9.52906010776667	6.70043697488037\\
9.59881251828393	6.6389419529062\\
9.66983748551582	6.5789212020755\\
9.7421038555643	6.52040104947327\\
9.81557993001105	6.46340716397257\\
9.89023347982142	6.40796454497523\\
9.96603175948112	6.35409751144636\\
10.0429415213596	6.30182969124716\\
10.1209290302933	6.25118401077105\\
10.1999600783833	6.20218268488735\\
10.28	6.15484720719709\\
10.3610136869884	6.10919834060525\\
10.4429656040678	6.06525610821341\\
10.5258198044189	6.02303978453701\\
10.6095399454511	5.98256788705087\\
10.6940893047434	5.94385816806685\\
10.7794307961527	5.90692760694706\\
10.86552698608	5.87179240265617\\
10.9523401098911	5.838467966656\\
11.0398320884807	5.80696891614558\\
11.1279645449752	5.77730906764952\\
11.2166988215665	5.74950143095762\\
11.3059959964682	5.7235582034184\\
11.395816900988	5.69949076458888\\
11.4861221367087	5.67730967124317\\
11.5768720927691	5.6570246527419\\
11.6680269632394	5.63864460676462\\
11.7595467645805	5.62217759540696\\
11.8513913531829	5.60763084164433\\
11.9435204429745	5.59501072616372\\
12.0358936230916	5.58432278456487\\
12.1284703756045	5.5755717049322\\
12.2212100932898	5.56876132577847\\
12.3140720974424	5.56389463436107\\
12.4070156557179	5.56097376537169\\
12.5	5.56\\
12.5929843442821	5.56097376537169\\
12.6859279025576	5.56389463436107\\
12.7787899067101	5.56876132577847\\
12.8715296243955	5.5755717049322\\
12.9641063769084	5.58432278456487\\
13.0564795570255	5.59501072616372\\
13.1486086468171	5.60763084164433\\
13.2404532354195	5.62217759540696\\
13.3319730367606	5.63864460676462\\
13.4231279072309	5.6570246527419\\
13.5138778632913	5.67730967124317\\
13.604183099012	5.69949076458888\\
13.6940040035318	5.7235582034184\\
13.7833011784335	5.74950143095762\\
13.8720354550248	5.77730906764952\\
13.9601679115193	5.80696891614558\\
14.0476598901089	5.838467966656\\
14.13447301392	5.87179240265616\\
14.2205692038473	5.90692760694706\\
14.3059106952566	5.94385816806685\\
14.3904600545489	5.98256788705087\\
14.4741801955811	6.02303978453701\\
14.5570343959322	6.06525610821341\\
14.6389863130116	6.10919834060524\\
14.72	6.15484720719709\\
14.8000399216167	6.20218268488735\\
14.8790709697067	6.25118401077105\\
14.9570584786404	6.30182969124716\\
15.0339682405189	6.35409751144635\\
15.1097665201786	6.40796454497523\\
15.1844200699889	6.46340716397257\\
15.2578961444357	6.52040104947327\\
15.3301625144842	6.5789212020755\\
15.4011874817161	6.6389419529062\\
15.4709398922333	6.70043697488037\\
15.5393891503234	6.76337929424893\\
15.6065052318793	6.82774130243036\\
15.6722586975696	6.89349476812066\\
15.7366207057511	6.96061084967662\\
15.7995630251196	7.02906010776667\\
15.8610580470938	7.09881251828393\\
15.9210787979245	7.16983748551582\\
15.9795989505267	7.2421038555643\\
16.0365928360274	7.31557993001105\\
16.0920354550248	7.39023347982142\\
16.1459024885536	7.46603175948112\\
16.1981703087528	7.54294152135955\\
16.2488159892289	7.62092903029326\\
16.2978173151126	7.6999600783833\\
16.3451527928029	7.78\\
16.3908016593948	7.86101368698838\\
16.4347438917866	7.94296560406781\\
16.476960215463	8.02581980441892\\
16.5174321129491	8.10953994545108\\
16.5561418319331	8.19408930474344\\
16.5930723930529	8.27943079615266\\
16.6282075973438	8.36552698608003\\
16.661532033344	8.45234010989114\\
16.6930310838544	8.53983208848069\\
16.7226909323505	8.62796454497523\\
16.7504985690424	8.71669882156655\\
16.7764417965816	8.80599599646822\\
16.8005092354111	8.89581690098804\\
16.8226903287568	8.98612213670869\\
16.8429753472581	9.07687209276915\\
16.8613553932354	9.16802696323938\\
16.877822404593	9.2595467645805\\
16.8923691583557	9.35139135318289\\
16.9049892738363	9.44352044297449\\
16.9156772154351	9.53589362309162\\
16.9244282950678	9.62847037560452\\
16.9312386742215	9.72121009328985\\
16.9361053656389	9.81407209744235\\
16.9390262346283	9.9070156557179\\
16.94	10\\
};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
16.94	10\\
16.9390262346283	10.0929843442821\\
16.9361053656389	10.1859279025576\\
16.9312386742215	10.2787899067102\\
16.9244282950678	10.3715296243955\\
16.9156772154351	10.4641063769084\\
16.9049892738363	10.5564795570255\\
16.8923691583557	10.6486086468171\\
16.877822404593	10.7404532354195\\
16.8613553932354	10.8319730367606\\
16.8429753472581	10.9231279072309\\
16.8226903287568	11.0138778632913\\
16.8005092354111	11.104183099012\\
16.7764417965816	11.1940040035318\\
16.7504985690424	11.2833011784335\\
16.7226909323505	11.3720354550248\\
16.6930310838544	11.4601679115193\\
16.661532033344	11.5476598901089\\
16.6282075973438	11.63447301392\\
16.5930723930529	11.7205692038473\\
16.5561418319331	11.8059106952566\\
16.5174321129491	11.8904600545489\\
16.476960215463	11.9741801955811\\
16.4347438917866	12.0570343959322\\
16.3908016593948	12.1389863130116\\
16.3451527928029	12.22\\
16.2978173151126	12.3000399216167\\
16.2488159892289	12.3790709697067\\
16.1981703087528	12.4570584786404\\
16.1459024885536	12.5339682405189\\
16.0920354550248	12.6097665201786\\
16.0365928360274	12.6844200699889\\
15.9795989505267	12.7578961444357\\
15.9210787979245	12.8301625144842\\
15.8610580470938	12.9011874817161\\
15.7995630251196	12.9709398922333\\
15.7366207057511	13.0393891503234\\
15.6722586975696	13.1065052318793\\
15.6065052318793	13.1722586975696\\
15.5393891503234	13.2366207057511\\
15.4709398922333	13.2995630251196\\
15.4011874817161	13.3610580470938\\
15.3301625144842	13.4210787979245\\
15.2578961444357	13.4795989505267\\
15.1844200699889	13.5365928360274\\
15.1097665201786	13.5920354550248\\
15.0339682405189	13.6459024885536\\
14.9570584786404	13.6981703087528\\
14.8790709697067	13.7488159892289\\
14.8000399216167	13.7978173151126\\
14.72	13.8451527928029\\
14.6389863130116	13.8908016593948\\
14.5570343959322	13.9347438917866\\
14.4741801955811	13.976960215463\\
14.3904600545489	14.0174321129491\\
14.3059106952566	14.0561418319331\\
14.2205692038473	14.0930723930529\\
14.13447301392	14.1282075973438\\
14.0476598901089	14.161532033344\\
13.9601679115193	14.1930310838544\\
13.8720354550248	14.2226909323505\\
13.7833011784335	14.2504985690424\\
13.6940040035318	14.2764417965816\\
13.604183099012	14.3005092354111\\
13.5138778632913	14.3226903287568\\
13.4231279072309	14.3429753472581\\
13.3319730367606	14.3613553932354\\
13.2404532354195	14.377822404593\\
13.1486086468171	14.3923691583557\\
13.0564795570255	14.4049892738363\\
12.9641063769084	14.4156772154351\\
12.8715296243955	14.4244282950678\\
12.7787899067102	14.4312386742215\\
12.6859279025576	14.4361053656389\\
12.5929843442821	14.4390262346283\\
12.5	14.44\\
12.4070156557179	14.4390262346283\\
12.3140720974424	14.4361053656389\\
12.2212100932898	14.4312386742215\\
12.1284703756045	14.4244282950678\\
12.0358936230916	14.4156772154351\\
11.9435204429745	14.4049892738363\\
11.8513913531829	14.3923691583557\\
11.7595467645805	14.377822404593\\
11.6680269632394	14.3613553932354\\
11.5768720927691	14.3429753472581\\
11.4861221367087	14.3226903287568\\
11.395816900988	14.3005092354111\\
11.3059959964682	14.2764417965816\\
11.2166988215665	14.2504985690424\\
11.1279645449752	14.2226909323505\\
11.0398320884807	14.1930310838544\\
10.9523401098911	14.161532033344\\
10.86552698608	14.1282075973438\\
10.7794307961527	14.0930723930529\\
10.6940893047434	14.0561418319331\\
10.6095399454511	14.0174321129491\\
10.5258198044189	13.976960215463\\
10.4429656040678	13.9347438917866\\
10.3610136869884	13.8908016593948\\
10.28	13.8451527928029\\
10.1999600783833	13.7978173151126\\
10.1209290302933	13.7488159892289\\
10.0429415213596	13.6981703087528\\
9.96603175948112	13.6459024885536\\
9.89023347982142	13.5920354550248\\
9.81557993001106	13.5365928360274\\
9.7421038555643	13.4795989505267\\
9.66983748551582	13.4210787979245\\
9.59881251828393	13.3610580470938\\
9.52906010776667	13.2995630251196\\
9.46061084967662	13.2366207057511\\
9.39349476812066	13.1722586975696\\
9.32774130243035	13.1065052318793\\
9.26337929424894	13.0393891503234\\
9.20043697488037	12.9709398922333\\
9.1389419529062	12.9011874817161\\
9.0789212020755	12.8301625144842\\
9.02040104947327	12.7578961444357\\
8.96340716397257	12.6844200699889\\
8.90796454497523	12.6097665201786\\
8.85409751144635	12.5339682405189\\
8.80182969124716	12.4570584786404\\
8.75118401077105	12.3790709697067\\
8.70218268488735	12.3000399216167\\
8.65484720719709	12.22\\
8.60919834060525	12.1389863130116\\
8.56525610821341	12.0570343959322\\
8.52303978453701	11.9741801955811\\
8.48256788705087	11.8904600545489\\
8.44385816806685	11.8059106952566\\
8.40692760694706	11.7205692038473\\
8.37179240265617	11.63447301392\\
8.338467966656	11.5476598901089\\
8.30696891614559	11.4601679115193\\
8.27730906764952	11.3720354550248\\
8.24950143095762	11.2833011784335\\
8.2235582034184	11.1940040035318\\
8.19949076458888	11.104183099012\\
8.17730967124317	11.0138778632913\\
8.1570246527419	10.9231279072309\\
8.13864460676462	10.8319730367606\\
8.12217759540696	10.7404532354195\\
8.10763084164433	10.6486086468171\\
8.09501072616372	10.5564795570255\\
8.08432278456487	10.4641063769084\\
8.0755717049322	10.3715296243955\\
8.06876132577847	10.2787899067102\\
8.06389463436107	10.1859279025576\\
8.06097376537169	10.0929843442821\\
8.06	10\\
8.06097376537169	9.9070156557179\\
8.06389463436107	9.81407209744236\\
8.06876132577847	9.72121009328985\\
8.0755717049322	9.62847037560452\\
8.08432278456487	9.53589362309162\\
8.09501072616372	9.44352044297449\\
8.10763084164433	9.35139135318289\\
8.12217759540696	9.25954676458051\\
8.13864460676462	9.16802696323938\\
8.1570246527419	9.07687209276915\\
8.17730967124317	8.98612213670869\\
8.19949076458888	8.89581690098805\\
8.2235582034184	8.80599599646822\\
8.24950143095762	8.71669882156655\\
8.27730906764952	8.62796454497524\\
8.30696891614559	8.53983208848069\\
8.338467966656	8.45234010989114\\
8.37179240265616	8.36552698608003\\
8.40692760694706	8.27943079615266\\
8.44385816806685	8.19408930474345\\
8.48256788705087	8.10953994545108\\
8.52303978453701	8.02581980441892\\
8.56525610821341	7.94296560406782\\
8.60919834060525	7.86101368698839\\
8.65484720719709	7.78\\
8.70218268488735	7.6999600783833\\
8.75118401077105	7.62092903029325\\
8.80182969124716	7.54294152135955\\
8.85409751144635	7.46603175948112\\
8.90796454497523	7.39023347982142\\
8.96340716397257	7.31557993001106\\
9.02040104947327	7.2421038555643\\
9.0789212020755	7.16983748551582\\
9.1389419529062	7.09881251828393\\
9.20043697488037	7.02906010776667\\
9.26337929424893	6.96061084967662\\
9.32774130243035	6.89349476812066\\
9.39349476812066	6.82774130243035\\
9.46061084967662	6.76337929424893\\
9.52906010776667	6.70043697488037\\
9.59881251828393	6.6389419529062\\
9.66983748551582	6.5789212020755\\
9.7421038555643	6.52040104947327\\
9.81557993001105	6.46340716397257\\
9.89023347982142	6.40796454497523\\
9.96603175948112	6.35409751144636\\
10.0429415213596	6.30182969124716\\
10.1209290302933	6.25118401077105\\
10.1999600783833	6.20218268488735\\
10.28	6.15484720719709\\
10.3610136869884	6.10919834060525\\
10.4429656040678	6.06525610821341\\
10.5258198044189	6.02303978453701\\
10.6095399454511	5.98256788705087\\
10.6940893047434	5.94385816806685\\
10.7794307961527	5.90692760694706\\
10.86552698608	5.87179240265617\\
10.9523401098911	5.838467966656\\
11.0398320884807	5.80696891614558\\
11.1279645449752	5.77730906764952\\
11.2166988215665	5.74950143095762\\
11.3059959964682	5.7235582034184\\
11.395816900988	5.69949076458888\\
11.4861221367087	5.67730967124317\\
11.5768720927691	5.6570246527419\\
11.6680269632394	5.63864460676462\\
11.7595467645805	5.62217759540696\\
11.8513913531829	5.60763084164433\\
11.9435204429745	5.59501072616372\\
12.0358936230916	5.58432278456487\\
12.1284703756045	5.5755717049322\\
12.2212100932898	5.56876132577847\\
12.3140720974424	5.56389463436107\\
12.4070156557179	5.56097376537169\\
12.5	5.56\\
12.5929843442821	5.56097376537169\\
12.6859279025576	5.56389463436107\\
12.7787899067101	5.56876132577847\\
12.8715296243955	5.5755717049322\\
12.9641063769084	5.58432278456487\\
13.0564795570255	5.59501072616372\\
13.1486086468171	5.60763084164433\\
13.2404532354195	5.62217759540696\\
13.3319730367606	5.63864460676462\\
13.4231279072309	5.6570246527419\\
13.5138778632913	5.67730967124317\\
13.604183099012	5.69949076458888\\
13.6940040035318	5.7235582034184\\
13.7833011784335	5.74950143095762\\
13.8720354550248	5.77730906764952\\
13.9601679115193	5.80696891614558\\
14.0476598901089	5.838467966656\\
14.13447301392	5.87179240265616\\
14.2205692038473	5.90692760694706\\
14.3059106952566	5.94385816806685\\
14.3904600545489	5.98256788705087\\
14.4741801955811	6.02303978453701\\
14.5570343959322	6.06525610821341\\
14.6389863130116	6.10919834060524\\
14.72	6.15484720719709\\
14.8000399216167	6.20218268488735\\
14.8790709697067	6.25118401077105\\
14.9570584786404	6.30182969124716\\
15.0339682405189	6.35409751144635\\
15.1097665201786	6.40796454497523\\
15.1844200699889	6.46340716397257\\
15.2578961444357	6.52040104947327\\
15.3301625144842	6.5789212020755\\
15.4011874817161	6.6389419529062\\
15.4709398922333	6.70043697488037\\
15.5393891503234	6.76337929424893\\
15.6065052318793	6.82774130243036\\
15.6722586975696	6.89349476812066\\
15.7366207057511	6.96061084967662\\
15.7995630251196	7.02906010776667\\
15.8610580470938	7.09881251828393\\
15.9210787979245	7.16983748551582\\
15.9795989505267	7.2421038555643\\
16.0365928360274	7.31557993001105\\
16.0920354550248	7.39023347982142\\
16.1459024885536	7.46603175948112\\
16.1981703087528	7.54294152135955\\
16.2488159892289	7.62092903029326\\
16.2978173151126	7.6999600783833\\
16.3451527928029	7.78\\
16.3908016593948	7.86101368698838\\
16.4347438917866	7.94296560406781\\
16.476960215463	8.02581980441892\\
16.5174321129491	8.10953994545108\\
16.5561418319331	8.19408930474344\\
16.5930723930529	8.27943079615266\\
16.6282075973438	8.36552698608003\\
16.661532033344	8.45234010989114\\
16.6930310838544	8.53983208848069\\
16.7226909323505	8.62796454497523\\
16.7504985690424	8.71669882156655\\
16.7764417965816	8.80599599646822\\
16.8005092354111	8.89581690098804\\
16.8226903287568	8.98612213670869\\
16.8429753472581	9.07687209276915\\
16.8613553932354	9.16802696323938\\
16.877822404593	9.2595467645805\\
16.8923691583557	9.35139135318289\\
16.9049892738363	9.44352044297449\\
16.9156772154351	9.53589362309162\\
16.9244282950678	9.62847037560452\\
16.9312386742215	9.72121009328985\\
16.9361053656389	9.81407209744235\\
16.9390262346283	9.9070156557179\\
16.94	10\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
34.44	7.5\\
34.4390262346283	7.5929843442821\\
34.4361053656389	7.68592790255765\\
34.4312386742215	7.77878990671015\\
34.4244282950678	7.87152962439548\\
34.4156772154351	7.96410637690838\\
34.4049892738363	8.05647955702551\\
34.3923691583557	8.14860864681711\\
34.377822404593	8.24045323541949\\
34.3613553932354	8.33197303676062\\
34.3429753472581	8.42312790723085\\
34.3226903287568	8.51387786329131\\
34.3005092354111	8.60418309901195\\
34.2764417965816	8.69400400353178\\
34.2504985690424	8.78330117843345\\
34.2226909323505	8.87203545502477\\
34.1930310838544	8.96016791151931\\
34.161532033344	9.04765989010886\\
34.1282075973438	9.13447301391997\\
34.0930723930529	9.22056920384734\\
34.0561418319331	9.30591069525655\\
34.0174321129491	9.39046005454892\\
33.976960215463	9.47418019558108\\
33.9347438917866	9.55703439593218\\
33.8908016593948	9.63898631301162\\
33.8451527928029	9.72\\
33.7978173151127	9.8000399216167\\
33.7488159892289	9.87907096970675\\
33.6981703087528	9.95705847864045\\
33.6459024885536	10.0339682405189\\
33.5920354550248	10.1097665201786\\
33.5365928360274	10.1844200699889\\
33.4795989505267	10.2578961444357\\
33.4210787979245	10.3301625144842\\
33.3610580470938	10.4011874817161\\
33.2995630251196	10.4709398922333\\
33.2366207057511	10.5393891503234\\
33.1722586975696	10.6065052318793\\
33.1065052318793	10.6722586975696\\
33.0393891503234	10.7366207057511\\
32.9709398922333	10.7995630251196\\
32.9011874817161	10.8610580470938\\
32.8301625144842	10.9210787979245\\
32.7578961444357	10.9795989505267\\
32.6844200699889	11.0365928360274\\
32.6097665201786	11.0920354550248\\
32.5339682405189	11.1459024885536\\
32.4570584786404	11.1981703087528\\
32.3790709697067	11.2488159892289\\
32.3000399216167	11.2978173151126\\
32.22	11.3451527928029\\
32.1389863130116	11.3908016593948\\
32.0570343959322	11.4347438917866\\
31.9741801955811	11.476960215463\\
31.8904600545489	11.5174321129491\\
31.8059106952566	11.5561418319331\\
31.7205692038473	11.5930723930529\\
31.63447301392	11.6282075973438\\
31.5476598901089	11.661532033344\\
31.4601679115193	11.6930310838544\\
31.3720354550248	11.7226909323505\\
31.2833011784335	11.7504985690424\\
31.1940040035318	11.7764417965816\\
31.104183099012	11.8005092354111\\
31.0138778632913	11.8226903287568\\
30.9231279072309	11.8429753472581\\
30.8319730367606	11.8613553932354\\
30.7404532354195	11.877822404593\\
30.6486086468171	11.8923691583557\\
30.5564795570255	11.9049892738363\\
30.4641063769084	11.9156772154351\\
30.3715296243955	11.9244282950678\\
30.2787899067102	11.9312386742215\\
30.1859279025576	11.9361053656389\\
30.0929843442821	11.9390262346283\\
30	11.94\\
29.9070156557179	11.9390262346283\\
29.8140720974424	11.9361053656389\\
29.7212100932898	11.9312386742215\\
29.6284703756045	11.9244282950678\\
29.5358936230916	11.9156772154351\\
29.4435204429745	11.9049892738363\\
29.3513913531829	11.8923691583557\\
29.2595467645805	11.877822404593\\
29.1680269632394	11.8613553932354\\
29.0768720927692	11.8429753472581\\
28.9861221367087	11.8226903287568\\
28.895816900988	11.8005092354111\\
28.8059959964682	11.7764417965816\\
28.7166988215665	11.7504985690424\\
28.6279645449752	11.7226909323505\\
28.5398320884807	11.6930310838544\\
28.4523401098911	11.661532033344\\
28.36552698608	11.6282075973438\\
28.2794307961527	11.5930723930529\\
28.1940893047434	11.5561418319331\\
28.1095399454511	11.5174321129491\\
28.0258198044189	11.476960215463\\
27.9429656040678	11.4347438917866\\
27.8610136869884	11.3908016593948\\
27.78	11.3451527928029\\
27.6999600783833	11.2978173151126\\
27.6209290302933	11.2488159892289\\
27.5429415213596	11.1981703087528\\
27.4660317594811	11.1459024885536\\
27.3902334798214	11.0920354550248\\
27.3155799300111	11.0365928360274\\
27.2421038555643	10.9795989505267\\
27.1698374855158	10.9210787979245\\
27.0988125182839	10.8610580470938\\
27.0290601077667	10.7995630251196\\
26.9606108496766	10.7366207057511\\
26.8934947681207	10.6722586975696\\
26.8277413024304	10.6065052318793\\
26.7633792942489	10.5393891503234\\
26.7004369748804	10.4709398922333\\
26.6389419529062	10.4011874817161\\
26.5789212020755	10.3301625144842\\
26.5204010494733	10.2578961444357\\
26.4634071639726	10.1844200699889\\
26.4079645449752	10.1097665201786\\
26.3540975114464	10.0339682405189\\
26.3018296912472	9.95705847864045\\
26.2511840107711	9.87907096970675\\
26.2021826848874	9.8000399216167\\
26.1548472071971	9.72\\
26.1091983406052	9.63898631301162\\
26.0652561082134	9.55703439593218\\
26.023039784537	9.47418019558108\\
25.9825678870509	9.39046005454892\\
25.9438581680669	9.30591069525655\\
25.9069276069471	9.22056920384734\\
25.8717924026562	9.13447301391997\\
25.838467966656	9.04765989010886\\
25.8069689161456	8.96016791151931\\
25.7773090676495	8.87203545502477\\
25.7495014309576	8.78330117843345\\
25.7235582034184	8.69400400353178\\
25.6994907645889	8.60418309901195\\
25.6773096712432	8.51387786329131\\
25.6570246527419	8.42312790723085\\
25.6386446067646	8.33197303676062\\
25.622177595407	8.24045323541949\\
25.6076308416443	8.14860864681711\\
25.5950107261637	8.05647955702551\\
25.5843227845649	7.96410637690838\\
25.5755717049322	7.87152962439548\\
25.5687613257785	7.77878990671015\\
25.5638946343611	7.68592790255765\\
25.5609737653717	7.59298434428211\\
25.56	7.5\\
25.5609737653717	7.4070156557179\\
25.5638946343611	7.31407209744236\\
25.5687613257785	7.22121009328985\\
25.5755717049322	7.12847037560452\\
25.5843227845649	7.03589362309162\\
25.5950107261637	6.94352044297449\\
25.6076308416443	6.85139135318289\\
25.622177595407	6.75954676458051\\
25.6386446067646	6.66802696323938\\
25.6570246527419	6.57687209276915\\
25.6773096712432	6.48612213670869\\
25.6994907645889	6.39581690098805\\
25.7235582034184	6.30599599646822\\
25.7495014309576	6.21669882156655\\
25.7773090676495	6.12796454497524\\
25.8069689161456	6.03983208848069\\
25.838467966656	5.95234010989114\\
25.8717924026562	5.86552698608003\\
25.9069276069471	5.77943079615266\\
25.9438581680669	5.69408930474345\\
25.9825678870509	5.60953994545108\\
26.023039784537	5.52581980441892\\
26.0652561082134	5.44296560406782\\
26.1091983406052	5.36101368698839\\
26.1548472071971	5.28\\
26.2021826848873	5.1999600783833\\
26.2511840107711	5.12092903029325\\
26.3018296912472	5.04294152135955\\
26.3540975114464	4.96603175948112\\
26.4079645449752	4.89023347982142\\
26.4634071639726	4.81557993001106\\
26.5204010494733	4.7421038555643\\
26.5789212020755	4.66983748551582\\
26.6389419529062	4.59881251828393\\
26.7004369748804	4.52906010776667\\
26.7633792942489	4.46061084967662\\
26.8277413024304	4.39349476812066\\
26.8934947681207	4.32774130243035\\
26.9606108496766	4.26337929424893\\
27.0290601077667	4.20043697488037\\
27.0988125182839	4.1389419529062\\
27.1698374855158	4.0789212020755\\
27.2421038555643	4.02040104947327\\
27.3155799300111	3.96340716397257\\
27.3902334798214	3.90796454497523\\
27.4660317594811	3.85409751144636\\
27.5429415213596	3.80182969124716\\
27.6209290302933	3.75118401077105\\
27.6999600783833	3.70218268488735\\
27.78	3.65484720719709\\
27.8610136869884	3.60919834060525\\
27.9429656040678	3.56525610821341\\
28.0258198044189	3.52303978453701\\
28.1095399454511	3.48256788705087\\
28.1940893047434	3.44385816806685\\
28.2794307961527	3.40692760694706\\
28.36552698608	3.37179240265617\\
28.4523401098911	3.338467966656\\
28.5398320884807	3.30696891614558\\
28.6279645449752	3.27730906764952\\
28.7166988215665	3.24950143095762\\
28.8059959964682	3.2235582034184\\
28.895816900988	3.19949076458888\\
28.9861221367087	3.17730967124317\\
29.0768720927691	3.1570246527419\\
29.1680269632394	3.13864460676462\\
29.2595467645805	3.12217759540696\\
29.3513913531829	3.10763084164433\\
29.4435204429745	3.09501072616372\\
29.5358936230916	3.08432278456487\\
29.6284703756045	3.0755717049322\\
29.7212100932898	3.06876132577847\\
29.8140720974424	3.06389463436107\\
29.9070156557179	3.06097376537169\\
30	3.06\\
30.0929843442821	3.06097376537169\\
30.1859279025576	3.06389463436107\\
30.2787899067101	3.06876132577847\\
30.3715296243955	3.0755717049322\\
30.4641063769084	3.08432278456487\\
30.5564795570255	3.09501072616372\\
30.6486086468171	3.10763084164433\\
30.7404532354195	3.12217759540696\\
30.8319730367606	3.13864460676462\\
30.9231279072309	3.1570246527419\\
31.0138778632913	3.17730967124317\\
31.104183099012	3.19949076458888\\
31.1940040035318	3.2235582034184\\
31.2833011784335	3.24950143095762\\
31.3720354550248	3.27730906764952\\
31.4601679115193	3.30696891614558\\
31.5476598901089	3.338467966656\\
31.63447301392	3.37179240265616\\
31.7205692038473	3.40692760694706\\
31.8059106952566	3.44385816806685\\
31.8904600545489	3.48256788705087\\
31.9741801955811	3.52303978453701\\
32.0570343959322	3.56525610821341\\
32.1389863130116	3.60919834060525\\
32.22	3.65484720719709\\
32.3000399216167	3.70218268488735\\
32.3790709697067	3.75118401077105\\
32.4570584786404	3.80182969124716\\
32.5339682405189	3.85409751144635\\
32.6097665201786	3.90796454497523\\
32.6844200699889	3.96340716397257\\
32.7578961444357	4.02040104947327\\
32.8301625144842	4.0789212020755\\
32.9011874817161	4.1389419529062\\
32.9709398922333	4.20043697488037\\
33.0393891503234	4.26337929424893\\
33.1065052318793	4.32774130243036\\
33.1722586975696	4.39349476812066\\
33.2366207057511	4.46061084967662\\
33.2995630251196	4.52906010776667\\
33.3610580470938	4.59881251828393\\
33.4210787979245	4.66983748551582\\
33.4795989505267	4.7421038555643\\
33.5365928360274	4.81557993001105\\
33.5920354550248	4.89023347982142\\
33.6459024885536	4.96603175948112\\
33.6981703087528	5.04294152135955\\
33.7488159892289	5.12092903029326\\
33.7978173151126	5.1999600783833\\
33.8451527928029	5.28\\
33.8908016593948	5.36101368698838\\
33.9347438917866	5.44296560406781\\
33.976960215463	5.52581980441892\\
34.0174321129491	5.60953994545108\\
34.0561418319331	5.69408930474344\\
34.0930723930529	5.77943079615266\\
34.1282075973438	5.86552698608003\\
34.161532033344	5.95234010989114\\
34.1930310838544	6.03983208848069\\
34.2226909323505	6.12796454497523\\
34.2504985690424	6.21669882156655\\
34.2764417965816	6.30599599646822\\
34.3005092354111	6.39581690098804\\
34.3226903287568	6.48612213670869\\
34.3429753472581	6.57687209276915\\
34.3613553932354	6.66802696323938\\
34.377822404593	6.7595467645805\\
34.3923691583557	6.85139135318289\\
34.4049892738363	6.94352044297449\\
34.4156772154351	7.03589362309162\\
34.4244282950678	7.12847037560452\\
34.4312386742215	7.22121009328985\\
34.4361053656389	7.31407209744235\\
34.4390262346283	7.4070156557179\\
34.44	7.5\\
};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
34.44	7.5\\
34.4390262346283	7.5929843442821\\
34.4361053656389	7.68592790255765\\
34.4312386742215	7.77878990671015\\
34.4244282950678	7.87152962439548\\
34.4156772154351	7.96410637690838\\
34.4049892738363	8.05647955702551\\
34.3923691583557	8.14860864681711\\
34.377822404593	8.24045323541949\\
34.3613553932354	8.33197303676062\\
34.3429753472581	8.42312790723085\\
34.3226903287568	8.51387786329131\\
34.3005092354111	8.60418309901195\\
34.2764417965816	8.69400400353178\\
34.2504985690424	8.78330117843345\\
34.2226909323505	8.87203545502477\\
34.1930310838544	8.96016791151931\\
34.161532033344	9.04765989010886\\
34.1282075973438	9.13447301391997\\
34.0930723930529	9.22056920384734\\
34.0561418319331	9.30591069525655\\
34.0174321129491	9.39046005454892\\
33.976960215463	9.47418019558108\\
33.9347438917866	9.55703439593218\\
33.8908016593948	9.63898631301162\\
33.8451527928029	9.72\\
33.7978173151127	9.8000399216167\\
33.7488159892289	9.87907096970675\\
33.6981703087528	9.95705847864045\\
33.6459024885536	10.0339682405189\\
33.5920354550248	10.1097665201786\\
33.5365928360274	10.1844200699889\\
33.4795989505267	10.2578961444357\\
33.4210787979245	10.3301625144842\\
33.3610580470938	10.4011874817161\\
33.2995630251196	10.4709398922333\\
33.2366207057511	10.5393891503234\\
33.1722586975696	10.6065052318793\\
33.1065052318793	10.6722586975696\\
33.0393891503234	10.7366207057511\\
32.9709398922333	10.7995630251196\\
32.9011874817161	10.8610580470938\\
32.8301625144842	10.9210787979245\\
32.7578961444357	10.9795989505267\\
32.6844200699889	11.0365928360274\\
32.6097665201786	11.0920354550248\\
32.5339682405189	11.1459024885536\\
32.4570584786404	11.1981703087528\\
32.3790709697067	11.2488159892289\\
32.3000399216167	11.2978173151126\\
32.22	11.3451527928029\\
32.1389863130116	11.3908016593948\\
32.0570343959322	11.4347438917866\\
31.9741801955811	11.476960215463\\
31.8904600545489	11.5174321129491\\
31.8059106952566	11.5561418319331\\
31.7205692038473	11.5930723930529\\
31.63447301392	11.6282075973438\\
31.5476598901089	11.661532033344\\
31.4601679115193	11.6930310838544\\
31.3720354550248	11.7226909323505\\
31.2833011784335	11.7504985690424\\
31.1940040035318	11.7764417965816\\
31.104183099012	11.8005092354111\\
31.0138778632913	11.8226903287568\\
30.9231279072309	11.8429753472581\\
30.8319730367606	11.8613553932354\\
30.7404532354195	11.877822404593\\
30.6486086468171	11.8923691583557\\
30.5564795570255	11.9049892738363\\
30.4641063769084	11.9156772154351\\
30.3715296243955	11.9244282950678\\
30.2787899067102	11.9312386742215\\
30.1859279025576	11.9361053656389\\
30.0929843442821	11.9390262346283\\
30	11.94\\
29.9070156557179	11.9390262346283\\
29.8140720974424	11.9361053656389\\
29.7212100932898	11.9312386742215\\
29.6284703756045	11.9244282950678\\
29.5358936230916	11.9156772154351\\
29.4435204429745	11.9049892738363\\
29.3513913531829	11.8923691583557\\
29.2595467645805	11.877822404593\\
29.1680269632394	11.8613553932354\\
29.0768720927692	11.8429753472581\\
28.9861221367087	11.8226903287568\\
28.895816900988	11.8005092354111\\
28.8059959964682	11.7764417965816\\
28.7166988215665	11.7504985690424\\
28.6279645449752	11.7226909323505\\
28.5398320884807	11.6930310838544\\
28.4523401098911	11.661532033344\\
28.36552698608	11.6282075973438\\
28.2794307961527	11.5930723930529\\
28.1940893047434	11.5561418319331\\
28.1095399454511	11.5174321129491\\
28.0258198044189	11.476960215463\\
27.9429656040678	11.4347438917866\\
27.8610136869884	11.3908016593948\\
27.78	11.3451527928029\\
27.6999600783833	11.2978173151126\\
27.6209290302933	11.2488159892289\\
27.5429415213596	11.1981703087528\\
27.4660317594811	11.1459024885536\\
27.3902334798214	11.0920354550248\\
27.3155799300111	11.0365928360274\\
27.2421038555643	10.9795989505267\\
27.1698374855158	10.9210787979245\\
27.0988125182839	10.8610580470938\\
27.0290601077667	10.7995630251196\\
26.9606108496766	10.7366207057511\\
26.8934947681207	10.6722586975696\\
26.8277413024304	10.6065052318793\\
26.7633792942489	10.5393891503234\\
26.7004369748804	10.4709398922333\\
26.6389419529062	10.4011874817161\\
26.5789212020755	10.3301625144842\\
26.5204010494733	10.2578961444357\\
26.4634071639726	10.1844200699889\\
26.4079645449752	10.1097665201786\\
26.3540975114464	10.0339682405189\\
26.3018296912472	9.95705847864045\\
26.2511840107711	9.87907096970675\\
26.2021826848874	9.8000399216167\\
26.1548472071971	9.72\\
26.1091983406052	9.63898631301162\\
26.0652561082134	9.55703439593218\\
26.023039784537	9.47418019558108\\
25.9825678870509	9.39046005454892\\
25.9438581680669	9.30591069525655\\
25.9069276069471	9.22056920384734\\
25.8717924026562	9.13447301391997\\
25.838467966656	9.04765989010886\\
25.8069689161456	8.96016791151931\\
25.7773090676495	8.87203545502477\\
25.7495014309576	8.78330117843345\\
25.7235582034184	8.69400400353178\\
25.6994907645889	8.60418309901195\\
25.6773096712432	8.51387786329131\\
25.6570246527419	8.42312790723085\\
25.6386446067646	8.33197303676062\\
25.622177595407	8.24045323541949\\
25.6076308416443	8.14860864681711\\
25.5950107261637	8.05647955702551\\
25.5843227845649	7.96410637690838\\
25.5755717049322	7.87152962439548\\
25.5687613257785	7.77878990671015\\
25.5638946343611	7.68592790255765\\
25.5609737653717	7.59298434428211\\
25.56	7.5\\
25.5609737653717	7.4070156557179\\
25.5638946343611	7.31407209744236\\
25.5687613257785	7.22121009328985\\
25.5755717049322	7.12847037560452\\
25.5843227845649	7.03589362309162\\
25.5950107261637	6.94352044297449\\
25.6076308416443	6.85139135318289\\
25.622177595407	6.75954676458051\\
25.6386446067646	6.66802696323938\\
25.6570246527419	6.57687209276915\\
25.6773096712432	6.48612213670869\\
25.6994907645889	6.39581690098805\\
25.7235582034184	6.30599599646822\\
25.7495014309576	6.21669882156655\\
25.7773090676495	6.12796454497524\\
25.8069689161456	6.03983208848069\\
25.838467966656	5.95234010989114\\
25.8717924026562	5.86552698608003\\
25.9069276069471	5.77943079615266\\
25.9438581680669	5.69408930474345\\
25.9825678870509	5.60953994545108\\
26.023039784537	5.52581980441892\\
26.0652561082134	5.44296560406782\\
26.1091983406052	5.36101368698839\\
26.1548472071971	5.28\\
26.2021826848873	5.1999600783833\\
26.2511840107711	5.12092903029325\\
26.3018296912472	5.04294152135955\\
26.3540975114464	4.96603175948112\\
26.4079645449752	4.89023347982142\\
26.4634071639726	4.81557993001106\\
26.5204010494733	4.7421038555643\\
26.5789212020755	4.66983748551582\\
26.6389419529062	4.59881251828393\\
26.7004369748804	4.52906010776667\\
26.7633792942489	4.46061084967662\\
26.8277413024304	4.39349476812066\\
26.8934947681207	4.32774130243035\\
26.9606108496766	4.26337929424893\\
27.0290601077667	4.20043697488037\\
27.0988125182839	4.1389419529062\\
27.1698374855158	4.0789212020755\\
27.2421038555643	4.02040104947327\\
27.3155799300111	3.96340716397257\\
27.3902334798214	3.90796454497523\\
27.4660317594811	3.85409751144636\\
27.5429415213596	3.80182969124716\\
27.6209290302933	3.75118401077105\\
27.6999600783833	3.70218268488735\\
27.78	3.65484720719709\\
27.8610136869884	3.60919834060525\\
27.9429656040678	3.56525610821341\\
28.0258198044189	3.52303978453701\\
28.1095399454511	3.48256788705087\\
28.1940893047434	3.44385816806685\\
28.2794307961527	3.40692760694706\\
28.36552698608	3.37179240265617\\
28.4523401098911	3.338467966656\\
28.5398320884807	3.30696891614558\\
28.6279645449752	3.27730906764952\\
28.7166988215665	3.24950143095762\\
28.8059959964682	3.2235582034184\\
28.895816900988	3.19949076458888\\
28.9861221367087	3.17730967124317\\
29.0768720927691	3.1570246527419\\
29.1680269632394	3.13864460676462\\
29.2595467645805	3.12217759540696\\
29.3513913531829	3.10763084164433\\
29.4435204429745	3.09501072616372\\
29.5358936230916	3.08432278456487\\
29.6284703756045	3.0755717049322\\
29.7212100932898	3.06876132577847\\
29.8140720974424	3.06389463436107\\
29.9070156557179	3.06097376537169\\
30	3.06\\
30.0929843442821	3.06097376537169\\
30.1859279025576	3.06389463436107\\
30.2787899067101	3.06876132577847\\
30.3715296243955	3.0755717049322\\
30.4641063769084	3.08432278456487\\
30.5564795570255	3.09501072616372\\
30.6486086468171	3.10763084164433\\
30.7404532354195	3.12217759540696\\
30.8319730367606	3.13864460676462\\
30.9231279072309	3.1570246527419\\
31.0138778632913	3.17730967124317\\
31.104183099012	3.19949076458888\\
31.1940040035318	3.2235582034184\\
31.2833011784335	3.24950143095762\\
31.3720354550248	3.27730906764952\\
31.4601679115193	3.30696891614558\\
31.5476598901089	3.338467966656\\
31.63447301392	3.37179240265616\\
31.7205692038473	3.40692760694706\\
31.8059106952566	3.44385816806685\\
31.8904600545489	3.48256788705087\\
31.9741801955811	3.52303978453701\\
32.0570343959322	3.56525610821341\\
32.1389863130116	3.60919834060525\\
32.22	3.65484720719709\\
32.3000399216167	3.70218268488735\\
32.3790709697067	3.75118401077105\\
32.4570584786404	3.80182969124716\\
32.5339682405189	3.85409751144635\\
32.6097665201786	3.90796454497523\\
32.6844200699889	3.96340716397257\\
32.7578961444357	4.02040104947327\\
32.8301625144842	4.0789212020755\\
32.9011874817161	4.1389419529062\\
32.9709398922333	4.20043697488037\\
33.0393891503234	4.26337929424893\\
33.1065052318793	4.32774130243036\\
33.1722586975696	4.39349476812066\\
33.2366207057511	4.46061084967662\\
33.2995630251196	4.52906010776667\\
33.3610580470938	4.59881251828393\\
33.4210787979245	4.66983748551582\\
33.4795989505267	4.7421038555643\\
33.5365928360274	4.81557993001105\\
33.5920354550248	4.89023347982142\\
33.6459024885536	4.96603175948112\\
33.6981703087528	5.04294152135955\\
33.7488159892289	5.12092903029326\\
33.7978173151126	5.1999600783833\\
33.8451527928029	5.28\\
33.8908016593948	5.36101368698838\\
33.9347438917866	5.44296560406781\\
33.976960215463	5.52581980441892\\
34.0174321129491	5.60953994545108\\
34.0561418319331	5.69408930474344\\
34.0930723930529	5.77943079615266\\
34.1282075973438	5.86552698608003\\
34.161532033344	5.95234010989114\\
34.1930310838544	6.03983208848069\\
34.2226909323505	6.12796454497523\\
34.2504985690424	6.21669882156655\\
34.2764417965816	6.30599599646822\\
34.3005092354111	6.39581690098804\\
34.3226903287568	6.48612213670869\\
34.3429753472581	6.57687209276915\\
34.3613553932354	6.66802696323938\\
34.377822404593	6.7595467645805\\
34.3923691583557	6.85139135318289\\
34.4049892738363	6.94352044297449\\
34.4156772154351	7.03589362309162\\
34.4244282950678	7.12847037560452\\
34.4312386742215	7.22121009328985\\
34.4361053656389	7.31407209744235\\
34.4390262346283	7.4070156557179\\
34.44	7.5\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.44	-15\\
19.4390262346283	-14.9070156557179\\
19.4361053656389	-14.8140720974424\\
19.4312386742215	-14.7212100932898\\
19.4244282950678	-14.6284703756045\\
19.4156772154351	-14.5358936230916\\
19.4049892738363	-14.4435204429745\\
19.3923691583557	-14.3513913531829\\
19.377822404593	-14.2595467645805\\
19.3613553932354	-14.1680269632394\\
19.3429753472581	-14.0768720927691\\
19.3226903287568	-13.9861221367087\\
19.3005092354111	-13.895816900988\\
19.2764417965816	-13.8059959964682\\
19.2504985690424	-13.7166988215665\\
19.2226909323505	-13.6279645449752\\
19.1930310838544	-13.5398320884807\\
19.161532033344	-13.4523401098911\\
19.1282075973438	-13.36552698608\\
19.0930723930529	-13.2794307961527\\
19.0561418319331	-13.1940893047434\\
19.0174321129491	-13.1095399454511\\
18.976960215463	-13.0258198044189\\
18.9347438917866	-12.9429656040678\\
18.8908016593948	-12.8610136869884\\
18.8451527928029	-12.78\\
18.7978173151126	-12.6999600783833\\
18.7488159892289	-12.6209290302933\\
18.6981703087528	-12.5429415213596\\
18.6459024885536	-12.4660317594811\\
18.5920354550248	-12.3902334798214\\
18.5365928360274	-12.3155799300111\\
18.4795989505267	-12.2421038555643\\
18.4210787979245	-12.1698374855158\\
18.3610580470938	-12.0988125182839\\
18.2995630251196	-12.0290601077667\\
18.2366207057511	-11.9606108496766\\
18.1722586975696	-11.8934947681207\\
18.1065052318793	-11.8277413024304\\
18.0393891503234	-11.7633792942489\\
17.9709398922333	-11.7004369748804\\
17.9011874817161	-11.6389419529062\\
17.8301625144842	-11.5789212020755\\
17.7578961444357	-11.5204010494733\\
17.6844200699889	-11.4634071639726\\
17.6097665201786	-11.4079645449752\\
17.5339682405189	-11.3540975114464\\
17.4570584786404	-11.3018296912472\\
17.3790709697067	-11.2511840107711\\
17.3000399216167	-11.2021826848874\\
17.22	-11.1548472071971\\
17.1389863130116	-11.1091983406052\\
17.0570343959322	-11.0652561082134\\
16.9741801955811	-11.023039784537\\
16.8904600545489	-10.9825678870509\\
16.8059106952566	-10.9438581680669\\
16.7205692038473	-10.9069276069471\\
16.63447301392	-10.8717924026562\\
16.5476598901089	-10.838467966656\\
16.4601679115193	-10.8069689161456\\
16.3720354550248	-10.7773090676495\\
16.2833011784335	-10.7495014309576\\
16.1940040035318	-10.7235582034184\\
16.104183099012	-10.6994907645889\\
16.0138778632913	-10.6773096712432\\
15.9231279072309	-10.6570246527419\\
15.8319730367606	-10.6386446067646\\
15.7404532354195	-10.622177595407\\
15.6486086468171	-10.6076308416443\\
15.5564795570255	-10.5950107261637\\
15.4641063769084	-10.5843227845649\\
15.3715296243955	-10.5755717049322\\
15.2787899067102	-10.5687613257785\\
15.1859279025576	-10.5638946343611\\
15.0929843442821	-10.5609737653717\\
15	-10.56\\
14.9070156557179	-10.5609737653717\\
14.8140720974424	-10.5638946343611\\
14.7212100932898	-10.5687613257785\\
14.6284703756045	-10.5755717049322\\
14.5358936230916	-10.5843227845649\\
14.4435204429745	-10.5950107261637\\
14.3513913531829	-10.6076308416443\\
14.2595467645805	-10.622177595407\\
14.1680269632394	-10.6386446067646\\
14.0768720927691	-10.6570246527419\\
13.9861221367087	-10.6773096712432\\
13.895816900988	-10.6994907645889\\
13.8059959964682	-10.7235582034184\\
13.7166988215665	-10.7495014309576\\
13.6279645449752	-10.7773090676495\\
13.5398320884807	-10.8069689161456\\
13.4523401098911	-10.838467966656\\
13.36552698608	-10.8717924026562\\
13.2794307961527	-10.9069276069471\\
13.1940893047434	-10.9438581680669\\
13.1095399454511	-10.9825678870509\\
13.0258198044189	-11.023039784537\\
12.9429656040678	-11.0652561082134\\
12.8610136869884	-11.1091983406052\\
12.78	-11.1548472071971\\
12.6999600783833	-11.2021826848874\\
12.6209290302933	-11.2511840107711\\
12.5429415213596	-11.3018296912472\\
12.4660317594811	-11.3540975114464\\
12.3902334798214	-11.4079645449752\\
12.3155799300111	-11.4634071639726\\
12.2421038555643	-11.5204010494733\\
12.1698374855158	-11.5789212020755\\
12.0988125182839	-11.6389419529062\\
12.0290601077667	-11.7004369748804\\
11.9606108496766	-11.7633792942489\\
11.8934947681207	-11.8277413024304\\
11.8277413024304	-11.8934947681207\\
11.7633792942489	-11.9606108496766\\
11.7004369748804	-12.0290601077667\\
11.6389419529062	-12.0988125182839\\
11.5789212020755	-12.1698374855158\\
11.5204010494733	-12.2421038555643\\
11.4634071639726	-12.3155799300111\\
11.4079645449752	-12.3902334798214\\
11.3540975114464	-12.4660317594811\\
11.3018296912472	-12.5429415213596\\
11.2511840107711	-12.6209290302933\\
11.2021826848874	-12.6999600783833\\
11.1548472071971	-12.78\\
11.1091983406052	-12.8610136869884\\
11.0652561082134	-12.9429656040678\\
11.023039784537	-13.0258198044189\\
10.9825678870509	-13.1095399454511\\
10.9438581680669	-13.1940893047434\\
10.9069276069471	-13.2794307961527\\
10.8717924026562	-13.36552698608\\
10.838467966656	-13.4523401098911\\
10.8069689161456	-13.5398320884807\\
10.7773090676495	-13.6279645449752\\
10.7495014309576	-13.7166988215665\\
10.7235582034184	-13.8059959964682\\
10.6994907645889	-13.895816900988\\
10.6773096712432	-13.9861221367087\\
10.6570246527419	-14.0768720927691\\
10.6386446067646	-14.1680269632394\\
10.622177595407	-14.2595467645805\\
10.6076308416443	-14.3513913531829\\
10.5950107261637	-14.4435204429745\\
10.5843227845649	-14.5358936230916\\
10.5755717049322	-14.6284703756045\\
10.5687613257785	-14.7212100932898\\
10.5638946343611	-14.8140720974424\\
10.5609737653717	-14.9070156557179\\
10.56	-15\\
10.5609737653717	-15.0929843442821\\
10.5638946343611	-15.1859279025576\\
10.5687613257785	-15.2787899067102\\
10.5755717049322	-15.3715296243955\\
10.5843227845649	-15.4641063769084\\
10.5950107261637	-15.5564795570255\\
10.6076308416443	-15.6486086468171\\
10.622177595407	-15.7404532354195\\
10.6386446067646	-15.8319730367606\\
10.6570246527419	-15.9231279072308\\
10.6773096712432	-16.0138778632913\\
10.6994907645889	-16.104183099012\\
10.7235582034184	-16.1940040035318\\
10.7495014309576	-16.2833011784335\\
10.7773090676495	-16.3720354550248\\
10.8069689161456	-16.4601679115193\\
10.838467966656	-16.5476598901089\\
10.8717924026562	-16.63447301392\\
10.9069276069471	-16.7205692038473\\
10.9438581680669	-16.8059106952566\\
10.9825678870509	-16.8904600545489\\
11.023039784537	-16.9741801955811\\
11.0652561082134	-17.0570343959322\\
11.1091983406052	-17.1389863130116\\
11.1548472071971	-17.22\\
11.2021826848873	-17.3000399216167\\
11.2511840107711	-17.3790709697067\\
11.3018296912472	-17.4570584786404\\
11.3540975114464	-17.5339682405189\\
11.4079645449752	-17.6097665201786\\
11.4634071639726	-17.6844200699889\\
11.5204010494733	-17.7578961444357\\
11.5789212020755	-17.8301625144842\\
11.6389419529062	-17.9011874817161\\
11.7004369748804	-17.9709398922333\\
11.7633792942489	-18.0393891503234\\
11.8277413024304	-18.1065052318793\\
11.8934947681207	-18.1722586975696\\
11.9606108496766	-18.2366207057511\\
12.0290601077667	-18.2995630251196\\
12.0988125182839	-18.3610580470938\\
12.1698374855158	-18.4210787979245\\
12.2421038555643	-18.4795989505267\\
12.3155799300111	-18.5365928360274\\
12.3902334798214	-18.5920354550248\\
12.4660317594811	-18.6459024885536\\
12.5429415213596	-18.6981703087528\\
12.6209290302933	-18.7488159892289\\
12.6999600783833	-18.7978173151126\\
12.78	-18.8451527928029\\
12.8610136869884	-18.8908016593948\\
12.9429656040678	-18.9347438917866\\
13.0258198044189	-18.976960215463\\
13.1095399454511	-19.0174321129491\\
13.1940893047434	-19.0561418319331\\
13.2794307961527	-19.0930723930529\\
13.36552698608	-19.1282075973438\\
13.4523401098911	-19.161532033344\\
13.5398320884807	-19.1930310838544\\
13.6279645449752	-19.2226909323505\\
13.7166988215665	-19.2504985690424\\
13.8059959964682	-19.2764417965816\\
13.895816900988	-19.3005092354111\\
13.9861221367087	-19.3226903287568\\
14.0768720927691	-19.3429753472581\\
14.1680269632394	-19.3613553932354\\
14.2595467645805	-19.377822404593\\
14.3513913531829	-19.3923691583557\\
14.4435204429745	-19.4049892738363\\
14.5358936230916	-19.4156772154351\\
14.6284703756045	-19.4244282950678\\
14.7212100932898	-19.4312386742215\\
14.8140720974424	-19.4361053656389\\
14.9070156557179	-19.4390262346283\\
15	-19.44\\
15.0929843442821	-19.4390262346283\\
15.1859279025576	-19.4361053656389\\
15.2787899067101	-19.4312386742215\\
15.3715296243955	-19.4244282950678\\
15.4641063769084	-19.4156772154351\\
15.5564795570255	-19.4049892738363\\
15.6486086468171	-19.3923691583557\\
15.7404532354195	-19.377822404593\\
15.8319730367606	-19.3613553932354\\
15.9231279072309	-19.3429753472581\\
16.0138778632913	-19.3226903287568\\
16.104183099012	-19.3005092354111\\
16.1940040035318	-19.2764417965816\\
16.2833011784335	-19.2504985690424\\
16.3720354550248	-19.2226909323505\\
16.4601679115193	-19.1930310838544\\
16.5476598901089	-19.161532033344\\
16.63447301392	-19.1282075973438\\
16.7205692038473	-19.0930723930529\\
16.8059106952566	-19.0561418319331\\
16.8904600545489	-19.0174321129491\\
16.9741801955811	-18.976960215463\\
17.0570343959322	-18.9347438917866\\
17.1389863130116	-18.8908016593948\\
17.22	-18.8451527928029\\
17.3000399216167	-18.7978173151126\\
17.3790709697067	-18.7488159892289\\
17.4570584786404	-18.6981703087528\\
17.5339682405189	-18.6459024885536\\
17.6097665201786	-18.5920354550248\\
17.6844200699889	-18.5365928360274\\
17.7578961444357	-18.4795989505267\\
17.8301625144842	-18.4210787979245\\
17.9011874817161	-18.3610580470938\\
17.9709398922333	-18.2995630251196\\
18.0393891503234	-18.2366207057511\\
18.1065052318793	-18.1722586975696\\
18.1722586975696	-18.1065052318793\\
18.2366207057511	-18.0393891503234\\
18.2995630251196	-17.9709398922333\\
18.3610580470938	-17.9011874817161\\
18.4210787979245	-17.8301625144842\\
18.4795989505267	-17.7578961444357\\
18.5365928360274	-17.6844200699889\\
18.5920354550248	-17.6097665201786\\
18.6459024885536	-17.5339682405189\\
18.6981703087528	-17.4570584786404\\
18.7488159892289	-17.3790709697067\\
18.7978173151126	-17.3000399216167\\
18.8451527928029	-17.22\\
18.8908016593948	-17.1389863130116\\
18.9347438917866	-17.0570343959322\\
18.976960215463	-16.9741801955811\\
19.0174321129491	-16.8904600545489\\
19.0561418319331	-16.8059106952566\\
19.0930723930529	-16.7205692038473\\
19.1282075973438	-16.63447301392\\
19.161532033344	-16.5476598901089\\
19.1930310838544	-16.4601679115193\\
19.2226909323505	-16.3720354550248\\
19.2504985690424	-16.2833011784335\\
19.2764417965816	-16.1940040035318\\
19.3005092354111	-16.104183099012\\
19.3226903287568	-16.0138778632913\\
19.3429753472581	-15.9231279072309\\
19.3613553932354	-15.8319730367606\\
19.377822404593	-15.7404532354195\\
19.3923691583557	-15.6486086468171\\
19.4049892738363	-15.5564795570255\\
19.4156772154351	-15.4641063769084\\
19.4244282950678	-15.3715296243955\\
19.4312386742215	-15.2787899067102\\
19.4361053656389	-15.1859279025576\\
19.4390262346283	-15.0929843442821\\
19.44	-15\\
};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19.44	-15\\
19.4390262346283	-14.9070156557179\\
19.4361053656389	-14.8140720974424\\
19.4312386742215	-14.7212100932898\\
19.4244282950678	-14.6284703756045\\
19.4156772154351	-14.5358936230916\\
19.4049892738363	-14.4435204429745\\
19.3923691583557	-14.3513913531829\\
19.377822404593	-14.2595467645805\\
19.3613553932354	-14.1680269632394\\
19.3429753472581	-14.0768720927691\\
19.3226903287568	-13.9861221367087\\
19.3005092354111	-13.895816900988\\
19.2764417965816	-13.8059959964682\\
19.2504985690424	-13.7166988215665\\
19.2226909323505	-13.6279645449752\\
19.1930310838544	-13.5398320884807\\
19.161532033344	-13.4523401098911\\
19.1282075973438	-13.36552698608\\
19.0930723930529	-13.2794307961527\\
19.0561418319331	-13.1940893047434\\
19.0174321129491	-13.1095399454511\\
18.976960215463	-13.0258198044189\\
18.9347438917866	-12.9429656040678\\
18.8908016593948	-12.8610136869884\\
18.8451527928029	-12.78\\
18.7978173151126	-12.6999600783833\\
18.7488159892289	-12.6209290302933\\
18.6981703087528	-12.5429415213596\\
18.6459024885536	-12.4660317594811\\
18.5920354550248	-12.3902334798214\\
18.5365928360274	-12.3155799300111\\
18.4795989505267	-12.2421038555643\\
18.4210787979245	-12.1698374855158\\
18.3610580470938	-12.0988125182839\\
18.2995630251196	-12.0290601077667\\
18.2366207057511	-11.9606108496766\\
18.1722586975696	-11.8934947681207\\
18.1065052318793	-11.8277413024304\\
18.0393891503234	-11.7633792942489\\
17.9709398922333	-11.7004369748804\\
17.9011874817161	-11.6389419529062\\
17.8301625144842	-11.5789212020755\\
17.7578961444357	-11.5204010494733\\
17.6844200699889	-11.4634071639726\\
17.6097665201786	-11.4079645449752\\
17.5339682405189	-11.3540975114464\\
17.4570584786404	-11.3018296912472\\
17.3790709697067	-11.2511840107711\\
17.3000399216167	-11.2021826848874\\
17.22	-11.1548472071971\\
17.1389863130116	-11.1091983406052\\
17.0570343959322	-11.0652561082134\\
16.9741801955811	-11.023039784537\\
16.8904600545489	-10.9825678870509\\
16.8059106952566	-10.9438581680669\\
16.7205692038473	-10.9069276069471\\
16.63447301392	-10.8717924026562\\
16.5476598901089	-10.838467966656\\
16.4601679115193	-10.8069689161456\\
16.3720354550248	-10.7773090676495\\
16.2833011784335	-10.7495014309576\\
16.1940040035318	-10.7235582034184\\
16.104183099012	-10.6994907645889\\
16.0138778632913	-10.6773096712432\\
15.9231279072309	-10.6570246527419\\
15.8319730367606	-10.6386446067646\\
15.7404532354195	-10.622177595407\\
15.6486086468171	-10.6076308416443\\
15.5564795570255	-10.5950107261637\\
15.4641063769084	-10.5843227845649\\
15.3715296243955	-10.5755717049322\\
15.2787899067102	-10.5687613257785\\
15.1859279025576	-10.5638946343611\\
15.0929843442821	-10.5609737653717\\
15	-10.56\\
14.9070156557179	-10.5609737653717\\
14.8140720974424	-10.5638946343611\\
14.7212100932898	-10.5687613257785\\
14.6284703756045	-10.5755717049322\\
14.5358936230916	-10.5843227845649\\
14.4435204429745	-10.5950107261637\\
14.3513913531829	-10.6076308416443\\
14.2595467645805	-10.622177595407\\
14.1680269632394	-10.6386446067646\\
14.0768720927691	-10.6570246527419\\
13.9861221367087	-10.6773096712432\\
13.895816900988	-10.6994907645889\\
13.8059959964682	-10.7235582034184\\
13.7166988215665	-10.7495014309576\\
13.6279645449752	-10.7773090676495\\
13.5398320884807	-10.8069689161456\\
13.4523401098911	-10.838467966656\\
13.36552698608	-10.8717924026562\\
13.2794307961527	-10.9069276069471\\
13.1940893047434	-10.9438581680669\\
13.1095399454511	-10.9825678870509\\
13.0258198044189	-11.023039784537\\
12.9429656040678	-11.0652561082134\\
12.8610136869884	-11.1091983406052\\
12.78	-11.1548472071971\\
12.6999600783833	-11.2021826848874\\
12.6209290302933	-11.2511840107711\\
12.5429415213596	-11.3018296912472\\
12.4660317594811	-11.3540975114464\\
12.3902334798214	-11.4079645449752\\
12.3155799300111	-11.4634071639726\\
12.2421038555643	-11.5204010494733\\
12.1698374855158	-11.5789212020755\\
12.0988125182839	-11.6389419529062\\
12.0290601077667	-11.7004369748804\\
11.9606108496766	-11.7633792942489\\
11.8934947681207	-11.8277413024304\\
11.8277413024304	-11.8934947681207\\
11.7633792942489	-11.9606108496766\\
11.7004369748804	-12.0290601077667\\
11.6389419529062	-12.0988125182839\\
11.5789212020755	-12.1698374855158\\
11.5204010494733	-12.2421038555643\\
11.4634071639726	-12.3155799300111\\
11.4079645449752	-12.3902334798214\\
11.3540975114464	-12.4660317594811\\
11.3018296912472	-12.5429415213596\\
11.2511840107711	-12.6209290302933\\
11.2021826848874	-12.6999600783833\\
11.1548472071971	-12.78\\
11.1091983406052	-12.8610136869884\\
11.0652561082134	-12.9429656040678\\
11.023039784537	-13.0258198044189\\
10.9825678870509	-13.1095399454511\\
10.9438581680669	-13.1940893047434\\
10.9069276069471	-13.2794307961527\\
10.8717924026562	-13.36552698608\\
10.838467966656	-13.4523401098911\\
10.8069689161456	-13.5398320884807\\
10.7773090676495	-13.6279645449752\\
10.7495014309576	-13.7166988215665\\
10.7235582034184	-13.8059959964682\\
10.6994907645889	-13.895816900988\\
10.6773096712432	-13.9861221367087\\
10.6570246527419	-14.0768720927691\\
10.6386446067646	-14.1680269632394\\
10.622177595407	-14.2595467645805\\
10.6076308416443	-14.3513913531829\\
10.5950107261637	-14.4435204429745\\
10.5843227845649	-14.5358936230916\\
10.5755717049322	-14.6284703756045\\
10.5687613257785	-14.7212100932898\\
10.5638946343611	-14.8140720974424\\
10.5609737653717	-14.9070156557179\\
10.56	-15\\
10.5609737653717	-15.0929843442821\\
10.5638946343611	-15.1859279025576\\
10.5687613257785	-15.2787899067102\\
10.5755717049322	-15.3715296243955\\
10.5843227845649	-15.4641063769084\\
10.5950107261637	-15.5564795570255\\
10.6076308416443	-15.6486086468171\\
10.622177595407	-15.7404532354195\\
10.6386446067646	-15.8319730367606\\
10.6570246527419	-15.9231279072308\\
10.6773096712432	-16.0138778632913\\
10.6994907645889	-16.104183099012\\
10.7235582034184	-16.1940040035318\\
10.7495014309576	-16.2833011784335\\
10.7773090676495	-16.3720354550248\\
10.8069689161456	-16.4601679115193\\
10.838467966656	-16.5476598901089\\
10.8717924026562	-16.63447301392\\
10.9069276069471	-16.7205692038473\\
10.9438581680669	-16.8059106952566\\
10.9825678870509	-16.8904600545489\\
11.023039784537	-16.9741801955811\\
11.0652561082134	-17.0570343959322\\
11.1091983406052	-17.1389863130116\\
11.1548472071971	-17.22\\
11.2021826848873	-17.3000399216167\\
11.2511840107711	-17.3790709697067\\
11.3018296912472	-17.4570584786404\\
11.3540975114464	-17.5339682405189\\
11.4079645449752	-17.6097665201786\\
11.4634071639726	-17.6844200699889\\
11.5204010494733	-17.7578961444357\\
11.5789212020755	-17.8301625144842\\
11.6389419529062	-17.9011874817161\\
11.7004369748804	-17.9709398922333\\
11.7633792942489	-18.0393891503234\\
11.8277413024304	-18.1065052318793\\
11.8934947681207	-18.1722586975696\\
11.9606108496766	-18.2366207057511\\
12.0290601077667	-18.2995630251196\\
12.0988125182839	-18.3610580470938\\
12.1698374855158	-18.4210787979245\\
12.2421038555643	-18.4795989505267\\
12.3155799300111	-18.5365928360274\\
12.3902334798214	-18.5920354550248\\
12.4660317594811	-18.6459024885536\\
12.5429415213596	-18.6981703087528\\
12.6209290302933	-18.7488159892289\\
12.6999600783833	-18.7978173151126\\
12.78	-18.8451527928029\\
12.8610136869884	-18.8908016593948\\
12.9429656040678	-18.9347438917866\\
13.0258198044189	-18.976960215463\\
13.1095399454511	-19.0174321129491\\
13.1940893047434	-19.0561418319331\\
13.2794307961527	-19.0930723930529\\
13.36552698608	-19.1282075973438\\
13.4523401098911	-19.161532033344\\
13.5398320884807	-19.1930310838544\\
13.6279645449752	-19.2226909323505\\
13.7166988215665	-19.2504985690424\\
13.8059959964682	-19.2764417965816\\
13.895816900988	-19.3005092354111\\
13.9861221367087	-19.3226903287568\\
14.0768720927691	-19.3429753472581\\
14.1680269632394	-19.3613553932354\\
14.2595467645805	-19.377822404593\\
14.3513913531829	-19.3923691583557\\
14.4435204429745	-19.4049892738363\\
14.5358936230916	-19.4156772154351\\
14.6284703756045	-19.4244282950678\\
14.7212100932898	-19.4312386742215\\
14.8140720974424	-19.4361053656389\\
14.9070156557179	-19.4390262346283\\
15	-19.44\\
15.0929843442821	-19.4390262346283\\
15.1859279025576	-19.4361053656389\\
15.2787899067101	-19.4312386742215\\
15.3715296243955	-19.4244282950678\\
15.4641063769084	-19.4156772154351\\
15.5564795570255	-19.4049892738363\\
15.6486086468171	-19.3923691583557\\
15.7404532354195	-19.377822404593\\
15.8319730367606	-19.3613553932354\\
15.9231279072309	-19.3429753472581\\
16.0138778632913	-19.3226903287568\\
16.104183099012	-19.3005092354111\\
16.1940040035318	-19.2764417965816\\
16.2833011784335	-19.2504985690424\\
16.3720354550248	-19.2226909323505\\
16.4601679115193	-19.1930310838544\\
16.5476598901089	-19.161532033344\\
16.63447301392	-19.1282075973438\\
16.7205692038473	-19.0930723930529\\
16.8059106952566	-19.0561418319331\\
16.8904600545489	-19.0174321129491\\
16.9741801955811	-18.976960215463\\
17.0570343959322	-18.9347438917866\\
17.1389863130116	-18.8908016593948\\
17.22	-18.8451527928029\\
17.3000399216167	-18.7978173151126\\
17.3790709697067	-18.7488159892289\\
17.4570584786404	-18.6981703087528\\
17.5339682405189	-18.6459024885536\\
17.6097665201786	-18.5920354550248\\
17.6844200699889	-18.5365928360274\\
17.7578961444357	-18.4795989505267\\
17.8301625144842	-18.4210787979245\\
17.9011874817161	-18.3610580470938\\
17.9709398922333	-18.2995630251196\\
18.0393891503234	-18.2366207057511\\
18.1065052318793	-18.1722586975696\\
18.1722586975696	-18.1065052318793\\
18.2366207057511	-18.0393891503234\\
18.2995630251196	-17.9709398922333\\
18.3610580470938	-17.9011874817161\\
18.4210787979245	-17.8301625144842\\
18.4795989505267	-17.7578961444357\\
18.5365928360274	-17.6844200699889\\
18.5920354550248	-17.6097665201786\\
18.6459024885536	-17.5339682405189\\
18.6981703087528	-17.4570584786404\\
18.7488159892289	-17.3790709697067\\
18.7978173151126	-17.3000399216167\\
18.8451527928029	-17.22\\
18.8908016593948	-17.1389863130116\\
18.9347438917866	-17.0570343959322\\
18.976960215463	-16.9741801955811\\
19.0174321129491	-16.8904600545489\\
19.0561418319331	-16.8059106952566\\
19.0930723930529	-16.7205692038473\\
19.1282075973438	-16.63447301392\\
19.161532033344	-16.5476598901089\\
19.1930310838544	-16.4601679115193\\
19.2226909323505	-16.3720354550248\\
19.2504985690424	-16.2833011784335\\
19.2764417965816	-16.1940040035318\\
19.3005092354111	-16.104183099012\\
19.3226903287568	-16.0138778632913\\
19.3429753472581	-15.9231279072309\\
19.3613553932354	-15.8319730367606\\
19.377822404593	-15.7404532354195\\
19.3923691583557	-15.6486086468171\\
19.4049892738363	-15.5564795570255\\
19.4156772154351	-15.4641063769084\\
19.4244282950678	-15.3715296243955\\
19.4312386742215	-15.2787899067102\\
19.4361053656389	-15.1859279025576\\
19.4390262346283	-15.0929843442821\\
19.44	-15\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2	-2.5\\
-2.00065794957546	-2.43717274034993\\
-2.00263150970342	-2.3743730388124\\
-2.00591981471519	-2.31162844141206\\
-2.01052142225149	-2.24896647000305\\
-2.01643431389518	-2.18641461019704\\
-2.02365589605657	-2.12400029930709\\
-2.03218300111104	-2.06175091431277\\
-2.04201188878849	-1.99969375985169\\
-2.05313824781393	-1.93785605624283\\
-2.06555719779858	-1.87626492754672\\
-2.07926329138052	-1.81494738966803\\
-2.09425051661411	-1.75393033850544\\
-2.11051229960703	-1.6932405381542\\
-2.1280415074038	-1.63290460916659\\
-2.14683045111454	-1.57294901687516\\
-2.16687088928756	-1.51340005978425\\
-2.18815403152433	-1.45428385803455\\
-2.21067054233525	-1.39562634194597\\
-2.2344105452345	-1.33745324064369\\
-2.2593636270722	-1.2797900707726\\
-2.28551884260194	-1.22266212530478\\
-2.31286471928176	-1.16609446244522\\
-2.34138926230636	-1.11011189464041\\
-2.37107995986841	-1.05473897769485\\
-2.40192378864668	-1\\
-2.43390721951848	-0.94591897188061\\
-2.46701622349395	-0.89251961506301\\
-2.5012362778697	-0.839825352269968\\
-2.53655237259889	-0.787859296946705\\
-2.57294901687516	-0.736644243122581\\
-2.61041024592741	-0.686202655412876\\
-2.64891962802248	-0.636556659165069\\
-2.68846027167263	-0.587728030753931\\
-2.72901483304473	-0.539738188029684\\
-2.77056552356782	-0.492608180923426\\
-2.81309411773577	-0.446358682213934\\
-2.85658196110159	-0.401009978459903\\
-2.9010099784599	-0.35658196110159\\
-2.94635868221393	-0.313094117735766\\
-2.99260818092343	-0.270565523567817\\
-3.03973818802968	-0.229014833044731\\
-3.08772803075393	-0.188460271672632\\
-3.13655665916507	-0.148919628022481\\
-3.18620265541287	-0.110410245927412\\
-3.23664424312258	-0.0729490168751576\\
-3.2878592969467	-0.0365523725988881\\
-3.33982535226997	-0.00123627786970149\\
-3.39251961506301	0.032983776506045\\
-3.44591897188061	0.0660927804815197\\
-3.5	0.098076211353316\\
-3.55473897769485	0.128920040131591\\
-3.61011189464041	0.158610737693644\\
-3.66609446244522	0.187135280718238\\
-3.72266212530478	0.214481157398059\\
-3.7797900707726	0.240636372927803\\
-3.83745324064369	0.265589454765502\\
-3.89562634194597	0.289329457664754\\
-3.95428385803455	0.311845968475674\\
-4.01340005978425	0.333129110712443\\
-4.07294901687516	0.35316954888546\\
-4.13290460916659	0.371958492596202\\
-4.1932405381542	0.389487700392975\\
-4.25393033850544	0.405749483385893\\
-4.31494738966803	0.420736708619481\\
-4.37626492754672	0.434442802201417\\
-4.43785605624283	0.446861752186066\\
-4.49969375985169	0.457988111211515\\
-4.56175091431277	0.467816998888965\\
-4.62400029930709	0.476344103943434\\
-4.68641461019704	0.48356568610482\\
-4.74896647000305	0.489478577748513\\
-4.81162844141206	0.494080185284814\\
-4.8743730388124	0.497368490296575\\
-4.93717274034993	0.499342050424536\\
-5	0.5\\
-5.06282725965007	0.499342050424536\\
-5.1256269611876	0.497368490296575\\
-5.18837155858794	0.494080185284814\\
-5.25103352999695	0.489478577748513\\
-5.31358538980296	0.48356568610482\\
-5.37599970069291	0.476344103943434\\
-5.43824908568723	0.467816998888965\\
-5.50030624014831	0.457988111211515\\
-5.56214394375717	0.446861752186066\\
-5.62373507245328	0.434442802201417\\
-5.68505261033197	0.420736708619481\\
-5.74606966149456	0.405749483385894\\
-5.8067594618458	0.389487700392975\\
-5.86709539083342	0.371958492596202\\
-5.92705098312484	0.353169548885461\\
-5.98659994021575	0.333129110712443\\
-6.04571614196545	0.311845968475675\\
-6.10437365805403	0.289329457664754\\
-6.16254675935631	0.265589454765502\\
-6.2202099292274	0.240636372927803\\
-6.27733787469522	0.214481157398058\\
-6.33390553755478	0.187135280718239\\
-6.38988810535959	0.158610737693644\\
-6.44526102230515	0.12892004013159\\
-6.5	0.098076211353316\\
-6.55408102811939	0.0660927804815201\\
-6.60748038493699	0.0329837765060454\\
-6.66017464773003	-0.00123627786970149\\
-6.7121407030533	-0.0365523725988881\\
-6.76335575687742	-0.0729490168751576\\
-6.81379734458712	-0.110410245927411\\
-6.86344334083493	-0.14891962802248\\
-6.91227196924607	-0.188460271672632\\
-6.96026181197032	-0.22901483304473\\
-7.00739181907657	-0.270565523567817\\
-7.05364131778607	-0.313094117735766\\
-7.0989900215401	-0.35658196110159\\
-7.14341803889841	-0.401009978459903\\
-7.18690588226423	-0.446358682213933\\
-7.22943447643218	-0.492608180923426\\
-7.27098516695527	-0.539738188029683\\
-7.31153972832737	-0.58772803075393\\
-7.35108037197752	-0.636556659165068\\
-7.38958975407259	-0.686202655412875\\
-7.42705098312484	-0.73664424312258\\
-7.46344762740111	-0.787859296946705\\
-7.4987637221303	-0.839825352269968\\
-7.53298377650605	-0.89251961506301\\
-7.56609278048152	-0.94591897188061\\
-7.59807621135332	-0.999999999999999\\
-7.62892004013159	-1.05473897769485\\
-7.65861073769364	-1.11011189464042\\
-7.68713528071824	-1.16609446244522\\
-7.71448115739806	-1.22266212530478\\
-7.7406363729278	-1.2797900707726\\
-7.7655894547655	-1.33745324064369\\
-7.78932945766475	-1.39562634194597\\
-7.81184596847567	-1.45428385803455\\
-7.83312911071244	-1.51340005978425\\
-7.85316954888546	-1.57294901687516\\
-7.8719584925962	-1.63290460916659\\
-7.88948770039297	-1.6932405381542\\
-7.90574948338589	-1.75393033850544\\
-7.92073670861948	-1.81494738966803\\
-7.93444280220142	-1.87626492754672\\
-7.94686175218607	-1.93785605624283\\
-7.95798811121151	-1.99969375985169\\
-7.96781699888897	-2.06175091431277\\
-7.97634410394343	-2.12400029930709\\
-7.98356568610482	-2.18641461019704\\
-7.98947857774851	-2.24896647000305\\
-7.99408018528481	-2.31162844141206\\
-7.99736849029657	-2.3743730388124\\
-7.99934205042454	-2.43717274034993\\
-8	-2.5\\
-7.99934205042454	-2.56282725965007\\
-7.99736849029657	-2.6256269611876\\
-7.99408018528481	-2.68837155858794\\
-7.98947857774851	-2.75103352999695\\
-7.98356568610482	-2.81358538980296\\
-7.97634410394343	-2.87599970069291\\
-7.96781699888897	-2.93824908568723\\
-7.95798811121151	-3.00030624014831\\
-7.94686175218607	-3.06214394375717\\
-7.93444280220142	-3.12373507245328\\
-7.92073670861948	-3.18505261033197\\
-7.90574948338589	-3.24606966149456\\
-7.88948770039297	-3.3067594618458\\
-7.8719584925962	-3.36709539083341\\
-7.85316954888546	-3.42705098312484\\
-7.83312911071244	-3.48659994021575\\
-7.81184596847567	-3.54571614196545\\
-7.78932945766475	-3.60437365805403\\
-7.7655894547655	-3.66254675935631\\
-7.7406363729278	-3.7202099292274\\
-7.71448115739806	-3.77733787469522\\
-7.68713528071824	-3.83390553755478\\
-7.65861073769364	-3.88988810535958\\
-7.62892004013159	-3.94526102230514\\
-7.59807621135332	-4\\
-7.56609278048152	-4.05408102811939\\
-7.53298377650605	-4.10748038493699\\
-7.4987637221303	-4.16017464773003\\
-7.46344762740111	-4.21214070305329\\
-7.42705098312484	-4.26335575687742\\
-7.38958975407259	-4.31379734458712\\
-7.35108037197752	-4.36344334083493\\
-7.31153972832737	-4.41227196924607\\
-7.27098516695527	-4.46026181197032\\
-7.22943447643218	-4.50739181907657\\
-7.18690588226424	-4.55364131778606\\
-7.14341803889841	-4.5989900215401\\
-7.0989900215401	-4.64341803889841\\
-7.05364131778607	-4.68690588226423\\
-7.00739181907657	-4.72943447643218\\
-6.96026181197032	-4.77098516695527\\
-6.91227196924607	-4.81153972832737\\
-6.86344334083493	-4.85108037197752\\
-6.81379734458713	-4.88958975407259\\
-6.76335575687742	-4.92705098312484\\
-6.7121407030533	-4.96344762740111\\
-6.66017464773003	-4.9987637221303\\
-6.60748038493699	-5.03298377650605\\
-6.55408102811939	-5.06609278048152\\
-6.5	-5.09807621135332\\
-6.44526102230515	-5.12892004013159\\
-6.38988810535959	-5.15861073769364\\
-6.33390553755478	-5.18713528071824\\
-6.27733787469522	-5.21448115739806\\
-6.2202099292274	-5.2406363729278\\
-6.16254675935631	-5.2655894547655\\
-6.10437365805404	-5.28932945766475\\
-6.04571614196545	-5.31184596847567\\
-5.98659994021575	-5.33312911071244\\
-5.92705098312484	-5.35316954888546\\
-5.86709539083341	-5.3719584925962\\
-5.8067594618458	-5.38948770039297\\
-5.74606966149457	-5.40574948338589\\
-5.68505261033197	-5.42073670861948\\
-5.62373507245328	-5.43444280220142\\
-5.56214394375717	-5.44686175218607\\
-5.50030624014831	-5.45798811121151\\
-5.43824908568724	-5.46781699888896\\
-5.37599970069291	-5.47634410394343\\
-5.31358538980296	-5.48356568610482\\
-5.25103352999695	-5.48947857774851\\
-5.18837155858794	-5.49408018528481\\
-5.1256269611876	-5.49736849029657\\
-5.06282725965007	-5.49934205042454\\
-5	-5.5\\
-4.93717274034993	-5.49934205042454\\
-4.8743730388124	-5.49736849029657\\
-4.81162844141206	-5.49408018528481\\
-4.74896647000306	-5.48947857774851\\
-4.68641461019704	-5.48356568610482\\
-4.62400029930709	-5.47634410394343\\
-4.56175091431277	-5.46781699888897\\
-4.49969375985169	-5.45798811121151\\
-4.43785605624283	-5.44686175218607\\
-4.37626492754672	-5.43444280220142\\
-4.31494738966803	-5.42073670861948\\
-4.25393033850544	-5.40574948338589\\
-4.1932405381542	-5.38948770039297\\
-4.13290460916659	-5.3719584925962\\
-4.07294901687516	-5.35316954888546\\
-4.01340005978425	-5.33312911071244\\
-3.95428385803455	-5.31184596847567\\
-3.89562634194597	-5.28932945766475\\
-3.83745324064369	-5.2655894547655\\
-3.7797900707726	-5.2406363729278\\
-3.72266212530478	-5.21448115739806\\
-3.66609446244522	-5.18713528071824\\
-3.61011189464041	-5.15861073769364\\
-3.55473897769486	-5.12892004013159\\
-3.5	-5.09807621135332\\
-3.44591897188061	-5.06609278048152\\
-3.39251961506301	-5.03298377650605\\
-3.33982535226997	-4.9987637221303\\
-3.2878592969467	-4.96344762740111\\
-3.23664424312258	-4.92705098312484\\
-3.18620265541288	-4.88958975407259\\
-3.13655665916507	-4.85108037197752\\
-3.08772803075393	-4.81153972832737\\
-3.03973818802968	-4.77098516695527\\
-2.99260818092343	-4.72943447643218\\
-2.94635868221394	-4.68690588226424\\
-2.9010099784599	-4.64341803889841\\
-2.85658196110159	-4.5989900215401\\
-2.81309411773577	-4.55364131778607\\
-2.77056552356782	-4.50739181907657\\
-2.72901483304473	-4.46026181197032\\
-2.68846027167263	-4.41227196924607\\
-2.64891962802248	-4.36344334083493\\
-2.61041024592741	-4.31379734458713\\
-2.57294901687516	-4.26335575687742\\
-2.53655237259889	-4.2121407030533\\
-2.5012362778697	-4.16017464773003\\
-2.46701622349395	-4.10748038493699\\
-2.43390721951848	-4.05408102811939\\
-2.40192378864668	-4\\
-2.37107995986841	-3.94526102230515\\
-2.34138926230636	-3.88988810535959\\
-2.31286471928176	-3.83390553755478\\
-2.28551884260194	-3.77733787469522\\
-2.2593636270722	-3.7202099292274\\
-2.2344105452345	-3.66254675935631\\
-2.21067054233525	-3.60437365805404\\
-2.18815403152433	-3.54571614196545\\
-2.16687088928756	-3.48659994021575\\
-2.14683045111454	-3.42705098312484\\
-2.1280415074038	-3.36709539083341\\
-2.11051229960703	-3.3067594618458\\
-2.09425051661411	-3.24606966149457\\
-2.07926329138052	-3.18505261033197\\
-2.06555719779858	-3.12373507245328\\
-2.05313824781393	-3.06214394375717\\
-2.04201188878849	-3.00030624014831\\
-2.03218300111104	-2.93824908568724\\
-2.02365589605657	-2.87599970069291\\
-2.01643431389518	-2.81358538980296\\
-2.01052142225149	-2.75103352999695\\
-2.00591981471519	-2.68837155858794\\
-2.00263150970342	-2.6256269611876\\
-2.00065794957546	-2.56282725965007\\
-2	-2.5\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-2	-2.5\\
-2.00065794957546	-2.43717274034993\\
-2.00263150970342	-2.3743730388124\\
-2.00591981471519	-2.31162844141206\\
-2.01052142225149	-2.24896647000305\\
-2.01643431389518	-2.18641461019704\\
-2.02365589605657	-2.12400029930709\\
-2.03218300111104	-2.06175091431277\\
-2.04201188878849	-1.99969375985169\\
-2.05313824781393	-1.93785605624283\\
-2.06555719779858	-1.87626492754672\\
-2.07926329138052	-1.81494738966803\\
-2.09425051661411	-1.75393033850544\\
-2.11051229960703	-1.6932405381542\\
-2.1280415074038	-1.63290460916659\\
-2.14683045111454	-1.57294901687516\\
-2.16687088928756	-1.51340005978425\\
-2.18815403152433	-1.45428385803455\\
-2.21067054233525	-1.39562634194597\\
-2.2344105452345	-1.33745324064369\\
-2.2593636270722	-1.2797900707726\\
-2.28551884260194	-1.22266212530478\\
-2.31286471928176	-1.16609446244522\\
-2.34138926230636	-1.11011189464041\\
-2.37107995986841	-1.05473897769485\\
-2.40192378864668	-1\\
-2.43390721951848	-0.94591897188061\\
-2.46701622349395	-0.89251961506301\\
-2.5012362778697	-0.839825352269968\\
-2.53655237259889	-0.787859296946705\\
-2.57294901687516	-0.736644243122581\\
-2.61041024592741	-0.686202655412876\\
-2.64891962802248	-0.636556659165069\\
-2.68846027167263	-0.587728030753931\\
-2.72901483304473	-0.539738188029684\\
-2.77056552356782	-0.492608180923426\\
-2.81309411773577	-0.446358682213934\\
-2.85658196110159	-0.401009978459903\\
-2.9010099784599	-0.35658196110159\\
-2.94635868221393	-0.313094117735766\\
-2.99260818092343	-0.270565523567817\\
-3.03973818802968	-0.229014833044731\\
-3.08772803075393	-0.188460271672632\\
-3.13655665916507	-0.148919628022481\\
-3.18620265541287	-0.110410245927412\\
-3.23664424312258	-0.0729490168751576\\
-3.2878592969467	-0.0365523725988881\\
-3.33982535226997	-0.00123627786970149\\
-3.39251961506301	0.032983776506045\\
-3.44591897188061	0.0660927804815197\\
-3.5	0.098076211353316\\
-3.55473897769485	0.128920040131591\\
-3.61011189464041	0.158610737693644\\
-3.66609446244522	0.187135280718238\\
-3.72266212530478	0.214481157398059\\
-3.7797900707726	0.240636372927803\\
-3.83745324064369	0.265589454765502\\
-3.89562634194597	0.289329457664754\\
-3.95428385803455	0.311845968475674\\
-4.01340005978425	0.333129110712443\\
-4.07294901687516	0.35316954888546\\
-4.13290460916659	0.371958492596202\\
-4.1932405381542	0.389487700392975\\
-4.25393033850544	0.405749483385893\\
-4.31494738966803	0.420736708619481\\
-4.37626492754672	0.434442802201417\\
-4.43785605624283	0.446861752186066\\
-4.49969375985169	0.457988111211515\\
-4.56175091431277	0.467816998888965\\
-4.62400029930709	0.476344103943434\\
-4.68641461019704	0.48356568610482\\
-4.74896647000305	0.489478577748513\\
-4.81162844141206	0.494080185284814\\
-4.8743730388124	0.497368490296575\\
-4.93717274034993	0.499342050424536\\
-5	0.5\\
-5.06282725965007	0.499342050424536\\
-5.1256269611876	0.497368490296575\\
-5.18837155858794	0.494080185284814\\
-5.25103352999695	0.489478577748513\\
-5.31358538980296	0.48356568610482\\
-5.37599970069291	0.476344103943434\\
-5.43824908568723	0.467816998888965\\
-5.50030624014831	0.457988111211515\\
-5.56214394375717	0.446861752186066\\
-5.62373507245328	0.434442802201417\\
-5.68505261033197	0.420736708619481\\
-5.74606966149456	0.405749483385894\\
-5.8067594618458	0.389487700392975\\
-5.86709539083342	0.371958492596202\\
-5.92705098312484	0.353169548885461\\
-5.98659994021575	0.333129110712443\\
-6.04571614196545	0.311845968475675\\
-6.10437365805403	0.289329457664754\\
-6.16254675935631	0.265589454765502\\
-6.2202099292274	0.240636372927803\\
-6.27733787469522	0.214481157398058\\
-6.33390553755478	0.187135280718239\\
-6.38988810535959	0.158610737693644\\
-6.44526102230515	0.12892004013159\\
-6.5	0.098076211353316\\
-6.55408102811939	0.0660927804815201\\
-6.60748038493699	0.0329837765060454\\
-6.66017464773003	-0.00123627786970149\\
-6.7121407030533	-0.0365523725988881\\
-6.76335575687742	-0.0729490168751576\\
-6.81379734458712	-0.110410245927411\\
-6.86344334083493	-0.14891962802248\\
-6.91227196924607	-0.188460271672632\\
-6.96026181197032	-0.22901483304473\\
-7.00739181907657	-0.270565523567817\\
-7.05364131778607	-0.313094117735766\\
-7.0989900215401	-0.35658196110159\\
-7.14341803889841	-0.401009978459903\\
-7.18690588226423	-0.446358682213933\\
-7.22943447643218	-0.492608180923426\\
-7.27098516695527	-0.539738188029683\\
-7.31153972832737	-0.58772803075393\\
-7.35108037197752	-0.636556659165068\\
-7.38958975407259	-0.686202655412875\\
-7.42705098312484	-0.73664424312258\\
-7.46344762740111	-0.787859296946705\\
-7.4987637221303	-0.839825352269968\\
-7.53298377650605	-0.89251961506301\\
-7.56609278048152	-0.94591897188061\\
-7.59807621135332	-0.999999999999999\\
-7.62892004013159	-1.05473897769485\\
-7.65861073769364	-1.11011189464042\\
-7.68713528071824	-1.16609446244522\\
-7.71448115739806	-1.22266212530478\\
-7.7406363729278	-1.2797900707726\\
-7.7655894547655	-1.33745324064369\\
-7.78932945766475	-1.39562634194597\\
-7.81184596847567	-1.45428385803455\\
-7.83312911071244	-1.51340005978425\\
-7.85316954888546	-1.57294901687516\\
-7.8719584925962	-1.63290460916659\\
-7.88948770039297	-1.6932405381542\\
-7.90574948338589	-1.75393033850544\\
-7.92073670861948	-1.81494738966803\\
-7.93444280220142	-1.87626492754672\\
-7.94686175218607	-1.93785605624283\\
-7.95798811121151	-1.99969375985169\\
-7.96781699888897	-2.06175091431277\\
-7.97634410394343	-2.12400029930709\\
-7.98356568610482	-2.18641461019704\\
-7.98947857774851	-2.24896647000305\\
-7.99408018528481	-2.31162844141206\\
-7.99736849029657	-2.3743730388124\\
-7.99934205042454	-2.43717274034993\\
-8	-2.5\\
-7.99934205042454	-2.56282725965007\\
-7.99736849029657	-2.6256269611876\\
-7.99408018528481	-2.68837155858794\\
-7.98947857774851	-2.75103352999695\\
-7.98356568610482	-2.81358538980296\\
-7.97634410394343	-2.87599970069291\\
-7.96781699888897	-2.93824908568723\\
-7.95798811121151	-3.00030624014831\\
-7.94686175218607	-3.06214394375717\\
-7.93444280220142	-3.12373507245328\\
-7.92073670861948	-3.18505261033197\\
-7.90574948338589	-3.24606966149456\\
-7.88948770039297	-3.3067594618458\\
-7.8719584925962	-3.36709539083341\\
-7.85316954888546	-3.42705098312484\\
-7.83312911071244	-3.48659994021575\\
-7.81184596847567	-3.54571614196545\\
-7.78932945766475	-3.60437365805403\\
-7.7655894547655	-3.66254675935631\\
-7.7406363729278	-3.7202099292274\\
-7.71448115739806	-3.77733787469522\\
-7.68713528071824	-3.83390553755478\\
-7.65861073769364	-3.88988810535958\\
-7.62892004013159	-3.94526102230514\\
-7.59807621135332	-4\\
-7.56609278048152	-4.05408102811939\\
-7.53298377650605	-4.10748038493699\\
-7.4987637221303	-4.16017464773003\\
-7.46344762740111	-4.21214070305329\\
-7.42705098312484	-4.26335575687742\\
-7.38958975407259	-4.31379734458712\\
-7.35108037197752	-4.36344334083493\\
-7.31153972832737	-4.41227196924607\\
-7.27098516695527	-4.46026181197032\\
-7.22943447643218	-4.50739181907657\\
-7.18690588226424	-4.55364131778606\\
-7.14341803889841	-4.5989900215401\\
-7.0989900215401	-4.64341803889841\\
-7.05364131778607	-4.68690588226423\\
-7.00739181907657	-4.72943447643218\\
-6.96026181197032	-4.77098516695527\\
-6.91227196924607	-4.81153972832737\\
-6.86344334083493	-4.85108037197752\\
-6.81379734458713	-4.88958975407259\\
-6.76335575687742	-4.92705098312484\\
-6.7121407030533	-4.96344762740111\\
-6.66017464773003	-4.9987637221303\\
-6.60748038493699	-5.03298377650605\\
-6.55408102811939	-5.06609278048152\\
-6.5	-5.09807621135332\\
-6.44526102230515	-5.12892004013159\\
-6.38988810535959	-5.15861073769364\\
-6.33390553755478	-5.18713528071824\\
-6.27733787469522	-5.21448115739806\\
-6.2202099292274	-5.2406363729278\\
-6.16254675935631	-5.2655894547655\\
-6.10437365805404	-5.28932945766475\\
-6.04571614196545	-5.31184596847567\\
-5.98659994021575	-5.33312911071244\\
-5.92705098312484	-5.35316954888546\\
-5.86709539083341	-5.3719584925962\\
-5.8067594618458	-5.38948770039297\\
-5.74606966149457	-5.40574948338589\\
-5.68505261033197	-5.42073670861948\\
-5.62373507245328	-5.43444280220142\\
-5.56214394375717	-5.44686175218607\\
-5.50030624014831	-5.45798811121151\\
-5.43824908568724	-5.46781699888896\\
-5.37599970069291	-5.47634410394343\\
-5.31358538980296	-5.48356568610482\\
-5.25103352999695	-5.48947857774851\\
-5.18837155858794	-5.49408018528481\\
-5.1256269611876	-5.49736849029657\\
-5.06282725965007	-5.49934205042454\\
-5	-5.5\\
-4.93717274034993	-5.49934205042454\\
-4.8743730388124	-5.49736849029657\\
-4.81162844141206	-5.49408018528481\\
-4.74896647000306	-5.48947857774851\\
-4.68641461019704	-5.48356568610482\\
-4.62400029930709	-5.47634410394343\\
-4.56175091431277	-5.46781699888897\\
-4.49969375985169	-5.45798811121151\\
-4.43785605624283	-5.44686175218607\\
-4.37626492754672	-5.43444280220142\\
-4.31494738966803	-5.42073670861948\\
-4.25393033850544	-5.40574948338589\\
-4.1932405381542	-5.38948770039297\\
-4.13290460916659	-5.3719584925962\\
-4.07294901687516	-5.35316954888546\\
-4.01340005978425	-5.33312911071244\\
-3.95428385803455	-5.31184596847567\\
-3.89562634194597	-5.28932945766475\\
-3.83745324064369	-5.2655894547655\\
-3.7797900707726	-5.2406363729278\\
-3.72266212530478	-5.21448115739806\\
-3.66609446244522	-5.18713528071824\\
-3.61011189464041	-5.15861073769364\\
-3.55473897769486	-5.12892004013159\\
-3.5	-5.09807621135332\\
-3.44591897188061	-5.06609278048152\\
-3.39251961506301	-5.03298377650605\\
-3.33982535226997	-4.9987637221303\\
-3.2878592969467	-4.96344762740111\\
-3.23664424312258	-4.92705098312484\\
-3.18620265541288	-4.88958975407259\\
-3.13655665916507	-4.85108037197752\\
-3.08772803075393	-4.81153972832737\\
-3.03973818802968	-4.77098516695527\\
-2.99260818092343	-4.72943447643218\\
-2.94635868221394	-4.68690588226424\\
-2.9010099784599	-4.64341803889841\\
-2.85658196110159	-4.5989900215401\\
-2.81309411773577	-4.55364131778607\\
-2.77056552356782	-4.50739181907657\\
-2.72901483304473	-4.46026181197032\\
-2.68846027167263	-4.41227196924607\\
-2.64891962802248	-4.36344334083493\\
-2.61041024592741	-4.31379734458713\\
-2.57294901687516	-4.26335575687742\\
-2.53655237259889	-4.2121407030533\\
-2.5012362778697	-4.16017464773003\\
-2.46701622349395	-4.10748038493699\\
-2.43390721951848	-4.05408102811939\\
-2.40192378864668	-4\\
-2.37107995986841	-3.94526102230515\\
-2.34138926230636	-3.88988810535959\\
-2.31286471928176	-3.83390553755478\\
-2.28551884260194	-3.77733787469522\\
-2.2593636270722	-3.7202099292274\\
-2.2344105452345	-3.66254675935631\\
-2.21067054233525	-3.60437365805404\\
-2.18815403152433	-3.54571614196545\\
-2.16687088928756	-3.48659994021575\\
-2.14683045111454	-3.42705098312484\\
-2.1280415074038	-3.36709539083341\\
-2.11051229960703	-3.3067594618458\\
-2.09425051661411	-3.24606966149457\\
-2.07926329138052	-3.18505261033197\\
-2.06555719779858	-3.12373507245328\\
-2.05313824781393	-3.06214394375717\\
-2.04201188878849	-3.00030624014831\\
-2.03218300111104	-2.93824908568724\\
-2.02365589605657	-2.87599970069291\\
-2.01643431389518	-2.81358538980296\\
-2.01052142225149	-2.75103352999695\\
-2.00591981471519	-2.68837155858794\\
-2.00263150970342	-2.6256269611876\\
-2.00065794957546	-2.56282725965007\\
-2	-2.5\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.5	10\\
15.4993420504245	10.0628272596501\\
15.4973684902966	10.1256269611876\\
15.4940801852848	10.1883715585879\\
15.4894785777485	10.2510335299969\\
15.4835656861048	10.313585389803\\
15.4763441039434	10.3759997006929\\
15.467816998889	10.4382490856872\\
15.4579881112115	10.5003062401483\\
15.4468617521861	10.5621439437572\\
15.4344428022014	10.6237350724533\\
15.4207367086195	10.685052610332\\
15.4057494833859	10.7460696614946\\
15.389487700393	10.8067594618458\\
15.3719584925962	10.8670953908334\\
15.3531695488855	10.9270509831248\\
15.3331291107124	10.9865999402158\\
15.3118459684757	11.0457161419654\\
15.2893294576648	11.104373658054\\
15.2655894547655	11.1625467593563\\
15.2406363729278	11.2202099292274\\
15.2144811573981	11.2773378746952\\
15.1871352807182	11.3339055375548\\
15.1586107376936	11.3898881053596\\
15.1289200401316	11.4452610223051\\
15.0980762113533	11.5\\
15.0660927804815	11.5540810281194\\
15.032983776506	11.607480384937\\
14.9987637221303	11.66017464773\\
14.9634476274011	11.7121407030533\\
14.9270509831248	11.7633557568774\\
14.8895897540726	11.8137973445871\\
14.8510803719775	11.8634433408349\\
14.8115397283274	11.9122719692461\\
14.7709851669553	11.9602618119703\\
14.7294344764322	12.0073918190766\\
14.6869058822642	12.0536413177861\\
14.6434180388984	12.0989900215401\\
14.5989900215401	12.1434180388984\\
14.5536413177861	12.1869058822642\\
14.5073918190766	12.2294344764322\\
14.4602618119703	12.2709851669553\\
14.4122719692461	12.3115397283274\\
14.3634433408349	12.3510803719775\\
14.3137973445871	12.3895897540726\\
14.2633557568774	12.4270509831248\\
14.2121407030533	12.4634476274011\\
14.16017464773	12.4987637221303\\
14.107480384937	12.532983776506\\
14.0540810281194	12.5660927804815\\
14	12.5980762113533\\
13.9452610223051	12.6289200401316\\
13.8898881053596	12.6586107376936\\
13.8339055375548	12.6871352807182\\
13.7773378746952	12.7144811573981\\
13.7202099292274	12.7406363729278\\
13.6625467593563	12.7655894547655\\
13.604373658054	12.7893294576648\\
13.5457161419654	12.8118459684757\\
13.4865999402158	12.8331291107124\\
13.4270509831248	12.8531695488855\\
13.3670953908334	12.8719584925962\\
13.3067594618458	12.889487700393\\
13.2460696614946	12.9057494833859\\
13.185052610332	12.9207367086195\\
13.1237350724533	12.9344428022014\\
13.0621439437572	12.9468617521861\\
13.0003062401483	12.9579881112115\\
12.9382490856872	12.967816998889\\
12.8759997006929	12.9763441039434\\
12.813585389803	12.9835656861048\\
12.7510335299969	12.9894785777485\\
12.6883715585879	12.9940801852848\\
12.6256269611876	12.9973684902966\\
12.5628272596501	12.9993420504245\\
12.5	13\\
12.4371727403499	12.9993420504245\\
12.3743730388124	12.9973684902966\\
12.3116284414121	12.9940801852848\\
12.2489664700031	12.9894785777485\\
12.186414610197	12.9835656861048\\
12.1240002993071	12.9763441039434\\
12.0617509143128	12.967816998889\\
11.9996937598517	12.9579881112115\\
11.9378560562428	12.9468617521861\\
11.8762649275467	12.9344428022014\\
11.814947389668	12.9207367086195\\
11.7539303385054	12.9057494833859\\
11.6932405381542	12.889487700393\\
11.6329046091666	12.8719584925962\\
11.5729490168752	12.8531695488855\\
11.5134000597843	12.8331291107124\\
11.4542838580346	12.8118459684757\\
11.395626341946	12.7893294576648\\
11.3374532406437	12.7655894547655\\
11.2797900707726	12.7406363729278\\
11.2226621253048	12.7144811573981\\
11.1660944624452	12.6871352807182\\
11.1101118946404	12.6586107376936\\
11.0547389776949	12.6289200401316\\
11	12.5980762113533\\
10.9459189718806	12.5660927804815\\
10.892519615063	12.532983776506\\
10.83982535227	12.4987637221303\\
10.7878592969467	12.4634476274011\\
10.7366442431226	12.4270509831248\\
10.6862026554129	12.3895897540726\\
10.6365566591651	12.3510803719775\\
10.5877280307539	12.3115397283274\\
10.5397381880297	12.2709851669553\\
10.4926081809234	12.2294344764322\\
10.4463586822139	12.1869058822642\\
10.4010099784599	12.1434180388984\\
10.3565819611016	12.0989900215401\\
10.3130941177358	12.0536413177861\\
10.2705655235678	12.0073918190766\\
10.2290148330447	11.9602618119703\\
10.1884602716726	11.9122719692461\\
10.1489196280225	11.8634433408349\\
10.1104102459274	11.8137973445871\\
10.0729490168752	11.7633557568774\\
10.0365523725989	11.7121407030533\\
10.0012362778697	11.66017464773\\
9.96701622349395	11.607480384937\\
9.93390721951848	11.5540810281194\\
9.90192378864668	11.5\\
9.87107995986841	11.4452610223051\\
9.84138926230636	11.3898881053596\\
9.81286471928176	11.3339055375548\\
9.78551884260194	11.2773378746952\\
9.7593636270722	11.2202099292274\\
9.7344105452345	11.1625467593563\\
9.71067054233525	11.104373658054\\
9.68815403152433	11.0457161419654\\
9.66687088928756	10.9865999402158\\
9.64683045111454	10.9270509831248\\
9.6280415074038	10.8670953908334\\
9.61051229960703	10.8067594618458\\
9.59425051661411	10.7460696614946\\
9.57926329138052	10.685052610332\\
9.56555719779858	10.6237350724533\\
9.55313824781393	10.5621439437572\\
9.54201188878849	10.5003062401483\\
9.53218300111103	10.4382490856872\\
9.52365589605657	10.3759997006929\\
9.51643431389518	10.313585389803\\
9.51052142225149	10.2510335299969\\
9.50591981471518	10.1883715585879\\
9.50263150970343	10.1256269611876\\
9.50065794957546	10.0628272596501\\
9.5	10\\
9.50065794957546	9.93717274034993\\
9.50263150970343	9.8743730388124\\
9.50591981471518	9.81162844141206\\
9.51052142225149	9.74896647000305\\
9.51643431389518	9.68641461019704\\
9.52365589605657	9.62400029930709\\
9.53218300111103	9.56175091431277\\
9.54201188878849	9.49969375985169\\
9.55313824781393	9.43785605624283\\
9.56555719779858	9.37626492754672\\
9.57926329138052	9.31494738966803\\
9.59425051661411	9.25393033850544\\
9.61051229960703	9.1932405381542\\
9.6280415074038	9.13290460916659\\
9.64683045111454	9.07294901687516\\
9.66687088928756	9.01340005978425\\
9.68815403152433	8.95428385803455\\
9.71067054233525	8.89562634194597\\
9.7344105452345	8.83745324064369\\
9.7593636270722	8.7797900707726\\
9.78551884260194	8.72266212530478\\
9.81286471928176	8.66609446244522\\
9.84138926230636	8.61011189464041\\
9.87107995986841	8.55473897769486\\
9.90192378864668	8.5\\
9.93390721951848	8.44591897188061\\
9.96701622349395	8.39251961506301\\
10.0012362778697	8.33982535226997\\
10.0365523725989	8.28785929694671\\
10.0729490168752	8.23664424312258\\
10.1104102459274	8.18620265541288\\
10.1489196280225	8.13655665916507\\
10.1884602716726	8.08772803075393\\
10.2290148330447	8.03973818802968\\
10.2705655235678	7.99260818092343\\
10.3130941177358	7.94635868221394\\
10.3565819611016	7.9010099784599\\
10.4010099784599	7.85658196110159\\
10.4463586822139	7.81309411773577\\
10.4926081809234	7.77056552356782\\
10.5397381880297	7.72901483304473\\
10.5877280307539	7.68846027167263\\
10.6365566591651	7.64891962802248\\
10.6862026554129	7.61041024592741\\
10.7366442431226	7.57294901687516\\
10.7878592969467	7.53655237259889\\
10.83982535227	7.5012362778697\\
10.892519615063	7.46701622349395\\
10.9459189718806	7.43390721951848\\
11	7.40192378864668\\
11.0547389776949	7.37107995986841\\
11.1101118946404	7.34138926230636\\
11.1660944624452	7.31286471928176\\
11.2226621253048	7.28551884260194\\
11.2797900707726	7.2593636270722\\
11.3374532406437	7.2344105452345\\
11.395626341946	7.21067054233525\\
11.4542838580346	7.18815403152433\\
11.5134000597843	7.16687088928756\\
11.5729490168752	7.14683045111454\\
11.6329046091666	7.1280415074038\\
11.6932405381542	7.11051229960703\\
11.7539303385054	7.09425051661411\\
11.814947389668	7.07926329138052\\
11.8762649275467	7.06555719779858\\
11.9378560562428	7.05313824781393\\
11.9996937598517	7.04201188878849\\
12.0617509143128	7.03218300111104\\
12.1240002993071	7.02365589605657\\
12.186414610197	7.01643431389518\\
12.2489664700031	7.01052142225149\\
12.3116284414121	7.00591981471519\\
12.3743730388124	7.00263150970343\\
12.4371727403499	7.00065794957546\\
12.5	7\\
12.5628272596501	7.00065794957546\\
12.6256269611876	7.00263150970343\\
12.6883715585879	7.00591981471519\\
12.7510335299969	7.01052142225149\\
12.813585389803	7.01643431389518\\
12.8759997006929	7.02365589605657\\
12.9382490856872	7.03218300111103\\
13.0003062401483	7.04201188878849\\
13.0621439437572	7.05313824781393\\
13.1237350724533	7.06555719779858\\
13.185052610332	7.07926329138052\\
13.2460696614946	7.09425051661411\\
13.3067594618458	7.11051229960703\\
13.3670953908334	7.1280415074038\\
13.4270509831248	7.14683045111454\\
13.4865999402158	7.16687088928756\\
13.5457161419654	7.18815403152433\\
13.604373658054	7.21067054233525\\
13.6625467593563	7.2344105452345\\
13.7202099292274	7.2593636270722\\
13.7773378746952	7.28551884260194\\
13.8339055375548	7.31286471928176\\
13.8898881053596	7.34138926230636\\
13.9452610223051	7.37107995986841\\
14	7.40192378864668\\
14.0540810281194	7.43390721951848\\
14.107480384937	7.46701622349395\\
14.16017464773	7.5012362778697\\
14.2121407030533	7.53655237259889\\
14.2633557568774	7.57294901687516\\
14.3137973445871	7.61041024592741\\
14.3634433408349	7.64891962802248\\
14.4122719692461	7.68846027167263\\
14.4602618119703	7.72901483304473\\
14.5073918190766	7.77056552356782\\
14.5536413177861	7.81309411773576\\
14.5989900215401	7.85658196110159\\
14.6434180388984	7.9010099784599\\
14.6869058822642	7.94635868221393\\
14.7294344764322	7.99260818092343\\
14.7709851669553	8.03973818802968\\
14.8115397283274	8.08772803075393\\
14.8510803719775	8.13655665916507\\
14.8895897540726	8.18620265541287\\
14.9270509831248	8.23664424312258\\
14.9634476274011	8.2878592969467\\
14.9987637221303	8.33982535226997\\
15.032983776506	8.39251961506301\\
15.0660927804815	8.44591897188061\\
15.0980762113533	8.5\\
15.1289200401316	8.55473897769485\\
15.1586107376936	8.61011189464041\\
15.1871352807182	8.66609446244522\\
15.2144811573981	8.72266212530478\\
15.2406363729278	8.7797900707726\\
15.2655894547655	8.83745324064369\\
15.2893294576648	8.89562634194596\\
15.3118459684757	8.95428385803455\\
15.3331291107124	9.01340005978425\\
15.3531695488855	9.07294901687516\\
15.3719584925962	9.13290460916659\\
15.389487700393	9.1932405381542\\
15.4057494833859	9.25393033850543\\
15.4207367086195	9.31494738966803\\
15.4344428022014	9.37626492754672\\
15.4468617521861	9.43785605624283\\
15.4579881112115	9.49969375985169\\
15.467816998889	9.56175091431276\\
15.4763441039434	9.62400029930709\\
15.4835656861048	9.68641461019704\\
15.4894785777485	9.74896647000305\\
15.4940801852848	9.81162844141206\\
15.4973684902966	9.8743730388124\\
15.4993420504245	9.93717274034993\\
15.5	10\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	10\\
15.4993420504245	10.0628272596501\\
15.4973684902966	10.1256269611876\\
15.4940801852848	10.1883715585879\\
15.4894785777485	10.2510335299969\\
15.4835656861048	10.313585389803\\
15.4763441039434	10.3759997006929\\
15.467816998889	10.4382490856872\\
15.4579881112115	10.5003062401483\\
15.4468617521861	10.5621439437572\\
15.4344428022014	10.6237350724533\\
15.4207367086195	10.685052610332\\
15.4057494833859	10.7460696614946\\
15.389487700393	10.8067594618458\\
15.3719584925962	10.8670953908334\\
15.3531695488855	10.9270509831248\\
15.3331291107124	10.9865999402158\\
15.3118459684757	11.0457161419654\\
15.2893294576648	11.104373658054\\
15.2655894547655	11.1625467593563\\
15.2406363729278	11.2202099292274\\
15.2144811573981	11.2773378746952\\
15.1871352807182	11.3339055375548\\
15.1586107376936	11.3898881053596\\
15.1289200401316	11.4452610223051\\
15.0980762113533	11.5\\
15.0660927804815	11.5540810281194\\
15.032983776506	11.607480384937\\
14.9987637221303	11.66017464773\\
14.9634476274011	11.7121407030533\\
14.9270509831248	11.7633557568774\\
14.8895897540726	11.8137973445871\\
14.8510803719775	11.8634433408349\\
14.8115397283274	11.9122719692461\\
14.7709851669553	11.9602618119703\\
14.7294344764322	12.0073918190766\\
14.6869058822642	12.0536413177861\\
14.6434180388984	12.0989900215401\\
14.5989900215401	12.1434180388984\\
14.5536413177861	12.1869058822642\\
14.5073918190766	12.2294344764322\\
14.4602618119703	12.2709851669553\\
14.4122719692461	12.3115397283274\\
14.3634433408349	12.3510803719775\\
14.3137973445871	12.3895897540726\\
14.2633557568774	12.4270509831248\\
14.2121407030533	12.4634476274011\\
14.16017464773	12.4987637221303\\
14.107480384937	12.532983776506\\
14.0540810281194	12.5660927804815\\
14	12.5980762113533\\
13.9452610223051	12.6289200401316\\
13.8898881053596	12.6586107376936\\
13.8339055375548	12.6871352807182\\
13.7773378746952	12.7144811573981\\
13.7202099292274	12.7406363729278\\
13.6625467593563	12.7655894547655\\
13.604373658054	12.7893294576648\\
13.5457161419654	12.8118459684757\\
13.4865999402158	12.8331291107124\\
13.4270509831248	12.8531695488855\\
13.3670953908334	12.8719584925962\\
13.3067594618458	12.889487700393\\
13.2460696614946	12.9057494833859\\
13.185052610332	12.9207367086195\\
13.1237350724533	12.9344428022014\\
13.0621439437572	12.9468617521861\\
13.0003062401483	12.9579881112115\\
12.9382490856872	12.967816998889\\
12.8759997006929	12.9763441039434\\
12.813585389803	12.9835656861048\\
12.7510335299969	12.9894785777485\\
12.6883715585879	12.9940801852848\\
12.6256269611876	12.9973684902966\\
12.5628272596501	12.9993420504245\\
12.5	13\\
12.4371727403499	12.9993420504245\\
12.3743730388124	12.9973684902966\\
12.3116284414121	12.9940801852848\\
12.2489664700031	12.9894785777485\\
12.186414610197	12.9835656861048\\
12.1240002993071	12.9763441039434\\
12.0617509143128	12.967816998889\\
11.9996937598517	12.9579881112115\\
11.9378560562428	12.9468617521861\\
11.8762649275467	12.9344428022014\\
11.814947389668	12.9207367086195\\
11.7539303385054	12.9057494833859\\
11.6932405381542	12.889487700393\\
11.6329046091666	12.8719584925962\\
11.5729490168752	12.8531695488855\\
11.5134000597843	12.8331291107124\\
11.4542838580346	12.8118459684757\\
11.395626341946	12.7893294576648\\
11.3374532406437	12.7655894547655\\
11.2797900707726	12.7406363729278\\
11.2226621253048	12.7144811573981\\
11.1660944624452	12.6871352807182\\
11.1101118946404	12.6586107376936\\
11.0547389776949	12.6289200401316\\
11	12.5980762113533\\
10.9459189718806	12.5660927804815\\
10.892519615063	12.532983776506\\
10.83982535227	12.4987637221303\\
10.7878592969467	12.4634476274011\\
10.7366442431226	12.4270509831248\\
10.6862026554129	12.3895897540726\\
10.6365566591651	12.3510803719775\\
10.5877280307539	12.3115397283274\\
10.5397381880297	12.2709851669553\\
10.4926081809234	12.2294344764322\\
10.4463586822139	12.1869058822642\\
10.4010099784599	12.1434180388984\\
10.3565819611016	12.0989900215401\\
10.3130941177358	12.0536413177861\\
10.2705655235678	12.0073918190766\\
10.2290148330447	11.9602618119703\\
10.1884602716726	11.9122719692461\\
10.1489196280225	11.8634433408349\\
10.1104102459274	11.8137973445871\\
10.0729490168752	11.7633557568774\\
10.0365523725989	11.7121407030533\\
10.0012362778697	11.66017464773\\
9.96701622349395	11.607480384937\\
9.93390721951848	11.5540810281194\\
9.90192378864668	11.5\\
9.87107995986841	11.4452610223051\\
9.84138926230636	11.3898881053596\\
9.81286471928176	11.3339055375548\\
9.78551884260194	11.2773378746952\\
9.7593636270722	11.2202099292274\\
9.7344105452345	11.1625467593563\\
9.71067054233525	11.104373658054\\
9.68815403152433	11.0457161419654\\
9.66687088928756	10.9865999402158\\
9.64683045111454	10.9270509831248\\
9.6280415074038	10.8670953908334\\
9.61051229960703	10.8067594618458\\
9.59425051661411	10.7460696614946\\
9.57926329138052	10.685052610332\\
9.56555719779858	10.6237350724533\\
9.55313824781393	10.5621439437572\\
9.54201188878849	10.5003062401483\\
9.53218300111103	10.4382490856872\\
9.52365589605657	10.3759997006929\\
9.51643431389518	10.313585389803\\
9.51052142225149	10.2510335299969\\
9.50591981471518	10.1883715585879\\
9.50263150970343	10.1256269611876\\
9.50065794957546	10.0628272596501\\
9.5	10\\
9.50065794957546	9.93717274034993\\
9.50263150970343	9.8743730388124\\
9.50591981471518	9.81162844141206\\
9.51052142225149	9.74896647000305\\
9.51643431389518	9.68641461019704\\
9.52365589605657	9.62400029930709\\
9.53218300111103	9.56175091431277\\
9.54201188878849	9.49969375985169\\
9.55313824781393	9.43785605624283\\
9.56555719779858	9.37626492754672\\
9.57926329138052	9.31494738966803\\
9.59425051661411	9.25393033850544\\
9.61051229960703	9.1932405381542\\
9.6280415074038	9.13290460916659\\
9.64683045111454	9.07294901687516\\
9.66687088928756	9.01340005978425\\
9.68815403152433	8.95428385803455\\
9.71067054233525	8.89562634194597\\
9.7344105452345	8.83745324064369\\
9.7593636270722	8.7797900707726\\
9.78551884260194	8.72266212530478\\
9.81286471928176	8.66609446244522\\
9.84138926230636	8.61011189464041\\
9.87107995986841	8.55473897769486\\
9.90192378864668	8.5\\
9.93390721951848	8.44591897188061\\
9.96701622349395	8.39251961506301\\
10.0012362778697	8.33982535226997\\
10.0365523725989	8.28785929694671\\
10.0729490168752	8.23664424312258\\
10.1104102459274	8.18620265541288\\
10.1489196280225	8.13655665916507\\
10.1884602716726	8.08772803075393\\
10.2290148330447	8.03973818802968\\
10.2705655235678	7.99260818092343\\
10.3130941177358	7.94635868221394\\
10.3565819611016	7.9010099784599\\
10.4010099784599	7.85658196110159\\
10.4463586822139	7.81309411773577\\
10.4926081809234	7.77056552356782\\
10.5397381880297	7.72901483304473\\
10.5877280307539	7.68846027167263\\
10.6365566591651	7.64891962802248\\
10.6862026554129	7.61041024592741\\
10.7366442431226	7.57294901687516\\
10.7878592969467	7.53655237259889\\
10.83982535227	7.5012362778697\\
10.892519615063	7.46701622349395\\
10.9459189718806	7.43390721951848\\
11	7.40192378864668\\
11.0547389776949	7.37107995986841\\
11.1101118946404	7.34138926230636\\
11.1660944624452	7.31286471928176\\
11.2226621253048	7.28551884260194\\
11.2797900707726	7.2593636270722\\
11.3374532406437	7.2344105452345\\
11.395626341946	7.21067054233525\\
11.4542838580346	7.18815403152433\\
11.5134000597843	7.16687088928756\\
11.5729490168752	7.14683045111454\\
11.6329046091666	7.1280415074038\\
11.6932405381542	7.11051229960703\\
11.7539303385054	7.09425051661411\\
11.814947389668	7.07926329138052\\
11.8762649275467	7.06555719779858\\
11.9378560562428	7.05313824781393\\
11.9996937598517	7.04201188878849\\
12.0617509143128	7.03218300111104\\
12.1240002993071	7.02365589605657\\
12.186414610197	7.01643431389518\\
12.2489664700031	7.01052142225149\\
12.3116284414121	7.00591981471519\\
12.3743730388124	7.00263150970343\\
12.4371727403499	7.00065794957546\\
12.5	7\\
12.5628272596501	7.00065794957546\\
12.6256269611876	7.00263150970343\\
12.6883715585879	7.00591981471519\\
12.7510335299969	7.01052142225149\\
12.813585389803	7.01643431389518\\
12.8759997006929	7.02365589605657\\
12.9382490856872	7.03218300111103\\
13.0003062401483	7.04201188878849\\
13.0621439437572	7.05313824781393\\
13.1237350724533	7.06555719779858\\
13.185052610332	7.07926329138052\\
13.2460696614946	7.09425051661411\\
13.3067594618458	7.11051229960703\\
13.3670953908334	7.1280415074038\\
13.4270509831248	7.14683045111454\\
13.4865999402158	7.16687088928756\\
13.5457161419654	7.18815403152433\\
13.604373658054	7.21067054233525\\
13.6625467593563	7.2344105452345\\
13.7202099292274	7.2593636270722\\
13.7773378746952	7.28551884260194\\
13.8339055375548	7.31286471928176\\
13.8898881053596	7.34138926230636\\
13.9452610223051	7.37107995986841\\
14	7.40192378864668\\
14.0540810281194	7.43390721951848\\
14.107480384937	7.46701622349395\\
14.16017464773	7.5012362778697\\
14.2121407030533	7.53655237259889\\
14.2633557568774	7.57294901687516\\
14.3137973445871	7.61041024592741\\
14.3634433408349	7.64891962802248\\
14.4122719692461	7.68846027167263\\
14.4602618119703	7.72901483304473\\
14.5073918190766	7.77056552356782\\
14.5536413177861	7.81309411773576\\
14.5989900215401	7.85658196110159\\
14.6434180388984	7.9010099784599\\
14.6869058822642	7.94635868221393\\
14.7294344764322	7.99260818092343\\
14.7709851669553	8.03973818802968\\
14.8115397283274	8.08772803075393\\
14.8510803719775	8.13655665916507\\
14.8895897540726	8.18620265541287\\
14.9270509831248	8.23664424312258\\
14.9634476274011	8.2878592969467\\
14.9987637221303	8.33982535226997\\
15.032983776506	8.39251961506301\\
15.0660927804815	8.44591897188061\\
15.0980762113533	8.5\\
15.1289200401316	8.55473897769485\\
15.1586107376936	8.61011189464041\\
15.1871352807182	8.66609446244522\\
15.2144811573981	8.72266212530478\\
15.2406363729278	8.7797900707726\\
15.2655894547655	8.83745324064369\\
15.2893294576648	8.89562634194596\\
15.3118459684757	8.95428385803455\\
15.3331291107124	9.01340005978425\\
15.3531695488855	9.07294901687516\\
15.3719584925962	9.13290460916659\\
15.389487700393	9.1932405381542\\
15.4057494833859	9.25393033850543\\
15.4207367086195	9.31494738966803\\
15.4344428022014	9.37626492754672\\
15.4468617521861	9.43785605624283\\
15.4579881112115	9.49969375985169\\
15.467816998889	9.56175091431276\\
15.4763441039434	9.62400029930709\\
15.4835656861048	9.68641461019704\\
15.4894785777485	9.74896647000305\\
15.4940801852848	9.81162844141206\\
15.4973684902966	9.8743730388124\\
15.4993420504245	9.93717274034993\\
15.5	10\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
33	7.5\\
32.9993420504245	7.56282725965007\\
32.9973684902966	7.6256269611876\\
32.9940801852848	7.68837155858794\\
32.9894785777485	7.75103352999695\\
32.9835656861048	7.81358538980296\\
32.9763441039434	7.87599970069291\\
32.967816998889	7.93824908568723\\
32.9579881112115	8.00030624014831\\
32.9468617521861	8.06214394375717\\
32.9344428022014	8.12373507245328\\
32.9207367086195	8.18505261033197\\
32.9057494833859	8.24606966149456\\
32.889487700393	8.3067594618458\\
32.8719584925962	8.36709539083341\\
32.8531695488855	8.42705098312484\\
32.8331291107124	8.48659994021575\\
32.8118459684757	8.54571614196545\\
32.7893294576648	8.60437365805403\\
32.7655894547655	8.66254675935631\\
32.7406363729278	8.7202099292274\\
32.7144811573981	8.77733787469522\\
32.6871352807182	8.83390553755478\\
32.6586107376936	8.88988810535959\\
32.6289200401316	8.94526102230515\\
32.5980762113533	9\\
32.5660927804815	9.05408102811939\\
32.532983776506	9.10748038493699\\
32.4987637221303	9.16017464773003\\
32.4634476274011	9.2121407030533\\
32.4270509831248	9.26335575687742\\
32.3895897540726	9.31379734458712\\
32.3510803719775	9.36344334083493\\
32.3115397283274	9.41227196924607\\
32.2709851669553	9.46026181197032\\
32.2294344764322	9.50739181907657\\
32.1869058822642	9.55364131778607\\
32.1434180388984	9.5989900215401\\
32.0989900215401	9.64341803889841\\
32.0536413177861	9.68690588226423\\
32.0073918190766	9.72943447643218\\
31.9602618119703	9.77098516695527\\
31.9122719692461	9.81153972832737\\
31.8634433408349	9.85108037197752\\
31.8137973445871	9.88958975407259\\
31.7633557568774	9.92705098312484\\
31.7121407030533	9.96344762740111\\
31.66017464773	9.9987637221303\\
31.607480384937	10.032983776506\\
31.5540810281194	10.0660927804815\\
31.5	10.0980762113533\\
31.4452610223051	10.1289200401316\\
31.3898881053596	10.1586107376936\\
31.3339055375548	10.1871352807182\\
31.2773378746952	10.2144811573981\\
31.2202099292274	10.2406363729278\\
31.1625467593563	10.2655894547655\\
31.104373658054	10.2893294576648\\
31.0457161419654	10.3118459684757\\
30.9865999402158	10.3331291107124\\
30.9270509831248	10.3531695488855\\
30.8670953908334	10.3719584925962\\
30.8067594618458	10.389487700393\\
30.7460696614946	10.4057494833859\\
30.685052610332	10.4207367086195\\
30.6237350724533	10.4344428022014\\
30.5621439437572	10.4468617521861\\
30.5003062401483	10.4579881112115\\
30.4382490856872	10.467816998889\\
30.3759997006929	10.4763441039434\\
30.313585389803	10.4835656861048\\
30.2510335299969	10.4894785777485\\
30.1883715585879	10.4940801852848\\
30.1256269611876	10.4973684902966\\
30.0628272596501	10.4993420504245\\
30	10.5\\
29.9371727403499	10.4993420504245\\
29.8743730388124	10.4973684902966\\
29.8116284414121	10.4940801852848\\
29.7489664700031	10.4894785777485\\
29.686414610197	10.4835656861048\\
29.6240002993071	10.4763441039434\\
29.5617509143128	10.467816998889\\
29.4996937598517	10.4579881112115\\
29.4378560562428	10.4468617521861\\
29.3762649275467	10.4344428022014\\
29.314947389668	10.4207367086195\\
29.2539303385054	10.4057494833859\\
29.1932405381542	10.389487700393\\
29.1329046091666	10.3719584925962\\
29.0729490168752	10.3531695488855\\
29.0134000597842	10.3331291107124\\
28.9542838580346	10.3118459684757\\
28.895626341946	10.2893294576648\\
28.8374532406437	10.2655894547655\\
28.7797900707726	10.2406363729278\\
28.7226621253048	10.2144811573981\\
28.6660944624452	10.1871352807182\\
28.6101118946404	10.1586107376936\\
28.5547389776949	10.1289200401316\\
28.5	10.0980762113533\\
28.4459189718806	10.0660927804815\\
28.392519615063	10.032983776506\\
28.33982535227	9.9987637221303\\
28.2878592969467	9.96344762740111\\
28.2366442431226	9.92705098312484\\
28.1862026554129	9.88958975407259\\
28.1365566591651	9.85108037197752\\
28.0877280307539	9.81153972832737\\
28.0397381880297	9.77098516695527\\
27.9926081809234	9.72943447643218\\
27.9463586822139	9.68690588226423\\
27.9010099784599	9.64341803889841\\
27.8565819611016	9.5989900215401\\
27.8130941177358	9.55364131778607\\
27.7705655235678	9.50739181907657\\
27.7290148330447	9.46026181197032\\
27.6884602716726	9.41227196924607\\
27.6489196280225	9.36344334083493\\
27.6104102459274	9.31379734458712\\
27.5729490168752	9.26335575687742\\
27.5365523725989	9.2121407030533\\
27.5012362778697	9.16017464773003\\
27.467016223494	9.10748038493699\\
27.4339072195185	9.05408102811939\\
27.4019237886467	9\\
27.3710799598684	8.94526102230515\\
27.3413892623064	8.88988810535959\\
27.3128647192818	8.83390553755478\\
27.2855188426019	8.77733787469522\\
27.2593636270722	8.7202099292274\\
27.2344105452345	8.66254675935631\\
27.2106705423352	8.60437365805404\\
27.1881540315243	8.54571614196545\\
27.1668708892876	8.48659994021575\\
27.1468304511145	8.42705098312484\\
27.1280415074038	8.36709539083341\\
27.110512299607	8.3067594618458\\
27.0942505166141	8.24606966149456\\
27.0792632913805	8.18505261033197\\
27.0655571977986	8.12373507245328\\
27.0531382478139	8.06214394375717\\
27.0420118887885	8.00030624014831\\
27.032183001111	7.93824908568723\\
27.0236558960566	7.87599970069291\\
27.0164343138952	7.81358538980296\\
27.0105214222515	7.75103352999695\\
27.0059198147152	7.68837155858794\\
27.0026315097034	7.6256269611876\\
27.0006579495755	7.56282725965007\\
27	7.5\\
27.0006579495755	7.43717274034993\\
27.0026315097034	7.3743730388124\\
27.0059198147152	7.31162844141206\\
27.0105214222515	7.24896647000305\\
27.0164343138952	7.18641461019704\\
27.0236558960566	7.12400029930709\\
27.032183001111	7.06175091431277\\
27.0420118887885	6.99969375985169\\
27.0531382478139	6.93785605624283\\
27.0655571977986	6.87626492754672\\
27.0792632913805	6.81494738966803\\
27.0942505166141	6.75393033850544\\
27.110512299607	6.6932405381542\\
27.1280415074038	6.63290460916659\\
27.1468304511145	6.57294901687516\\
27.1668708892876	6.51340005978425\\
27.1881540315243	6.45428385803455\\
27.2106705423352	6.39562634194597\\
27.2344105452345	6.33745324064369\\
27.2593636270722	6.2797900707726\\
27.2855188426019	6.22266212530478\\
27.3128647192818	6.16609446244522\\
27.3413892623064	6.11011189464042\\
27.3710799598684	6.05473897769486\\
27.4019237886467	6\\
27.4339072195185	5.94591897188061\\
27.467016223494	5.89251961506301\\
27.5012362778697	5.83982535226997\\
27.5365523725989	5.78785929694671\\
27.5729490168752	5.73664424312258\\
27.6104102459274	5.68620265541288\\
27.6489196280225	5.63655665916507\\
27.6884602716726	5.58772803075393\\
27.7290148330447	5.53973818802968\\
27.7705655235678	5.49260818092343\\
27.8130941177358	5.44635868221394\\
27.8565819611016	5.4010099784599\\
27.9010099784599	5.35658196110159\\
27.9463586822139	5.31309411773577\\
27.9926081809234	5.27056552356782\\
28.0397381880297	5.22901483304473\\
28.0877280307539	5.18846027167263\\
28.1365566591651	5.14891962802248\\
28.1862026554129	5.11041024592741\\
28.2366442431226	5.07294901687516\\
28.2878592969467	5.03655237259889\\
28.33982535227	5.0012362778697\\
28.392519615063	4.96701622349395\\
28.4459189718806	4.93390721951848\\
28.5	4.90192378864668\\
28.5547389776949	4.87107995986841\\
28.6101118946404	4.84138926230636\\
28.6660944624452	4.81286471928176\\
28.7226621253048	4.78551884260194\\
28.7797900707726	4.7593636270722\\
28.8374532406437	4.7344105452345\\
28.895626341946	4.71067054233525\\
28.9542838580346	4.68815403152433\\
29.0134000597842	4.66687088928756\\
29.0729490168752	4.64683045111454\\
29.1329046091666	4.6280415074038\\
29.1932405381542	4.61051229960703\\
29.2539303385054	4.59425051661411\\
29.314947389668	4.57926329138052\\
29.3762649275467	4.56555719779858\\
29.4378560562428	4.55313824781393\\
29.4996937598517	4.54201188878849\\
29.5617509143128	4.53218300111104\\
29.6240002993071	4.52365589605657\\
29.686414610197	4.51643431389518\\
29.7489664700031	4.51052142225149\\
29.8116284414121	4.50591981471519\\
29.8743730388124	4.50263150970343\\
29.9371727403499	4.50065794957546\\
30	4.5\\
30.0628272596501	4.50065794957546\\
30.1256269611876	4.50263150970343\\
30.1883715585879	4.50591981471519\\
30.2510335299969	4.51052142225149\\
30.313585389803	4.51643431389518\\
30.3759997006929	4.52365589605657\\
30.4382490856872	4.53218300111103\\
30.5003062401483	4.54201188878849\\
30.5621439437572	4.55313824781393\\
30.6237350724533	4.56555719779858\\
30.685052610332	4.57926329138052\\
30.7460696614946	4.59425051661411\\
30.8067594618458	4.61051229960703\\
30.8670953908334	4.6280415074038\\
30.9270509831248	4.64683045111454\\
30.9865999402158	4.66687088928756\\
31.0457161419654	4.68815403152433\\
31.104373658054	4.71067054233525\\
31.1625467593563	4.7344105452345\\
31.2202099292274	4.7593636270722\\
31.2773378746952	4.78551884260194\\
31.3339055375548	4.81286471928176\\
31.3898881053596	4.84138926230636\\
31.4452610223051	4.87107995986841\\
31.5	4.90192378864668\\
31.5540810281194	4.93390721951848\\
31.607480384937	4.96701622349395\\
31.66017464773	5.0012362778697\\
31.7121407030533	5.03655237259889\\
31.7633557568774	5.07294901687516\\
31.8137973445871	5.11041024592741\\
31.8634433408349	5.14891962802248\\
31.9122719692461	5.18846027167263\\
31.9602618119703	5.22901483304473\\
32.0073918190766	5.27056552356782\\
32.0536413177861	5.31309411773576\\
32.0989900215401	5.35658196110159\\
32.1434180388984	5.4010099784599\\
32.1869058822642	5.44635868221393\\
32.2294344764322	5.49260818092343\\
32.2709851669553	5.53973818802968\\
32.3115397283274	5.58772803075393\\
32.3510803719775	5.63655665916507\\
32.3895897540726	5.68620265541287\\
32.4270509831248	5.73664424312258\\
32.4634476274011	5.7878592969467\\
32.4987637221303	5.83982535226997\\
32.532983776506	5.89251961506301\\
32.5660927804815	5.94591897188061\\
32.5980762113533	6\\
32.6289200401316	6.05473897769485\\
32.6586107376936	6.11011189464041\\
32.6871352807182	6.16609446244522\\
32.7144811573981	6.22266212530478\\
32.7406363729278	6.2797900707726\\
32.7655894547655	6.33745324064369\\
32.7893294576648	6.39562634194596\\
32.8118459684757	6.45428385803455\\
32.8331291107124	6.51340005978425\\
32.8531695488855	6.57294901687516\\
32.8719584925962	6.63290460916659\\
32.889487700393	6.6932405381542\\
32.9057494833859	6.75393033850543\\
32.9207367086195	6.81494738966803\\
32.9344428022014	6.87626492754672\\
32.9468617521861	6.93785605624283\\
32.9579881112115	6.99969375985169\\
32.967816998889	7.06175091431276\\
32.9763441039434	7.12400029930709\\
32.9835656861048	7.18641461019704\\
32.9894785777485	7.24896647000305\\
32.9940801852848	7.31162844141206\\
32.9973684902966	7.3743730388124\\
32.9993420504245	7.43717274034993\\
33	7.5\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
33	7.5\\
32.9993420504245	7.56282725965007\\
32.9973684902966	7.6256269611876\\
32.9940801852848	7.68837155858794\\
32.9894785777485	7.75103352999695\\
32.9835656861048	7.81358538980296\\
32.9763441039434	7.87599970069291\\
32.967816998889	7.93824908568723\\
32.9579881112115	8.00030624014831\\
32.9468617521861	8.06214394375717\\
32.9344428022014	8.12373507245328\\
32.9207367086195	8.18505261033197\\
32.9057494833859	8.24606966149456\\
32.889487700393	8.3067594618458\\
32.8719584925962	8.36709539083341\\
32.8531695488855	8.42705098312484\\
32.8331291107124	8.48659994021575\\
32.8118459684757	8.54571614196545\\
32.7893294576648	8.60437365805403\\
32.7655894547655	8.66254675935631\\
32.7406363729278	8.7202099292274\\
32.7144811573981	8.77733787469522\\
32.6871352807182	8.83390553755478\\
32.6586107376936	8.88988810535959\\
32.6289200401316	8.94526102230515\\
32.5980762113533	9\\
32.5660927804815	9.05408102811939\\
32.532983776506	9.10748038493699\\
32.4987637221303	9.16017464773003\\
32.4634476274011	9.2121407030533\\
32.4270509831248	9.26335575687742\\
32.3895897540726	9.31379734458712\\
32.3510803719775	9.36344334083493\\
32.3115397283274	9.41227196924607\\
32.2709851669553	9.46026181197032\\
32.2294344764322	9.50739181907657\\
32.1869058822642	9.55364131778607\\
32.1434180388984	9.5989900215401\\
32.0989900215401	9.64341803889841\\
32.0536413177861	9.68690588226423\\
32.0073918190766	9.72943447643218\\
31.9602618119703	9.77098516695527\\
31.9122719692461	9.81153972832737\\
31.8634433408349	9.85108037197752\\
31.8137973445871	9.88958975407259\\
31.7633557568774	9.92705098312484\\
31.7121407030533	9.96344762740111\\
31.66017464773	9.9987637221303\\
31.607480384937	10.032983776506\\
31.5540810281194	10.0660927804815\\
31.5	10.0980762113533\\
31.4452610223051	10.1289200401316\\
31.3898881053596	10.1586107376936\\
31.3339055375548	10.1871352807182\\
31.2773378746952	10.2144811573981\\
31.2202099292274	10.2406363729278\\
31.1625467593563	10.2655894547655\\
31.104373658054	10.2893294576648\\
31.0457161419654	10.3118459684757\\
30.9865999402158	10.3331291107124\\
30.9270509831248	10.3531695488855\\
30.8670953908334	10.3719584925962\\
30.8067594618458	10.389487700393\\
30.7460696614946	10.4057494833859\\
30.685052610332	10.4207367086195\\
30.6237350724533	10.4344428022014\\
30.5621439437572	10.4468617521861\\
30.5003062401483	10.4579881112115\\
30.4382490856872	10.467816998889\\
30.3759997006929	10.4763441039434\\
30.313585389803	10.4835656861048\\
30.2510335299969	10.4894785777485\\
30.1883715585879	10.4940801852848\\
30.1256269611876	10.4973684902966\\
30.0628272596501	10.4993420504245\\
30	10.5\\
29.9371727403499	10.4993420504245\\
29.8743730388124	10.4973684902966\\
29.8116284414121	10.4940801852848\\
29.7489664700031	10.4894785777485\\
29.686414610197	10.4835656861048\\
29.6240002993071	10.4763441039434\\
29.5617509143128	10.467816998889\\
29.4996937598517	10.4579881112115\\
29.4378560562428	10.4468617521861\\
29.3762649275467	10.4344428022014\\
29.314947389668	10.4207367086195\\
29.2539303385054	10.4057494833859\\
29.1932405381542	10.389487700393\\
29.1329046091666	10.3719584925962\\
29.0729490168752	10.3531695488855\\
29.0134000597842	10.3331291107124\\
28.9542838580346	10.3118459684757\\
28.895626341946	10.2893294576648\\
28.8374532406437	10.2655894547655\\
28.7797900707726	10.2406363729278\\
28.7226621253048	10.2144811573981\\
28.6660944624452	10.1871352807182\\
28.6101118946404	10.1586107376936\\
28.5547389776949	10.1289200401316\\
28.5	10.0980762113533\\
28.4459189718806	10.0660927804815\\
28.392519615063	10.032983776506\\
28.33982535227	9.9987637221303\\
28.2878592969467	9.96344762740111\\
28.2366442431226	9.92705098312484\\
28.1862026554129	9.88958975407259\\
28.1365566591651	9.85108037197752\\
28.0877280307539	9.81153972832737\\
28.0397381880297	9.77098516695527\\
27.9926081809234	9.72943447643218\\
27.9463586822139	9.68690588226423\\
27.9010099784599	9.64341803889841\\
27.8565819611016	9.5989900215401\\
27.8130941177358	9.55364131778607\\
27.7705655235678	9.50739181907657\\
27.7290148330447	9.46026181197032\\
27.6884602716726	9.41227196924607\\
27.6489196280225	9.36344334083493\\
27.6104102459274	9.31379734458712\\
27.5729490168752	9.26335575687742\\
27.5365523725989	9.2121407030533\\
27.5012362778697	9.16017464773003\\
27.467016223494	9.10748038493699\\
27.4339072195185	9.05408102811939\\
27.4019237886467	9\\
27.3710799598684	8.94526102230515\\
27.3413892623064	8.88988810535959\\
27.3128647192818	8.83390553755478\\
27.2855188426019	8.77733787469522\\
27.2593636270722	8.7202099292274\\
27.2344105452345	8.66254675935631\\
27.2106705423352	8.60437365805404\\
27.1881540315243	8.54571614196545\\
27.1668708892876	8.48659994021575\\
27.1468304511145	8.42705098312484\\
27.1280415074038	8.36709539083341\\
27.110512299607	8.3067594618458\\
27.0942505166141	8.24606966149456\\
27.0792632913805	8.18505261033197\\
27.0655571977986	8.12373507245328\\
27.0531382478139	8.06214394375717\\
27.0420118887885	8.00030624014831\\
27.032183001111	7.93824908568723\\
27.0236558960566	7.87599970069291\\
27.0164343138952	7.81358538980296\\
27.0105214222515	7.75103352999695\\
27.0059198147152	7.68837155858794\\
27.0026315097034	7.6256269611876\\
27.0006579495755	7.56282725965007\\
27	7.5\\
27.0006579495755	7.43717274034993\\
27.0026315097034	7.3743730388124\\
27.0059198147152	7.31162844141206\\
27.0105214222515	7.24896647000305\\
27.0164343138952	7.18641461019704\\
27.0236558960566	7.12400029930709\\
27.032183001111	7.06175091431277\\
27.0420118887885	6.99969375985169\\
27.0531382478139	6.93785605624283\\
27.0655571977986	6.87626492754672\\
27.0792632913805	6.81494738966803\\
27.0942505166141	6.75393033850544\\
27.110512299607	6.6932405381542\\
27.1280415074038	6.63290460916659\\
27.1468304511145	6.57294901687516\\
27.1668708892876	6.51340005978425\\
27.1881540315243	6.45428385803455\\
27.2106705423352	6.39562634194597\\
27.2344105452345	6.33745324064369\\
27.2593636270722	6.2797900707726\\
27.2855188426019	6.22266212530478\\
27.3128647192818	6.16609446244522\\
27.3413892623064	6.11011189464042\\
27.3710799598684	6.05473897769486\\
27.4019237886467	6\\
27.4339072195185	5.94591897188061\\
27.467016223494	5.89251961506301\\
27.5012362778697	5.83982535226997\\
27.5365523725989	5.78785929694671\\
27.5729490168752	5.73664424312258\\
27.6104102459274	5.68620265541288\\
27.6489196280225	5.63655665916507\\
27.6884602716726	5.58772803075393\\
27.7290148330447	5.53973818802968\\
27.7705655235678	5.49260818092343\\
27.8130941177358	5.44635868221394\\
27.8565819611016	5.4010099784599\\
27.9010099784599	5.35658196110159\\
27.9463586822139	5.31309411773577\\
27.9926081809234	5.27056552356782\\
28.0397381880297	5.22901483304473\\
28.0877280307539	5.18846027167263\\
28.1365566591651	5.14891962802248\\
28.1862026554129	5.11041024592741\\
28.2366442431226	5.07294901687516\\
28.2878592969467	5.03655237259889\\
28.33982535227	5.0012362778697\\
28.392519615063	4.96701622349395\\
28.4459189718806	4.93390721951848\\
28.5	4.90192378864668\\
28.5547389776949	4.87107995986841\\
28.6101118946404	4.84138926230636\\
28.6660944624452	4.81286471928176\\
28.7226621253048	4.78551884260194\\
28.7797900707726	4.7593636270722\\
28.8374532406437	4.7344105452345\\
28.895626341946	4.71067054233525\\
28.9542838580346	4.68815403152433\\
29.0134000597842	4.66687088928756\\
29.0729490168752	4.64683045111454\\
29.1329046091666	4.6280415074038\\
29.1932405381542	4.61051229960703\\
29.2539303385054	4.59425051661411\\
29.314947389668	4.57926329138052\\
29.3762649275467	4.56555719779858\\
29.4378560562428	4.55313824781393\\
29.4996937598517	4.54201188878849\\
29.5617509143128	4.53218300111104\\
29.6240002993071	4.52365589605657\\
29.686414610197	4.51643431389518\\
29.7489664700031	4.51052142225149\\
29.8116284414121	4.50591981471519\\
29.8743730388124	4.50263150970343\\
29.9371727403499	4.50065794957546\\
30	4.5\\
30.0628272596501	4.50065794957546\\
30.1256269611876	4.50263150970343\\
30.1883715585879	4.50591981471519\\
30.2510335299969	4.51052142225149\\
30.313585389803	4.51643431389518\\
30.3759997006929	4.52365589605657\\
30.4382490856872	4.53218300111103\\
30.5003062401483	4.54201188878849\\
30.5621439437572	4.55313824781393\\
30.6237350724533	4.56555719779858\\
30.685052610332	4.57926329138052\\
30.7460696614946	4.59425051661411\\
30.8067594618458	4.61051229960703\\
30.8670953908334	4.6280415074038\\
30.9270509831248	4.64683045111454\\
30.9865999402158	4.66687088928756\\
31.0457161419654	4.68815403152433\\
31.104373658054	4.71067054233525\\
31.1625467593563	4.7344105452345\\
31.2202099292274	4.7593636270722\\
31.2773378746952	4.78551884260194\\
31.3339055375548	4.81286471928176\\
31.3898881053596	4.84138926230636\\
31.4452610223051	4.87107995986841\\
31.5	4.90192378864668\\
31.5540810281194	4.93390721951848\\
31.607480384937	4.96701622349395\\
31.66017464773	5.0012362778697\\
31.7121407030533	5.03655237259889\\
31.7633557568774	5.07294901687516\\
31.8137973445871	5.11041024592741\\
31.8634433408349	5.14891962802248\\
31.9122719692461	5.18846027167263\\
31.9602618119703	5.22901483304473\\
32.0073918190766	5.27056552356782\\
32.0536413177861	5.31309411773576\\
32.0989900215401	5.35658196110159\\
32.1434180388984	5.4010099784599\\
32.1869058822642	5.44635868221393\\
32.2294344764322	5.49260818092343\\
32.2709851669553	5.53973818802968\\
32.3115397283274	5.58772803075393\\
32.3510803719775	5.63655665916507\\
32.3895897540726	5.68620265541287\\
32.4270509831248	5.73664424312258\\
32.4634476274011	5.7878592969467\\
32.4987637221303	5.83982535226997\\
32.532983776506	5.89251961506301\\
32.5660927804815	5.94591897188061\\
32.5980762113533	6\\
32.6289200401316	6.05473897769485\\
32.6586107376936	6.11011189464041\\
32.6871352807182	6.16609446244522\\
32.7144811573981	6.22266212530478\\
32.7406363729278	6.2797900707726\\
32.7655894547655	6.33745324064369\\
32.7893294576648	6.39562634194596\\
32.8118459684757	6.45428385803455\\
32.8331291107124	6.51340005978425\\
32.8531695488855	6.57294901687516\\
32.8719584925962	6.63290460916659\\
32.889487700393	6.6932405381542\\
32.9057494833859	6.75393033850543\\
32.9207367086195	6.81494738966803\\
32.9344428022014	6.87626492754672\\
32.9468617521861	6.93785605624283\\
32.9579881112115	6.99969375985169\\
32.967816998889	7.06175091431276\\
32.9763441039434	7.12400029930709\\
32.9835656861048	7.18641461019704\\
32.9894785777485	7.24896647000305\\
32.9940801852848	7.31162844141206\\
32.9973684902966	7.3743730388124\\
32.9993420504245	7.43717274034993\\
33	7.5\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18	-15\\
17.9993420504245	-14.9371727403499\\
17.9973684902966	-14.8743730388124\\
17.9940801852848	-14.8116284414121\\
17.9894785777485	-14.7489664700031\\
17.9835656861048	-14.686414610197\\
17.9763441039434	-14.6240002993071\\
17.967816998889	-14.5617509143128\\
17.9579881112115	-14.4996937598517\\
17.9468617521861	-14.4378560562428\\
17.9344428022014	-14.3762649275467\\
17.9207367086195	-14.314947389668\\
17.9057494833859	-14.2539303385054\\
17.889487700393	-14.1932405381542\\
17.8719584925962	-14.1329046091666\\
17.8531695488855	-14.0729490168752\\
17.8331291107124	-14.0134000597842\\
17.8118459684757	-13.9542838580346\\
17.7893294576648	-13.895626341946\\
17.7655894547655	-13.8374532406437\\
17.7406363729278	-13.7797900707726\\
17.7144811573981	-13.7226621253048\\
17.6871352807182	-13.6660944624452\\
17.6586107376936	-13.6101118946404\\
17.6289200401316	-13.5547389776949\\
17.5980762113533	-13.5\\
17.5660927804815	-13.4459189718806\\
17.532983776506	-13.392519615063\\
17.4987637221303	-13.33982535227\\
17.4634476274011	-13.2878592969467\\
17.4270509831248	-13.2366442431226\\
17.3895897540726	-13.1862026554129\\
17.3510803719775	-13.1365566591651\\
17.3115397283274	-13.0877280307539\\
17.2709851669553	-13.0397381880297\\
17.2294344764322	-12.9926081809234\\
17.1869058822642	-12.9463586822139\\
17.1434180388984	-12.9010099784599\\
17.0989900215401	-12.8565819611016\\
17.0536413177861	-12.8130941177358\\
17.0073918190766	-12.7705655235678\\
16.9602618119703	-12.7290148330447\\
16.9122719692461	-12.6884602716726\\
16.8634433408349	-12.6489196280225\\
16.8137973445871	-12.6104102459274\\
16.7633557568774	-12.5729490168752\\
16.7121407030533	-12.5365523725989\\
16.66017464773	-12.5012362778697\\
16.607480384937	-12.467016223494\\
16.5540810281194	-12.4339072195185\\
16.5	-12.4019237886467\\
16.4452610223051	-12.3710799598684\\
16.3898881053596	-12.3413892623064\\
16.3339055375548	-12.3128647192818\\
16.2773378746952	-12.2855188426019\\
16.2202099292274	-12.2593636270722\\
16.1625467593563	-12.2344105452345\\
16.104373658054	-12.2106705423352\\
16.0457161419654	-12.1881540315243\\
15.9865999402158	-12.1668708892876\\
15.9270509831248	-12.1468304511145\\
15.8670953908334	-12.1280415074038\\
15.8067594618458	-12.110512299607\\
15.7460696614946	-12.0942505166141\\
15.685052610332	-12.0792632913805\\
15.6237350724533	-12.0655571977986\\
15.5621439437572	-12.0531382478139\\
15.5003062401483	-12.0420118887885\\
15.4382490856872	-12.032183001111\\
15.3759997006929	-12.0236558960566\\
15.313585389803	-12.0164343138952\\
15.2510335299969	-12.0105214222515\\
15.1883715585879	-12.0059198147152\\
15.1256269611876	-12.0026315097034\\
15.0628272596501	-12.0006579495755\\
15	-12\\
14.9371727403499	-12.0006579495755\\
14.8743730388124	-12.0026315097034\\
14.8116284414121	-12.0059198147152\\
14.7489664700031	-12.0105214222515\\
14.686414610197	-12.0164343138952\\
14.6240002993071	-12.0236558960566\\
14.5617509143128	-12.032183001111\\
14.4996937598517	-12.0420118887885\\
14.4378560562428	-12.0531382478139\\
14.3762649275467	-12.0655571977986\\
14.314947389668	-12.0792632913805\\
14.2539303385054	-12.0942505166141\\
14.1932405381542	-12.110512299607\\
14.1329046091666	-12.1280415074038\\
14.0729490168752	-12.1468304511145\\
14.0134000597843	-12.1668708892876\\
13.9542838580346	-12.1881540315243\\
13.895626341946	-12.2106705423352\\
13.8374532406437	-12.2344105452345\\
13.7797900707726	-12.2593636270722\\
13.7226621253048	-12.2855188426019\\
13.6660944624452	-12.3128647192818\\
13.6101118946404	-12.3413892623064\\
13.5547389776949	-12.3710799598684\\
13.5	-12.4019237886467\\
13.4459189718806	-12.4339072195185\\
13.392519615063	-12.467016223494\\
13.33982535227	-12.5012362778697\\
13.2878592969467	-12.5365523725989\\
13.2366442431226	-12.5729490168752\\
13.1862026554129	-12.6104102459274\\
13.1365566591651	-12.6489196280225\\
13.0877280307539	-12.6884602716726\\
13.0397381880297	-12.7290148330447\\
12.9926081809234	-12.7705655235678\\
12.9463586822139	-12.8130941177358\\
12.9010099784599	-12.8565819611016\\
12.8565819611016	-12.9010099784599\\
12.8130941177358	-12.9463586822139\\
12.7705655235678	-12.9926081809234\\
12.7290148330447	-13.0397381880297\\
12.6884602716726	-13.0877280307539\\
12.6489196280225	-13.1365566591651\\
12.6104102459274	-13.1862026554129\\
12.5729490168752	-13.2366442431226\\
12.5365523725989	-13.2878592969467\\
12.5012362778697	-13.33982535227\\
12.467016223494	-13.392519615063\\
12.4339072195185	-13.4459189718806\\
12.4019237886467	-13.5\\
12.3710799598684	-13.5547389776949\\
12.3413892623064	-13.6101118946404\\
12.3128647192818	-13.6660944624452\\
12.2855188426019	-13.7226621253048\\
12.2593636270722	-13.7797900707726\\
12.2344105452345	-13.8374532406437\\
12.2106705423352	-13.895626341946\\
12.1881540315243	-13.9542838580346\\
12.1668708892876	-14.0134000597842\\
12.1468304511145	-14.0729490168752\\
12.1280415074038	-14.1329046091666\\
12.110512299607	-14.1932405381542\\
12.0942505166141	-14.2539303385054\\
12.0792632913805	-14.314947389668\\
12.0655571977986	-14.3762649275467\\
12.0531382478139	-14.4378560562428\\
12.0420118887885	-14.4996937598517\\
12.032183001111	-14.5617509143128\\
12.0236558960566	-14.6240002993071\\
12.0164343138952	-14.686414610197\\
12.0105214222515	-14.7489664700031\\
12.0059198147152	-14.8116284414121\\
12.0026315097034	-14.8743730388124\\
12.0006579495755	-14.9371727403499\\
12	-15\\
12.0006579495755	-15.0628272596501\\
12.0026315097034	-15.1256269611876\\
12.0059198147152	-15.1883715585879\\
12.0105214222515	-15.2510335299969\\
12.0164343138952	-15.313585389803\\
12.0236558960566	-15.3759997006929\\
12.032183001111	-15.4382490856872\\
12.0420118887885	-15.5003062401483\\
12.0531382478139	-15.5621439437572\\
12.0655571977986	-15.6237350724533\\
12.0792632913805	-15.685052610332\\
12.0942505166141	-15.7460696614946\\
12.110512299607	-15.8067594618458\\
12.1280415074038	-15.8670953908334\\
12.1468304511145	-15.9270509831248\\
12.1668708892876	-15.9865999402158\\
12.1881540315243	-16.0457161419654\\
12.2106705423352	-16.104373658054\\
12.2344105452345	-16.1625467593563\\
12.2593636270722	-16.2202099292274\\
12.2855188426019	-16.2773378746952\\
12.3128647192818	-16.3339055375548\\
12.3413892623064	-16.3898881053596\\
12.3710799598684	-16.4452610223051\\
12.4019237886467	-16.5\\
12.4339072195185	-16.5540810281194\\
12.467016223494	-16.607480384937\\
12.5012362778697	-16.66017464773\\
12.5365523725989	-16.7121407030533\\
12.5729490168752	-16.7633557568774\\
12.6104102459274	-16.8137973445871\\
12.6489196280225	-16.8634433408349\\
12.6884602716726	-16.9122719692461\\
12.7290148330447	-16.9602618119703\\
12.7705655235678	-17.0073918190766\\
12.8130941177358	-17.0536413177861\\
12.8565819611016	-17.0989900215401\\
12.9010099784599	-17.1434180388984\\
12.9463586822139	-17.1869058822642\\
12.9926081809234	-17.2294344764322\\
13.0397381880297	-17.2709851669553\\
13.0877280307539	-17.3115397283274\\
13.1365566591651	-17.3510803719775\\
13.1862026554129	-17.3895897540726\\
13.2366442431226	-17.4270509831248\\
13.2878592969467	-17.4634476274011\\
13.33982535227	-17.4987637221303\\
13.392519615063	-17.532983776506\\
13.4459189718806	-17.5660927804815\\
13.5	-17.5980762113533\\
13.5547389776949	-17.6289200401316\\
13.6101118946404	-17.6586107376936\\
13.6660944624452	-17.6871352807182\\
13.7226621253048	-17.7144811573981\\
13.7797900707726	-17.7406363729278\\
13.8374532406437	-17.7655894547655\\
13.895626341946	-17.7893294576648\\
13.9542838580346	-17.8118459684757\\
14.0134000597843	-17.8331291107124\\
14.0729490168752	-17.8531695488855\\
14.1329046091666	-17.8719584925962\\
14.1932405381542	-17.889487700393\\
14.2539303385054	-17.9057494833859\\
14.314947389668	-17.9207367086195\\
14.3762649275467	-17.9344428022014\\
14.4378560562428	-17.9468617521861\\
14.4996937598517	-17.9579881112115\\
14.5617509143128	-17.967816998889\\
14.6240002993071	-17.9763441039434\\
14.686414610197	-17.9835656861048\\
14.7489664700031	-17.9894785777485\\
14.8116284414121	-17.9940801852848\\
14.8743730388124	-17.9973684902966\\
14.9371727403499	-17.9993420504245\\
15	-18\\
15.0628272596501	-17.9993420504245\\
15.1256269611876	-17.9973684902966\\
15.1883715585879	-17.9940801852848\\
15.2510335299969	-17.9894785777485\\
15.313585389803	-17.9835656861048\\
15.3759997006929	-17.9763441039434\\
15.4382490856872	-17.967816998889\\
15.5003062401483	-17.9579881112115\\
15.5621439437572	-17.9468617521861\\
15.6237350724533	-17.9344428022014\\
15.685052610332	-17.9207367086195\\
15.7460696614946	-17.9057494833859\\
15.8067594618458	-17.889487700393\\
15.8670953908334	-17.8719584925962\\
15.9270509831248	-17.8531695488855\\
15.9865999402158	-17.8331291107124\\
16.0457161419654	-17.8118459684757\\
16.104373658054	-17.7893294576648\\
16.1625467593563	-17.7655894547655\\
16.2202099292274	-17.7406363729278\\
16.2773378746952	-17.7144811573981\\
16.3339055375548	-17.6871352807182\\
16.3898881053596	-17.6586107376936\\
16.4452610223051	-17.6289200401316\\
16.5	-17.5980762113533\\
16.5540810281194	-17.5660927804815\\
16.607480384937	-17.532983776506\\
16.66017464773	-17.4987637221303\\
16.7121407030533	-17.4634476274011\\
16.7633557568774	-17.4270509831248\\
16.8137973445871	-17.3895897540726\\
16.8634433408349	-17.3510803719775\\
16.9122719692461	-17.3115397283274\\
16.9602618119703	-17.2709851669553\\
17.0073918190766	-17.2294344764322\\
17.0536413177861	-17.1869058822642\\
17.0989900215401	-17.1434180388984\\
17.1434180388984	-17.0989900215401\\
17.1869058822642	-17.0536413177861\\
17.2294344764322	-17.0073918190766\\
17.2709851669553	-16.9602618119703\\
17.3115397283274	-16.9122719692461\\
17.3510803719775	-16.8634433408349\\
17.3895897540726	-16.8137973445871\\
17.4270509831248	-16.7633557568774\\
17.4634476274011	-16.7121407030533\\
17.4987637221303	-16.66017464773\\
17.532983776506	-16.607480384937\\
17.5660927804815	-16.5540810281194\\
17.5980762113533	-16.5\\
17.6289200401316	-16.4452610223051\\
17.6586107376936	-16.3898881053596\\
17.6871352807182	-16.3339055375548\\
17.7144811573981	-16.2773378746952\\
17.7406363729278	-16.2202099292274\\
17.7655894547655	-16.1625467593563\\
17.7893294576648	-16.104373658054\\
17.8118459684757	-16.0457161419654\\
17.8331291107124	-15.9865999402157\\
17.8531695488855	-15.9270509831248\\
17.8719584925962	-15.8670953908334\\
17.889487700393	-15.8067594618458\\
17.9057494833859	-15.7460696614946\\
17.9207367086195	-15.685052610332\\
17.9344428022014	-15.6237350724533\\
17.9468617521861	-15.5621439437572\\
17.9579881112115	-15.5003062401483\\
17.967816998889	-15.4382490856872\\
17.9763441039434	-15.3759997006929\\
17.9835656861048	-15.313585389803\\
17.9894785777485	-15.2510335299969\\
17.9940801852848	-15.1883715585879\\
17.9973684902966	-15.1256269611876\\
17.9993420504245	-15.0628272596501\\
18	-15\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
18	-15\\
17.9993420504245	-14.9371727403499\\
17.9973684902966	-14.8743730388124\\
17.9940801852848	-14.8116284414121\\
17.9894785777485	-14.7489664700031\\
17.9835656861048	-14.686414610197\\
17.9763441039434	-14.6240002993071\\
17.967816998889	-14.5617509143128\\
17.9579881112115	-14.4996937598517\\
17.9468617521861	-14.4378560562428\\
17.9344428022014	-14.3762649275467\\
17.9207367086195	-14.314947389668\\
17.9057494833859	-14.2539303385054\\
17.889487700393	-14.1932405381542\\
17.8719584925962	-14.1329046091666\\
17.8531695488855	-14.0729490168752\\
17.8331291107124	-14.0134000597842\\
17.8118459684757	-13.9542838580346\\
17.7893294576648	-13.895626341946\\
17.7655894547655	-13.8374532406437\\
17.7406363729278	-13.7797900707726\\
17.7144811573981	-13.7226621253048\\
17.6871352807182	-13.6660944624452\\
17.6586107376936	-13.6101118946404\\
17.6289200401316	-13.5547389776949\\
17.5980762113533	-13.5\\
17.5660927804815	-13.4459189718806\\
17.532983776506	-13.392519615063\\
17.4987637221303	-13.33982535227\\
17.4634476274011	-13.2878592969467\\
17.4270509831248	-13.2366442431226\\
17.3895897540726	-13.1862026554129\\
17.3510803719775	-13.1365566591651\\
17.3115397283274	-13.0877280307539\\
17.2709851669553	-13.0397381880297\\
17.2294344764322	-12.9926081809234\\
17.1869058822642	-12.9463586822139\\
17.1434180388984	-12.9010099784599\\
17.0989900215401	-12.8565819611016\\
17.0536413177861	-12.8130941177358\\
17.0073918190766	-12.7705655235678\\
16.9602618119703	-12.7290148330447\\
16.9122719692461	-12.6884602716726\\
16.8634433408349	-12.6489196280225\\
16.8137973445871	-12.6104102459274\\
16.7633557568774	-12.5729490168752\\
16.7121407030533	-12.5365523725989\\
16.66017464773	-12.5012362778697\\
16.607480384937	-12.467016223494\\
16.5540810281194	-12.4339072195185\\
16.5	-12.4019237886467\\
16.4452610223051	-12.3710799598684\\
16.3898881053596	-12.3413892623064\\
16.3339055375548	-12.3128647192818\\
16.2773378746952	-12.2855188426019\\
16.2202099292274	-12.2593636270722\\
16.1625467593563	-12.2344105452345\\
16.104373658054	-12.2106705423352\\
16.0457161419654	-12.1881540315243\\
15.9865999402158	-12.1668708892876\\
15.9270509831248	-12.1468304511145\\
15.8670953908334	-12.1280415074038\\
15.8067594618458	-12.110512299607\\
15.7460696614946	-12.0942505166141\\
15.685052610332	-12.0792632913805\\
15.6237350724533	-12.0655571977986\\
15.5621439437572	-12.0531382478139\\
15.5003062401483	-12.0420118887885\\
15.4382490856872	-12.032183001111\\
15.3759997006929	-12.0236558960566\\
15.313585389803	-12.0164343138952\\
15.2510335299969	-12.0105214222515\\
15.1883715585879	-12.0059198147152\\
15.1256269611876	-12.0026315097034\\
15.0628272596501	-12.0006579495755\\
15	-12\\
14.9371727403499	-12.0006579495755\\
14.8743730388124	-12.0026315097034\\
14.8116284414121	-12.0059198147152\\
14.7489664700031	-12.0105214222515\\
14.686414610197	-12.0164343138952\\
14.6240002993071	-12.0236558960566\\
14.5617509143128	-12.032183001111\\
14.4996937598517	-12.0420118887885\\
14.4378560562428	-12.0531382478139\\
14.3762649275467	-12.0655571977986\\
14.314947389668	-12.0792632913805\\
14.2539303385054	-12.0942505166141\\
14.1932405381542	-12.110512299607\\
14.1329046091666	-12.1280415074038\\
14.0729490168752	-12.1468304511145\\
14.0134000597843	-12.1668708892876\\
13.9542838580346	-12.1881540315243\\
13.895626341946	-12.2106705423352\\
13.8374532406437	-12.2344105452345\\
13.7797900707726	-12.2593636270722\\
13.7226621253048	-12.2855188426019\\
13.6660944624452	-12.3128647192818\\
13.6101118946404	-12.3413892623064\\
13.5547389776949	-12.3710799598684\\
13.5	-12.4019237886467\\
13.4459189718806	-12.4339072195185\\
13.392519615063	-12.467016223494\\
13.33982535227	-12.5012362778697\\
13.2878592969467	-12.5365523725989\\
13.2366442431226	-12.5729490168752\\
13.1862026554129	-12.6104102459274\\
13.1365566591651	-12.6489196280225\\
13.0877280307539	-12.6884602716726\\
13.0397381880297	-12.7290148330447\\
12.9926081809234	-12.7705655235678\\
12.9463586822139	-12.8130941177358\\
12.9010099784599	-12.8565819611016\\
12.8565819611016	-12.9010099784599\\
12.8130941177358	-12.9463586822139\\
12.7705655235678	-12.9926081809234\\
12.7290148330447	-13.0397381880297\\
12.6884602716726	-13.0877280307539\\
12.6489196280225	-13.1365566591651\\
12.6104102459274	-13.1862026554129\\
12.5729490168752	-13.2366442431226\\
12.5365523725989	-13.2878592969467\\
12.5012362778697	-13.33982535227\\
12.467016223494	-13.392519615063\\
12.4339072195185	-13.4459189718806\\
12.4019237886467	-13.5\\
12.3710799598684	-13.5547389776949\\
12.3413892623064	-13.6101118946404\\
12.3128647192818	-13.6660944624452\\
12.2855188426019	-13.7226621253048\\
12.2593636270722	-13.7797900707726\\
12.2344105452345	-13.8374532406437\\
12.2106705423352	-13.895626341946\\
12.1881540315243	-13.9542838580346\\
12.1668708892876	-14.0134000597842\\
12.1468304511145	-14.0729490168752\\
12.1280415074038	-14.1329046091666\\
12.110512299607	-14.1932405381542\\
12.0942505166141	-14.2539303385054\\
12.0792632913805	-14.314947389668\\
12.0655571977986	-14.3762649275467\\
12.0531382478139	-14.4378560562428\\
12.0420118887885	-14.4996937598517\\
12.032183001111	-14.5617509143128\\
12.0236558960566	-14.6240002993071\\
12.0164343138952	-14.686414610197\\
12.0105214222515	-14.7489664700031\\
12.0059198147152	-14.8116284414121\\
12.0026315097034	-14.8743730388124\\
12.0006579495755	-14.9371727403499\\
12	-15\\
12.0006579495755	-15.0628272596501\\
12.0026315097034	-15.1256269611876\\
12.0059198147152	-15.1883715585879\\
12.0105214222515	-15.2510335299969\\
12.0164343138952	-15.313585389803\\
12.0236558960566	-15.3759997006929\\
12.032183001111	-15.4382490856872\\
12.0420118887885	-15.5003062401483\\
12.0531382478139	-15.5621439437572\\
12.0655571977986	-15.6237350724533\\
12.0792632913805	-15.685052610332\\
12.0942505166141	-15.7460696614946\\
12.110512299607	-15.8067594618458\\
12.1280415074038	-15.8670953908334\\
12.1468304511145	-15.9270509831248\\
12.1668708892876	-15.9865999402158\\
12.1881540315243	-16.0457161419654\\
12.2106705423352	-16.104373658054\\
12.2344105452345	-16.1625467593563\\
12.2593636270722	-16.2202099292274\\
12.2855188426019	-16.2773378746952\\
12.3128647192818	-16.3339055375548\\
12.3413892623064	-16.3898881053596\\
12.3710799598684	-16.4452610223051\\
12.4019237886467	-16.5\\
12.4339072195185	-16.5540810281194\\
12.467016223494	-16.607480384937\\
12.5012362778697	-16.66017464773\\
12.5365523725989	-16.7121407030533\\
12.5729490168752	-16.7633557568774\\
12.6104102459274	-16.8137973445871\\
12.6489196280225	-16.8634433408349\\
12.6884602716726	-16.9122719692461\\
12.7290148330447	-16.9602618119703\\
12.7705655235678	-17.0073918190766\\
12.8130941177358	-17.0536413177861\\
12.8565819611016	-17.0989900215401\\
12.9010099784599	-17.1434180388984\\
12.9463586822139	-17.1869058822642\\
12.9926081809234	-17.2294344764322\\
13.0397381880297	-17.2709851669553\\
13.0877280307539	-17.3115397283274\\
13.1365566591651	-17.3510803719775\\
13.1862026554129	-17.3895897540726\\
13.2366442431226	-17.4270509831248\\
13.2878592969467	-17.4634476274011\\
13.33982535227	-17.4987637221303\\
13.392519615063	-17.532983776506\\
13.4459189718806	-17.5660927804815\\
13.5	-17.5980762113533\\
13.5547389776949	-17.6289200401316\\
13.6101118946404	-17.6586107376936\\
13.6660944624452	-17.6871352807182\\
13.7226621253048	-17.7144811573981\\
13.7797900707726	-17.7406363729278\\
13.8374532406437	-17.7655894547655\\
13.895626341946	-17.7893294576648\\
13.9542838580346	-17.8118459684757\\
14.0134000597843	-17.8331291107124\\
14.0729490168752	-17.8531695488855\\
14.1329046091666	-17.8719584925962\\
14.1932405381542	-17.889487700393\\
14.2539303385054	-17.9057494833859\\
14.314947389668	-17.9207367086195\\
14.3762649275467	-17.9344428022014\\
14.4378560562428	-17.9468617521861\\
14.4996937598517	-17.9579881112115\\
14.5617509143128	-17.967816998889\\
14.6240002993071	-17.9763441039434\\
14.686414610197	-17.9835656861048\\
14.7489664700031	-17.9894785777485\\
14.8116284414121	-17.9940801852848\\
14.8743730388124	-17.9973684902966\\
14.9371727403499	-17.9993420504245\\
15	-18\\
15.0628272596501	-17.9993420504245\\
15.1256269611876	-17.9973684902966\\
15.1883715585879	-17.9940801852848\\
15.2510335299969	-17.9894785777485\\
15.313585389803	-17.9835656861048\\
15.3759997006929	-17.9763441039434\\
15.4382490856872	-17.967816998889\\
15.5003062401483	-17.9579881112115\\
15.5621439437572	-17.9468617521861\\
15.6237350724533	-17.9344428022014\\
15.685052610332	-17.9207367086195\\
15.7460696614946	-17.9057494833859\\
15.8067594618458	-17.889487700393\\
15.8670953908334	-17.8719584925962\\
15.9270509831248	-17.8531695488855\\
15.9865999402158	-17.8331291107124\\
16.0457161419654	-17.8118459684757\\
16.104373658054	-17.7893294576648\\
16.1625467593563	-17.7655894547655\\
16.2202099292274	-17.7406363729278\\
16.2773378746952	-17.7144811573981\\
16.3339055375548	-17.6871352807182\\
16.3898881053596	-17.6586107376936\\
16.4452610223051	-17.6289200401316\\
16.5	-17.5980762113533\\
16.5540810281194	-17.5660927804815\\
16.607480384937	-17.532983776506\\
16.66017464773	-17.4987637221303\\
16.7121407030533	-17.4634476274011\\
16.7633557568774	-17.4270509831248\\
16.8137973445871	-17.3895897540726\\
16.8634433408349	-17.3510803719775\\
16.9122719692461	-17.3115397283274\\
16.9602618119703	-17.2709851669553\\
17.0073918190766	-17.2294344764322\\
17.0536413177861	-17.1869058822642\\
17.0989900215401	-17.1434180388984\\
17.1434180388984	-17.0989900215401\\
17.1869058822642	-17.0536413177861\\
17.2294344764322	-17.0073918190766\\
17.2709851669553	-16.9602618119703\\
17.3115397283274	-16.9122719692461\\
17.3510803719775	-16.8634433408349\\
17.3895897540726	-16.8137973445871\\
17.4270509831248	-16.7633557568774\\
17.4634476274011	-16.7121407030533\\
17.4987637221303	-16.66017464773\\
17.532983776506	-16.607480384937\\
17.5660927804815	-16.5540810281194\\
17.5980762113533	-16.5\\
17.6289200401316	-16.4452610223051\\
17.6586107376936	-16.3898881053596\\
17.6871352807182	-16.3339055375548\\
17.7144811573981	-16.2773378746952\\
17.7406363729278	-16.2202099292274\\
17.7655894547655	-16.1625467593563\\
17.7893294576648	-16.104373658054\\
17.8118459684757	-16.0457161419654\\
17.8331291107124	-15.9865999402157\\
17.8531695488855	-15.9270509831248\\
17.8719584925962	-15.8670953908334\\
17.889487700393	-15.8067594618458\\
17.9057494833859	-15.7460696614946\\
17.9207367086195	-15.685052610332\\
17.9344428022014	-15.6237350724533\\
17.9468617521861	-15.5621439437572\\
17.9579881112115	-15.5003062401483\\
17.967816998889	-15.4382490856872\\
17.9763441039434	-15.3759997006929\\
17.9835656861048	-15.313585389803\\
17.9894785777485	-15.2510335299969\\
17.9940801852848	-15.1883715585879\\
17.9973684902966	-15.1256269611876\\
17.9993420504245	-15.0628272596501\\
18	-15\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
30	0\\
30	-5\\
35	-5\\
35	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.207499621960298	14.999656977104\\
0.407492293149658	14.9980368081642\\
0.607446798499959	14.9938707552218\\
0.807283960139714	14.9859037865963\\
1.00685301592567	14.972884718847\\
1.20590818860241	14.9535710028012\\
1.40411000564857	14.9269083029215\\
1.60111224359184	14.8924847921968\\
1.79661113926033	14.8503535491855\\
1.99030524752696	14.8005795372107\\
2.18189590611601	14.7432395041912\\
2.37108769611871	14.6784218643016\\
2.55758889750776	14.6062265616448\\
2.74111193894849	14.5267649161445\\
2.92137384121303	14.4401594518986\\
3.09809665351373	14.3465437082557\\
3.27100788208313	14.2460620339072\\
3.43984091033965	14.1388693643117\\
3.60433540999098	14.0251309827963\\
3.76423774244144	13.9050222657015\\
3.91930134988436	13.7787284119632\\
4.06928713547629	13.6464441575501\\
4.21396383200704	13.5083734751942\\
4.35468793612235	13.3630986014974\\
4.49372510789951	13.2078035545197\\
4.6289147223344	13.0443199783814\\
4.76134847437454	12.8707172913145\\
4.88897384431255	12.6890465568203\\
5.01304868461097	12.4968031404548\\
5.13262475482368	12.2945175542812\\
5.24667333261738	12.0830459784376\\
5.35575499577842	11.8605849065464\\
5.45839426198484	11.6305870859842\\
5.55634056354138	11.3904298059063\\
5.65000615011172	11.1405422590641\\
5.73993257821677	10.881331061784\\
5.82677435810464	10.6131732865999\\
5.91141869381318	10.33645927592\\
5.99477490681646	10.0515303306399\\
6.07813152982267	9.75879420691791\\
6.16286082948636	9.45865144078027\\
6.25044461415999	9.15152300664475\\
6.34289206627586	8.83799773958101\\
6.44233187333222	8.51875825183515\\
6.5509972855058	8.1946239846435\\
6.67120671184666	7.8665974334854\\
6.80533827903098	7.53591280307738\\
6.95509672315477	7.20376375061633\\
7.12112837554727	6.87103982647782\\
7.30370412835627	6.53851699421961\\
7.5030586352237	6.20699139065599\\
7.71938915356661	5.87727766127369\\
7.9517663856646	5.55173156410223\\
8.19674534313419	5.23555953849243\\
8.4539482861794	4.92924909879118\\
8.7229786265045	4.63327255349467\\
9.0034215388244	4.34808627698295\\
9.29484457197787	4.07413001664158\\
9.59679829903748	3.8118261890596\\
9.9088172688239	3.56157913087696\\
10.2304203251502	3.32377479596288\\
10.5611115974035	3.09877985859405\\
10.9003810446171	2.88694124357918\\
11.2477057195027	2.68858547835644\\
11.6025500303867	2.50401854086583\\
11.9643668330347	2.33352501986416\\
12.3324999264049	2.17713198663968\\
12.7060534799208	2.03415649256336\\
13.0840496881191	1.90336474120342\\
13.4656225660727	1.78339489013924\\
13.8500243242769	1.67281219056903\\
14.2366085005376	1.57010787714411\\
14.6248097008089	1.4736859429831\\
15.0141205334617	1.38183901279367\\
15.4040662054656	1.29272056060233\\
15.7942546544516	1.2046696517365\\
16.1844469089537	1.11663560167742\\
16.5745442908303	1.0281821666385\\
16.9645373183158	0.939269717174352\\
17.3544588703844	0.850044276873175\\
17.744356517509	0.760714411968659\\
18.1342696629173	0.671452227576436\\
18.5242182581055	0.582345043464849\\
18.9142162688799	0.493454402843385\\
19.3042784723847	0.404845888040134\\
19.6944063007975	0.316526743796825\\
20.0773078224524	0.230255944502822\\
20.4562279850048	0.145266639792281\\
20.8278542776131	0.0620271549333888\\
21.1921498790075	-0.0196267484186273\\
21.5490952975259	-0.099781875586307\\
21.898690140578	-0.178439715226273\\
22.2409417782053	-0.255567367536648\\
22.5758476379071	-0.331175929743303\\
22.9031693473666	-0.406308454646536\\
23.2228922928518	-0.48101312293887\\
23.5350000861067	-0.55533036156707\\
23.8395032161928	-0.629197528243076\\
24.1364098403161	-0.702551395852697\\
24.4257311718966	-0.775329461258213\\
24.7074762260254	-0.847468650016307\\
24.9816569388643	-0.918906605904527\\
25.2482831813691	-0.989580417127574\\
25.5073676107477	-1.05942788212571\\
25.7589209516922	-1.12838626170536\\
26.0025225851443	-1.19792494887167\\
26.2381915590777	-1.26788547213044\\
26.4663825980924	-1.33667638469822\\
26.6875292876259	-1.40284736969662\\
26.9020164067513	-1.46508110152092\\
27.1101564486247	-1.52218661353945\\
27.3121701405986	-1.57309486746754\\
27.508170869419	-1.61685704237324\\
27.7047029271704	-1.6538797561539\\
27.9024962879521	-1.68342034307992\\
28.101296915221	-1.70517282438134\\
28.3007982728192	-1.71910365930864\\
28.5006927441133	-1.72519136752409\\
28.7006743329533	-1.72357628518731\\
28.900463002994	-1.71461849499437\\
29.0998231299914	-1.69875068106669\\
29.2985630481881	-1.67640923315448\\
29.4965307481303	-1.6480209694059\\
29.6936113533825	-1.6140103218575\\
29.8897236101655	-1.57479532040611\\
};
\addlegendentry{Planner}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.207737173264959	14.9968331669545\\
0.411796958509822	14.9915822687092\\
0.613404153134514	14.9810266266617\\
0.814341702747083	14.9636513713536\\
1.01450379644201	14.9380073832007\\
1.21295749249014	14.9028458508769\\
1.4092784950024	14.8576547983862\\
1.60337826044814	14.803473783873\\
1.79505974303522	14.7416957947753\\
1.98403570294266	14.672969688408\\
2.16999632920115	14.5976481925984\\
2.35269250615613	14.5159219685349\\
2.53184931896323	14.4279395742533\\
2.70721131879131	14.3338615948221\\
2.87852777002747	14.2337776130956\\
3.04555995219512	14.1278577093871\\
3.2080964794132	14.0162328194251\\
3.36590352276585	13.8990420792244\\
3.51882679110323	13.7764280756298\\
3.66662803024959	13.6486089595643\\
3.80912976487345	13.5157342027539\\
3.94615287903933	13.3779996708232\\
4.07751334589815	13.2356093202176\\
4.20441523332084	13.0875908568293\\
4.32935453227337	12.9316536847158\\
4.45125376667021	12.7684445048338\\
4.57058283928199	12.596929079233\\
4.68589744642217	12.4181372763796\\
4.79796339069952	12.230608174076\\
4.90649977517049	12.0340224474661\\
5.01038968512738	11.8291272069036\\
5.11023255849528	11.6148336628369\\
5.20584766376539	11.3936183814392\\
5.2990838605673	11.1646358211246\\
5.39138232701806	10.9273986156205\\
5.48329378959406	10.6819338360359\\
5.57509265743315	10.4284966471786\\
5.66793042052087	10.1670731308617\\
5.76230003396933	9.89755083765326\\
5.85962044625177	9.62010075850958\\
5.96072885757236	9.33492589068906\\
6.06673789491602	9.04236109567593\\
6.17975044280012	8.7429761296118\\
6.30159027604628	8.43739115082826\\
6.43397168711906	8.12647739467237\\
6.57882292279016	7.81119003620831\\
6.73807326950302	7.49281240073155\\
6.91245649675156	7.1722256326661\\
7.10129892467834	6.84990921462351\\
7.30413332235047	6.5265528271782\\
7.52112976513446	6.20302513473465\\
7.75263511157182	5.88026496268363\\
7.99824693058461	5.56047142660682\\
8.25540945296391	5.24857396891904\\
8.52311543923306	4.94631554473601\\
8.80121758210094	4.65430271047714\\
9.08949471824673	4.373061475268\\
9.38761072760109	4.10309032690917\\
9.69525973963372	3.84483836252021\\
10.0120595859188	3.5987274158816\\
10.3376150641678	3.36514956048975\\
10.6715038883388	3.14446995132607\\
11.013226906618	2.93703247813873\\
11.362401713493	2.74315292723986\\
11.718451270097	2.56311820194539\\
12.0809620358948	2.39720475812607\\
12.4491474455257	2.24520621057974\\
12.8217844419283	2.10583070104316\\
13.1976499212764	1.97732879098631\\
13.5760735782184	1.85816861228446\\
13.9562515360142	1.74685512070267\\
14.3378451107443	1.64194916975314\\
14.7204694386209	1.54188145150934\\
15.1037352309482	1.44496634588034\\
15.487287705557	1.3493566849619\\
15.8709462296804	1.25367543917056\\
16.2546700170481	1.15752881653785\\
16.6387487729744	1.06119645792164\\
17.0232581659467	0.965142276391421\\
17.4083628504819	0.869735107285216\\
17.7940839485685	0.775228833912531\\
18.1804068888208	0.681688999497654\\
18.567241524211	0.5890279530125\\
18.9545770803146	0.497177027136657\\
19.3422889019206	0.406103732933002\\
19.7303631212453	0.315704521540504\\
20.1131523374952	0.227543294469342\\
20.491207937445	0.140942591280164\\
20.8627038132247	0.0560356087712218\\
21.2268225724082	-0.0272894650410579\\
21.5835107056788	-0.109058635946154\\
21.9328574088927	-0.189173542239807\\
22.2748213555668	-0.267570873852314\\
22.6094422986953	-0.344300425332166\\
22.9361579024426	-0.421583002192626\\
23.2552129055671	-0.498516981713501\\
23.5665255671877	-0.575342054523302\\
23.8703038314484	-0.651384364858276\\
24.1664113549159	-0.726985414502751\\
24.4550498972726	-0.801647567652257\\
24.7360432306859	-0.875739626843162\\
25.0095729303576	-0.948804430509547\\
25.2754919703225	-1.02121227976646\\
25.5339355661005	-1.09248368329118\\
25.7847824068883	-1.16300766822789\\
26.0268401091561	-1.23625555151329\\
26.2608201000164	-1.31031290253171\\
26.4880502239074	-1.38115424000168\\
26.7092296554596	-1.44640147997752\\
26.9248558440235	-1.50446337484054\\
27.1352410927583	-1.55411410770224\\
27.3404908294248	-1.59436277228487\\
27.5405864719399	-1.62425218393848\\
27.7403975694755	-1.64403191214491\\
27.9417609651987	-1.6539626211315\\
28.1440715487075	-1.65529102776902\\
28.346575613161	-1.64905136506626\\
28.5487224055857	-1.63567563322379\\
28.7500887009362	-1.61575739526743\\
28.9503199763873	-1.59016350785558\\
29.1492024523465	-1.55960238068909\\
29.3465667325945	-1.52462457921876\\
29.5424389510713	-1.48556297697868\\
29.73683992603	-1.44277824853413\\
29.9298216484169	-1.39659956938461\\
};
\addlegendentry{Tracker}

\addplot [color=mycolor6, line width=3.5pt, draw=none, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	15\\
};
\end{axis}
\end{tikzpicture}%
